Online Learning under Adversarial Nonlinear Constraints

In many applications, learning systems are required to process continuous non-stationary data streams. We study this problem in an online learning framework and propose an algorithm that can deal with adversarial time-varying and nonlinear constraints. As we show in our work, the algorithm called Constraint Violation Velocity Projection (CVV-Pro) achieves $\sqrt{T}$ regret and converges to the feasible set at a rate of $1/\sqrt{T}$, despite the fact that the feasible set is slowly time-varying and a priori unknown to the learner. CVV-Pro only relies on local sparse linear approximations of the feasible set and therefore avoids optimizing over the entire set at each iteration, which is in sharp contrast to projected gradients or Frank-Wolfe methods. We also empirically evaluate our algorithm on two-player games, where the players are subjected to a shared constraint.

==> plots/convergence_xkyk_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=4000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={two-norm of error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.114471727404705\\
11	3.44557252106612\\
21	2.00441365376965\\
31	1.40248940769101\\
41	1.07677277370989\\
51	0.873531089271589\\
61	0.757398060840359\\
71	0.68080211438185\\
81	0.607971242500214\\
91	0.551336367979682\\
101	0.506109035831393\\
111	0.466478624473682\\
121	0.435096926803582\\
131	0.404270455870677\\
141	0.382915249678197\\
151	0.358531889044178\\
161	0.339200476777168\\
171	0.323645222794827\\
181	0.309505007035686\\
191	0.292223743665544\\
201	0.279266424228034\\
211	0.268619951025404\\
221	0.258632354706322\\
231	0.251206145409202\\
241	0.242122617375288\\
251	0.237149151582983\\
261	0.228710266229295\\
271	0.222528503125295\\
281	0.214675080697549\\
291	0.208409669832271\\
301	0.201868350724417\\
311	0.196278348282532\\
321	0.192661714405642\\
331	0.188757771261587\\
341	0.18395658041309\\
351	0.181840143839999\\
361	0.177903200075014\\
371	0.175009449565716\\
381	0.171944682785895\\
391	0.167009623731708\\
401	0.16360431604332\\
411	0.160428567856075\\
421	0.15609196776726\\
431	0.15386007018388\\
441	0.150262449008773\\
451	0.147332482815951\\
461	0.145062469607601\\
471	0.143225328273944\\
481	0.141186389785842\\
491	0.138503921712459\\
501	0.136348576180564\\
511	0.13405071660419\\
521	0.131602741937165\\
531	0.129483242281245\\
541	0.12751364916631\\
551	0.125618302004748\\
561	0.123637095598127\\
571	0.122964597892945\\
581	0.121024587351105\\
591	0.119495828185354\\
601	0.118464099196213\\
611	0.116482445263634\\
621	0.114494964664517\\
631	0.113821284755358\\
641	0.112411645594913\\
651	0.111243780177729\\
661	0.109614665462787\\
671	0.107974359219557\\
681	0.106836221880089\\
691	0.106021785326376\\
701	0.105000069738958\\
711	0.103493979912713\\
721	0.102135538652147\\
731	0.101212916227855\\
741	0.0995444379113469\\
751	0.0987406589268279\\
761	0.097810781980414\\
771	0.0965737654557914\\
781	0.0958620770192932\\
791	0.0946399782966665\\
801	0.0933298920117566\\
811	0.0923949175951176\\
821	0.0910997953851915\\
831	0.0906872782472884\\
841	0.0898701053941004\\
851	0.0891790382489752\\
861	0.0883000351372053\\
871	0.0875231365989368\\
881	0.0863759694427094\\
891	0.085229662451693\\
901	0.0844665633330299\\
911	0.0837475076698313\\
921	0.0825878977933197\\
931	0.0816509112070107\\
941	0.0807557068088799\\
951	0.080176681704161\\
961	0.0798137079568309\\
971	0.0792193692961044\\
981	0.0783334960677464\\
991	0.0778690353820641\\
1001	0.0774425843511868\\
1011	0.0767306786733917\\
1021	0.0760483782427239\\
1031	0.0758607422047847\\
1041	0.0754546960452542\\
1051	0.074509972498292\\
1061	0.0738153059505375\\
1071	0.0730322939918386\\
1081	0.0728375774599813\\
1091	0.0723062199893562\\
1101	0.0715484731028051\\
1111	0.0709786021725909\\
1121	0.0705047165570439\\
1131	0.0702660498430972\\
1141	0.0694651697488966\\
1151	0.0687685650387037\\
1161	0.0684367957717028\\
1171	0.0678491570489239\\
1181	0.0673597129773996\\
1191	0.0668853760069096\\
1201	0.0664366389287919\\
1211	0.0660190476830152\\
1221	0.0655781336838557\\
1231	0.0650315076014975\\
1241	0.0645016470500555\\
1251	0.0643955122369155\\
1261	0.0640058870527352\\
1271	0.0635982510745262\\
1281	0.0628514008267312\\
1291	0.0624351947397383\\
1301	0.0620860962065991\\
1311	0.0617814967462116\\
1321	0.0613822203926846\\
1331	0.060795489014353\\
1341	0.0603751700296561\\
1351	0.0602092631931031\\
1361	0.0597707137692807\\
1371	0.0592796379557287\\
1381	0.0590755899167786\\
1391	0.0587413475665465\\
1401	0.058220507304615\\
1411	0.0580152369158308\\
1421	0.057597054751717\\
1431	0.0574373791162961\\
1441	0.0570852674766117\\
1451	0.0566033320559768\\
1461	0.0563820367503501\\
1471	0.056139272425116\\
1481	0.0559773980037841\\
1491	0.0558591434497688\\
1501	0.0554251338887875\\
1511	0.0549909844944192\\
1521	0.0545276211897674\\
1531	0.0543240413788768\\
1541	0.0540969844247425\\
1551	0.0537988866125481\\
1561	0.0535104960411718\\
1571	0.0533547755005905\\
1581	0.0530295146710512\\
1591	0.0526241886869954\\
1601	0.0521838514017192\\
1611	0.0517134238214335\\
1621	0.0513962700402765\\
1631	0.0510414527988207\\
1641	0.0506868948633479\\
1651	0.0504668813013908\\
1661	0.050295144209771\\
1671	0.0498722265604125\\
1681	0.0497283681807078\\
1691	0.0493622376615478\\
1701	0.0489965488019994\\
1711	0.0487441017267163\\
1721	0.048583099974663\\
1731	0.0485042898466821\\
1741	0.0481756029444198\\
1751	0.0478386003970577\\
1761	0.0475249457692615\\
1771	0.0473482910913511\\
1781	0.0472305420810333\\
1791	0.0470632388420265\\
1801	0.0471148287846057\\
1811	0.0467581622341097\\
1821	0.0464308057463819\\
1831	0.0461299192609865\\
1841	0.0457805731050247\\
1851	0.0455168187721221\\
1861	0.0452773052077769\\
1871	0.045030380328916\\
1881	0.0448055425353546\\
1891	0.0445820934152285\\
1901	0.0442460326493133\\
1911	0.044004500337814\\
1921	0.043840433320158\\
1931	0.0436848020082518\\
1941	0.0433670460791185\\
1951	0.043061475756881\\
1961	0.0428077679047077\\
1971	0.0425425562649901\\
1981	0.0423596253633281\\
1991	0.0422686541183034\\
2001	0.0420883936225128\\
2011	0.0420071811708193\\
2021	0.0417115158248147\\
2031	0.0415740887036248\\
2041	0.0414101967669308\\
2051	0.0411748359841561\\
2061	0.0408995948329769\\
2071	0.0407912285674811\\
2081	0.0407433953889014\\
2091	0.0407075102743481\\
2101	0.0404725853083605\\
2111	0.0402924866504094\\
2121	0.0400947048195262\\
2131	0.0399585528729444\\
2141	0.0397472356138515\\
2151	0.0394555069049137\\
2161	0.0391610354406873\\
2171	0.0390154912476008\\
2181	0.0387950733944341\\
2191	0.0385048132345221\\
2201	0.0383495002757927\\
2211	0.0382487939883835\\
2221	0.038050311057515\\
2231	0.0379538804344772\\
2241	0.0378927336664538\\
2251	0.0378108385924856\\
2261	0.0376272454507679\\
2271	0.037501880988373\\
2281	0.0373058069260276\\
2291	0.0371487027061671\\
2301	0.0370195143089725\\
2311	0.0369011394087566\\
2321	0.0367526111730053\\
2331	0.0366511165833045\\
2341	0.0365095494220006\\
2351	0.0362835570020572\\
2361	0.0361230409635195\\
2371	0.0359660849633608\\
2381	0.0359080974215662\\
2391	0.0357658957065035\\
2401	0.0357224921069388\\
2411	0.0356138098354563\\
2421	0.0355991224975295\\
2431	0.0354617833432471\\
2441	0.0353512580924703\\
2451	0.0354032371562994\\
2461	0.0352680388178414\\
2471	0.0352045152570387\\
2481	0.0350598215684488\\
2491	0.0348915271896073\\
2501	0.0347282997180755\\
2511	0.0346627404362956\\
2521	0.034399720850105\\
2531	0.0342379118121018\\
2541	0.0340484694929078\\
2551	0.0339799171828092\\
2561	0.033849703238067\\
2571	0.0336513965220935\\
2581	0.0335961781713317\\
2591	0.0335020243362708\\
2601	0.0333751763682285\\
2611	0.0331657241369573\\
2621	0.0330428364961907\\
2631	0.0329212798827155\\
2641	0.0328222653230913\\
2651	0.0327351492806266\\
2661	0.0325245462490788\\
2671	0.0324900171057627\\
2681	0.0323558222184297\\
2691	0.0322956957637604\\
2701	0.0321834273291661\\
2711	0.0320228362570436\\
2721	0.0319835946183176\\
2731	0.0318684588460852\\
2741	0.0317779560605444\\
2751	0.03164264812746\\
2761	0.0316005820662672\\
2771	0.0314955729404489\\
2781	0.0313826604621084\\
2791	0.0312371915524097\\
2801	0.0310790098032643\\
2811	0.0309150948847906\\
2821	0.0309645889886758\\
2831	0.0308967529931484\\
2841	0.0308484231960699\\
2851	0.0307970990581631\\
2861	0.0307892470664237\\
2871	0.0307794120572842\\
2881	0.0307283920653667\\
2891	0.0305779011641532\\
2901	0.0304073510847557\\
2911	0.0303068756037749\\
2921	0.0302523442612243\\
2931	0.0301636688247495\\
2941	0.0301561030398983\\
2951	0.0300604043770496\\
2961	0.0299515340697925\\
2971	0.0298197553563121\\
2981	0.0296901996278562\\
2991	0.0295567819471016\\
3001	0.0294366650208041\\
3011	0.0294122226981609\\
3021	0.0293888882431701\\
3031	0.0292450478419628\\
3041	0.0291080060308703\\
3051	0.0290114585456925\\
3061	0.0288964641036052\\
3071	0.0287563555427342\\
3081	0.0287178813600598\\
3091	0.0286210647060392\\
3101	0.0284272782036542\\
3111	0.0283427285691823\\
3121	0.0282155001922117\\
3131	0.0280880028764789\\
3141	0.0279741031310786\\
3151	0.0278915328608232\\
3161	0.0277912292753925\\
3171	0.0276669733616363\\
3181	0.0275781308076472\\
3191	0.0274328014392368\\
3201	0.027423853096074\\
3211	0.027340826221482\\
3221	0.0272625468565302\\
3231	0.0271491334224345\\
3241	0.0271706839572388\\
3251	0.0270694204282559\\
3261	0.0269207256068473\\
3271	0.0268334243340271\\
3281	0.0266829654010245\\
3291	0.0265699664813111\\
3301	0.0266147326930881\\
3311	0.0265343220822914\\
3321	0.026448902078163\\
3331	0.0263228565559994\\
3341	0.0262972316935669\\
3351	0.0262948031113017\\
3361	0.0261704864926964\\
3371	0.0260414297643574\\
3381	0.0258732764809332\\
3391	0.0257914245803922\\
3401	0.0257819991556066\\
3411	0.0256752448376392\\
3421	0.0256349314133886\\
3431	0.0255223089909789\\
3441	0.0253553016204663\\
3451	0.0252981329407798\\
3461	0.0251845174781316\\
3471	0.0250845167891389\\
3481	0.0249145556325422\\
3491	0.0248628665073433\\
3501	0.0248215733842865\\
3511	0.0247248069505808\\
3521	0.0245670420345021\\
3531	0.0244058755644686\\
3541	0.0243077643942705\\
3551	0.024194420622288\\
3561	0.0241146455740583\\
3571	0.0240425982537175\\
3581	0.0240052276597138\\
3591	0.0239234493267929\\
3601	0.0238389159685627\\
3611	0.0238038600816584\\
3621	0.0236783595101626\\
3631	0.0235732559758312\\
3641	0.023456768620455\\
3651	0.0234226462498101\\
3661	0.0233680002635822\\
3671	0.0233101813149714\\
3681	0.0232331655083371\\
3691	0.023193267082874\\
3701	0.0231453968026673\\
3711	0.0230225035803737\\
3721	0.0229314867214539\\
3731	0.0228792494442119\\
3741	0.0227997553690312\\
3751	0.0227824027366546\\
3761	0.0226436274793738\\
3771	0.0225374710324975\\
3781	0.0224967551708257\\
3791	0.0224530027799737\\
3801	0.0222913410519736\\
3811	0.022166184472447\\
3821	0.022042804974579\\
3831	0.0219828392023805\\
3841	0.0219500533071307\\
3851	0.0219245381802176\\
3861	0.0218550297861721\\
3871	0.021777580898125\\
3881	0.0216909802006009\\
3891	0.0216397138273112\\
3901	0.0216003049403718\\
3911	0.0215476707188404\\
3921	0.0214811794359943\\
3931	0.0213814753931941\\
3941	0.0213273889327871\\
3951	0.021279331371464\\
3961	0.0211176718822962\\
3971	0.021024306212255\\
3981	0.0208775174260062\\
3991	0.0208096351523673\\
};
\addlegendentry{{\small $|\overline{x}_{t}-\overline{x}_{\infty}|$}}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.775889639716796\\
11	0.244536622989296\\
21	0.176225166750283\\
31	0.160193660449587\\
41	0.136775069857796\\
51	0.121173774734219\\
61	0.120254769989757\\
71	0.11172590791426\\
81	0.110681247180365\\
91	0.105988151673012\\
101	0.100570234856367\\
111	0.0942109968616692\\
121	0.0941674748431773\\
131	0.090536248572601\\
141	0.0898129515326103\\
151	0.0894864610343806\\
161	0.0879081528669541\\
171	0.0876968326354019\\
181	0.0871686738493696\\
191	0.0846448511913436\\
201	0.0850581256997447\\
211	0.0864551201871692\\
221	0.086447700428029\\
231	0.0863819089721799\\
241	0.0832736783553053\\
251	0.0815034925997394\\
261	0.0825577070209455\\
271	0.0803688042941237\\
281	0.0787509936678818\\
291	0.0769212119319667\\
301	0.0749239046929987\\
311	0.0758838515534032\\
321	0.0759244123846967\\
331	0.0765093437268386\\
341	0.0752278299011026\\
351	0.0748806179090317\\
361	0.0751839305050521\\
371	0.074594367514816\\
381	0.0738889110364283\\
391	0.0720073893753451\\
401	0.0721741665546456\\
411	0.0727321481822845\\
421	0.0719664641770361\\
431	0.0703777210722581\\
441	0.0705688286228697\\
451	0.0683026230340463\\
461	0.0673970228402042\\
471	0.0659298504986328\\
481	0.0650541486785236\\
491	0.0649556775693162\\
501	0.0659347206055717\\
511	0.0639016961282993\\
521	0.0643261036543947\\
531	0.0636673209768702\\
541	0.0629695931240974\\
551	0.0633831037254161\\
561	0.0645352149839135\\
571	0.0633999140258264\\
581	0.0631162202349544\\
591	0.0631414299045542\\
601	0.0629895653064388\\
611	0.0623258121638483\\
621	0.0621183028145193\\
631	0.0613658462635997\\
641	0.0601650606147251\\
651	0.0613666212088296\\
661	0.0618096253527911\\
671	0.0613764404493625\\
681	0.0604587436217514\\
691	0.0593943241270098\\
701	0.0600623258265321\\
711	0.059241598037613\\
721	0.0595187719042839\\
731	0.0596931559710555\\
741	0.0599355379500578\\
751	0.0584820324202251\\
761	0.0579077461802668\\
771	0.0574536994388896\\
781	0.0567552403288536\\
791	0.0560189096934048\\
801	0.0556962118948767\\
811	0.0552341981132492\\
821	0.0549859292439776\\
831	0.0545718397173135\\
841	0.0547132748250248\\
851	0.0550678280967156\\
861	0.055217974314146\\
871	0.0547991458077528\\
881	0.0537784975013382\\
891	0.0537443720673013\\
901	0.0531109343184231\\
911	0.0534634481202361\\
921	0.0528365455156273\\
931	0.0528757575652981\\
941	0.0520346011326381\\
951	0.0514248932393577\\
961	0.0511204702548702\\
971	0.0511942625441272\\
981	0.0511509981800138\\
991	0.0509179632816956\\
1001	0.0509751248756296\\
1011	0.0509698241293647\\
1021	0.0508701962624408\\
1031	0.0506826145719338\\
1041	0.050432454133772\\
1051	0.0499675084848903\\
1061	0.050699399515185\\
1071	0.0509829065906695\\
1081	0.0511556600312609\\
1091	0.0510826356220788\\
1101	0.0505474358472722\\
1111	0.0503546791571657\\
1121	0.0499324034007338\\
1131	0.0491036137507397\\
1141	0.0492122696187299\\
1151	0.0493629968750793\\
1161	0.049502158604576\\
1171	0.0496299062124461\\
1181	0.049308555558865\\
1191	0.048436735791524\\
1201	0.0487041076477401\\
1211	0.0484840528607063\\
1221	0.0481223411813192\\
1231	0.0476296899360245\\
1241	0.0471878434879736\\
1251	0.0471825306462539\\
1261	0.0467703053807757\\
1271	0.046140021663555\\
1281	0.0458858042823919\\
1291	0.0454650510999175\\
1301	0.0453893479526973\\
1311	0.04522324978591\\
1321	0.0449510237668983\\
1331	0.044643593863754\\
1341	0.0441257658051109\\
1351	0.0439388296710195\\
1361	0.0439249434232434\\
1371	0.0443017055706918\\
1381	0.0443285454658416\\
1391	0.0438328537893751\\
1401	0.0436893013882781\\
1411	0.0432679709284539\\
1421	0.0431411335697506\\
1431	0.0429512779049637\\
1441	0.0427677799362555\\
1451	0.0430205880140893\\
1461	0.0426793794677222\\
1471	0.0426584530217304\\
1481	0.0424418777395872\\
1491	0.0422980484709201\\
1501	0.0420951232920857\\
1511	0.041888652587654\\
1521	0.0416254811688714\\
1531	0.0414190294853096\\
1541	0.0415489415955528\\
1551	0.0412115933970815\\
1561	0.0411304910709872\\
1571	0.0411502748213445\\
1581	0.04116547819495\\
1591	0.0410976625192435\\
1601	0.0412766143645049\\
1611	0.0413773830842037\\
1621	0.0410839966103454\\
1631	0.0409584122946282\\
1641	0.0409423470229104\\
1651	0.040968484713782\\
1661	0.0411040512125398\\
1671	0.0411079412609951\\
1681	0.0408932257564726\\
1691	0.040810606434225\\
1701	0.0404115740707698\\
1711	0.0401436553137075\\
1721	0.0401913831431402\\
1731	0.0397533044790809\\
1741	0.0399896611652247\\
1751	0.0401040335984671\\
1761	0.0398110587694415\\
1771	0.0398253667114382\\
1781	0.0398963253432817\\
1791	0.0398298705010846\\
1801	0.039621694770344\\
1811	0.0395845443863192\\
1821	0.0397454590949828\\
1831	0.0398546866983013\\
1841	0.039702398868832\\
1851	0.0399374747859267\\
1861	0.039777329722889\\
1871	0.0397675909234496\\
1881	0.0393600637581132\\
1891	0.0394740747918008\\
1901	0.0394983508881398\\
1911	0.0395252455160184\\
1921	0.039557946217137\\
1931	0.0395453710362777\\
1941	0.039308786549921\\
1951	0.0392738133235065\\
1961	0.0389325452132828\\
1971	0.0387561312448973\\
1981	0.0383350428249424\\
1991	0.0383183055686099\\
2001	0.0382395846306665\\
2011	0.0377371496761909\\
2021	0.037771583154798\\
2031	0.0376125813347992\\
2041	0.0376228924667416\\
2051	0.0373949964333134\\
2061	0.0374475382452013\\
2071	0.0371096843614884\\
2081	0.0368430845943972\\
2091	0.0369735877610229\\
2101	0.0371700188327995\\
2111	0.0368690211308744\\
2121	0.0370327869757532\\
2131	0.036951914931512\\
2141	0.0370673527338278\\
2151	0.0371022077376248\\
2161	0.0364109727645942\\
2171	0.0360418673200457\\
2181	0.0359276257209148\\
2191	0.0358314057689097\\
2201	0.03550762932349\\
2211	0.0354835065766591\\
2221	0.0352781091645998\\
2231	0.0355630919075398\\
2241	0.0354109931518478\\
2251	0.0354059379061332\\
2261	0.035599756471872\\
2271	0.0355655415341287\\
2281	0.0353941943934047\\
2291	0.0351709302335803\\
2301	0.0347427916177727\\
2311	0.0347383675191823\\
2321	0.0348287841422021\\
2331	0.0348222298841815\\
2341	0.0346671393882818\\
2351	0.0345266257204011\\
2361	0.0344340486145952\\
2371	0.0344291351170942\\
2381	0.0340258109003025\\
2391	0.0340555060537534\\
2401	0.0339659117413446\\
2411	0.0343419547861833\\
2421	0.0340265811708129\\
2431	0.0339360221143502\\
2441	0.0340379886783281\\
2451	0.0339479025126914\\
2461	0.0337365060191959\\
2471	0.0337204380335691\\
2481	0.0338030347202917\\
2491	0.0336963089379718\\
2501	0.0334397760851625\\
2511	0.0333610984972195\\
2521	0.0329945625653341\\
2531	0.0329549531410802\\
2541	0.0330999125380755\\
2551	0.0328029911796739\\
2561	0.0326453222954802\\
2571	0.0325759924687691\\
2581	0.0325970456588264\\
2591	0.0326397707812251\\
2601	0.0328988829757542\\
2611	0.0326721370087459\\
2621	0.0326259076759524\\
2631	0.032838691117921\\
2641	0.0328205718352839\\
2651	0.0325669074732332\\
2661	0.0325555492399335\\
2671	0.0324491533003219\\
2681	0.0322375643105635\\
2691	0.0321204814885944\\
2701	0.032111414460501\\
2711	0.0318874819073248\\
2721	0.0316229810793751\\
2731	0.0315273497633686\\
2741	0.0313344787571597\\
2751	0.0313866564394813\\
2761	0.031125325453022\\
2771	0.0309760119453037\\
2781	0.0310381218251069\\
2791	0.0308690002180243\\
2801	0.0308126196332896\\
2811	0.030690657755754\\
2821	0.0309562488916758\\
2831	0.0307209323475607\\
2841	0.030962696264912\\
2851	0.0309425120684523\\
2861	0.0308742046257875\\
2871	0.0306970737918269\\
2881	0.0305142129088851\\
2891	0.0303946253899663\\
2901	0.030135437954953\\
2911	0.029971085598271\\
2921	0.029800938495785\\
2931	0.0295249030969258\\
2941	0.0293175471398416\\
2951	0.0293983194389781\\
2961	0.0291931798334174\\
2971	0.0292270712859226\\
2981	0.0292207613031938\\
2991	0.0291509932220824\\
3001	0.0293270298441812\\
3011	0.0294330976415345\\
3021	0.0292747343624877\\
3031	0.02938367652629\\
3041	0.0291567153792828\\
3051	0.0290274162696883\\
3061	0.0287221493615065\\
3071	0.0287120595938345\\
3081	0.0284995180658391\\
3091	0.028143803820183\\
3101	0.028042665683746\\
3111	0.027913877094518\\
3121	0.0277722931227984\\
3131	0.0278140966314424\\
3141	0.0278571804318642\\
3151	0.0279754064924474\\
3161	0.0279846572850102\\
3171	0.0276577928486487\\
3181	0.0277979504642658\\
3191	0.0275558301475676\\
3201	0.02740483116383\\
3211	0.027244378465819\\
3221	0.0270267772566575\\
3231	0.0269255798119854\\
3241	0.0270250529120533\\
3251	0.0269634134390854\\
3261	0.0266410855441325\\
3271	0.0266476809251221\\
3281	0.0264758943848192\\
3291	0.0264385661217031\\
3301	0.0265575957071272\\
3311	0.0263758007959251\\
3321	0.0265075361400994\\
3331	0.0265356421032632\\
3341	0.0263923182349117\\
3351	0.0264818611092281\\
3361	0.026555530512192\\
3371	0.0264982279274096\\
3381	0.0264781122415996\\
3391	0.0264039300983495\\
3401	0.0262997573316099\\
3411	0.026033327982998\\
3421	0.0258716039829758\\
3431	0.0256228982293212\\
3441	0.0257215458939943\\
3451	0.0257745383188031\\
3461	0.0258645727430112\\
3471	0.0258813329131484\\
3481	0.0258636346015411\\
3491	0.0259663117705433\\
3501	0.0260605251667103\\
3511	0.0259397651912714\\
3521	0.0258063257954511\\
3531	0.0256122140109778\\
3541	0.0254075843339945\\
3551	0.0253741728759079\\
3561	0.0251560576943027\\
3571	0.0252504395575715\\
3581	0.0251205161578567\\
3591	0.0249707106369818\\
3601	0.0248108868522959\\
3611	0.0246694835033728\\
3621	0.0244330943483106\\
3631	0.0244234139627982\\
3641	0.0243561815308662\\
3651	0.0243477936588288\\
3661	0.0242320952963609\\
3671	0.0240662500191175\\
3681	0.0240254333374898\\
3691	0.0239527302154802\\
3701	0.0239334981462633\\
3711	0.023800551945508\\
3721	0.0238994655760685\\
3731	0.0240269639072796\\
3741	0.0239803419629216\\
3751	0.0237356320299368\\
3761	0.0235778509222843\\
3771	0.0236234324553792\\
3781	0.0234813619993088\\
3791	0.0235032580140903\\
3801	0.0235871967292224\\
3811	0.0234047994932032\\
3821	0.0232357098957492\\
3831	0.02301498429017\\
3841	0.0227856348220522\\
3851	0.022837085216593\\
3861	0.0226964887314646\\
3871	0.0225534485110138\\
3881	0.0223830691682044\\
3891	0.0221497854991919\\
3901	0.0220824672999007\\
3911	0.0219925222120809\\
3921	0.0219772809656132\\
3931	0.0219069169561742\\
3941	0.0216181709529423\\
3951	0.021493473126651\\
3961	0.0216550782738002\\
3971	0.0218199393402553\\
3981	0.0219198290556172\\
3991	0.0218961104052276\\
};
\addlegendentry{{\small $|\overline{y}_{t}-\overline{y}_{\infty}|$}}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
1	2\\
11	0.603022689155527\\
21	0.436435780471985\\
31	0.35921060405355\\
41	0.312347523777212\\
51	0.280056016805602\\
61	0.256073759865792\\
71	0.237356331638771\\
81	0.222222222222222\\
91	0.209656967344384\\
101	0.199007438041998\\
111	0.1898315991505\\
121	0.181818181818182\\
131	0.174740811332208\\
141	0.168430384213304\\
151	0.162757691754232\\
161	0.15762208124782\\
171	0.152943822580375\\
181	0.148658829249433\\
191	0.144714921058484\\
201	0.14106912317172\\
211	0.137685678164303\\
221	0.134534558799262\\
231	0.131590338991954\\
241	0.128831325280166\\
251	0.126238880619561\\
261	0.123796892118035\\
271	0.121491347846157\\
281	0.119309997254379\\
291	0.11724207635211\\
301	0.115278083540847\\
311	0.113409595424749\\
321	0.11162911443719\\
331	0.109929941985863\\
341	0.108306072214776\\
351	0.106752102536725\\
361	0.105263157894737\\
371	0.103834826330233\\
381	0.102463103915712\\
391	0.101144347484835\\
401	0.0998752338877845\\
411	0.098652724733398\\
421	0.0974740357657159\\
431	0.0963366101718176\\
441	0.0952380952380952\\
451	0.0941763218696022\\
461	0.0931492865665245\\
471	0.0921551355168183\\
481	0.0911921505175106\\
491	0.0902587364813048\\
501	0.0893534103217541\\
511	0.0884747910407618\\
521	0.0876215908676647\\
531	0.0867926073205492\\
541	0.0859867160784696\\
551	0.085202864568461\\
561	0.0844400661841498\\
571	0.0836973950637374\\
581	0.0829739813645022\\
591	0.0822690069789727\\
601	0.0815817016448004\\
611	0.0809113394062735\\
621	0.0802572353905128\\
631	0.0796187428658033\\
641	0.0789952505533364\\
651	0.0783861801669621\\
661	0.0777909841584414\\
671	0.0772091436482183\\
681	0.0766401665239347\\
691	0.0760835856908534\\
701	0.0755389574600498\\
711	0.0750058600617349\\
721	0.0744838922723859\\
731	0.0739726721455309\\
741	0.0734718358370645\\
751	0.0729810365168827\\
761	0.0724999433594414\\
771	0.072028240606562\\
781	0.0715656266964513\\
791	0.0711118134534778\\
801	0.0706665253337573\\
811	0.0702294987220624\\
821	0.0698004812759776\\
831	0.069379231313596\\
841	0.0689655172413793\\
851	0.0685591170191061\\
861	0.0681598176590997\\
871	0.0677674147571697\\
881	0.0673817120529209\\
891	0.0670025210172808\\
901	0.066629660465277\\
911	0.0662629561922572\\
921	0.0659022406318937\\
931	0.0655473525344462\\
941	0.0651981366638808\\
951	0.0648544435125522\\
961	0.0645161290322581\\
971	0.064183054380568\\
981	0.0638550856814101\\
991	0.0635320937989796\\
1001	0.0632139541241014\\
1011	0.0629005463722439\\
1021	0.0625917543924406\\
1031	0.06228746598643\\
1041	0.0619875727373744\\
1051	0.0616919698475636\\
1061	0.0614005559845517\\
1071	0.0611132331352141\\
1081	0.0608299064672474\\
1091	0.0605504841976673\\
1101	0.0602748774678912\\
1111	0.0600030002250188\\
1121	0.0597347691089499\\
1131	0.0594701033450053\\
1141	0.0592089246417337\\
1151	0.0589511570936138\\
1161	0.0586967270883749\\
1171	0.0584455632186804\\
1181	0.0581975961979325\\
1191	0.0579527587799745\\
1201	0.0577109856824761\\
1211	0.0574722135138078\\
1221	0.0572363807032142\\
1231	0.0570034274341148\\
1241	0.056773295580366\\
1251	0.0565459286453314\\
1261	0.0563212717036152\\
1271	0.0560992713453214\\
1281	0.0558798756227113\\
1291	0.0556630339991377\\
1301	0.0554486973001428\\
1311	0.0552368176666107\\
1321	0.0550273485098751\\
1331	0.0548202444686843\\
1341	0.054615461367936\\
1351	0.0544129561790943\\
1361	0.0542126869822093\\
1371	0.0540146129294635\\
1381	0.0538186942101725\\
1391	0.0536248920171719\\
1401	0.0534331685145265\\
1411	0.0532434868065002\\
1421	0.0530558109077291\\
1431	0.0528701057145429\\
1441	0.0526863369773832\\
1451	0.0525044712742685\\
1461	0.0523244759852605\\
1471	0.0521463192678861\\
1481	0.0519699700334743\\
1491	0.0517953979243671\\
1501	0.0516225732919667\\
1511	0.0514514671755839\\
1521	0.0512820512820513\\
1531	0.0511142979660715\\
1541	0.0509481802112668\\
1551	0.0507836716119026\\
1561	0.0506207463552554\\
1571	0.0504593792045994\\
1581	0.0502995454827857\\
1591	0.05014122105639\\
1601	0.0499843823204061\\
1611	0.0498290061834624\\
1621	0.0496750700535408\\
1631	0.0495225518241782\\
1641	0.0493714298611312\\
1651	0.0492216829894853\\
1661	0.0490732904811916\\
1671	0.0489262320430154\\
1681	0.0487804878048781\\
1691	0.0486360383085798\\
1701	0.0484928644968872\\
1711	0.0483509477029724\\
1721	0.0482102696401895\\
1731	0.0480708123921773\\
1741	0.0479325584032741\\
1751	0.0477954904692351\\
1761	0.0476595917282392\\
1771	0.0475248456521757\\
1781	0.0473912360382014\\
1791	0.0472587470005557\\
1801	0.0471273629626273\\
1811	0.0469970686492617\\
1821	0.0468678490793012\\
1831	0.0467396895583499\\
1841	0.0466125756717543\\
1851	0.0464864932777935\\
1861	0.0463614285010704\\
1871	0.0462373677260976\\
1881	0.0461142975910716\\
1891	0.0459922049818274\\
1901	0.0458710770259687\\
1911	0.0457509010871677\\
1921	0.0456316647596275\\
1931	0.0455133558627029\\
1941	0.0453959624356738\\
1951	0.0452794727326659\\
1961	0.0451638752177145\\
1971	0.0450491585599657\\
1981	0.0449353116290114\\
1991	0.0448223234903528\\
2001	0.0447101834009896\\
2011	0.0445988808051291\\
2021	0.0444884053300129\\
2031	0.0443787467818562\\
2041	0.0442698951418972\\
2051	0.0441618405625519\\
2061	0.0440545733636727\\
2071	0.0439480840289049\\
2081	0.0438423632021414\\
2091	0.0437374016840695\\
2101	0.0436331904288085\\
2111	0.0435297205406353\\
2121	0.0434269832707947\\
2131	0.0433249700143925\\
2141	0.0432236723073677\\
2151	0.0431230818235434\\
2161	0.0430231903717518\\
2171	0.0429239898930327\\
2181	0.0428254724579023\\
2191	0.0427276302636913\\
2201	0.0426304556319487\\
2211	0.0425339410059113\\
2221	0.0424380789480349\\
2231	0.0423428621375869\\
2241	0.0422482833682985\\
2251	0.0421543355460736\\
2261	0.0420610116867536\\
2271	0.041968304913937\\
2281	0.0418762084568507\\
2291	0.0417847156482735\\
2301	0.0416938199225083\\
2311	0.0416035148134034\\
2321	0.0415137939524202\\
2331	0.0414246510667467\\
2341	0.0413360799774556\\
2351	0.0412480745977053\\
2361	0.0411606289309829\\
2371	0.0410737370693879\\
2381	0.0409873931919558\\
2391	0.0409015915630202\\
2401	0.0408163265306122\\
2411	0.0407315925248973\\
2421	0.0406473840566462\\
2431	0.0405636957157418\\
2441	0.0404805221697194\\
2451	0.0403978581623388\\
2461	0.04031569851219\\
2471	0.0402340381113284\\
2481	0.0401528719239412\\
2491	0.0400721949850431\\
2501	0.0399920023992003\\
2511	0.0399122893392833\\
2521	0.0398330510452461\\
2531	0.0397542828229325\\
2541	0.0396759800429077\\
2551	0.039598138139316\\
2561	0.0395207526087622\\
2571	0.0394438190092173\\
2581	0.0393673329589478\\
2591	0.0392912901354671\\
2601	0.0392156862745098\\
2611	0.0391405171690271\\
2621	0.0390657786682036\\
2631	0.0389914666764946\\
2641	0.0389175771526834\\
2651	0.0388441061089581\\
2661	0.0387710496100081\\
2671	0.0386984037721379\\
2681	0.0386261647624009\\
2691	0.0385543287977494\\
2701	0.0384828921442022\\
2711	0.0384118511160304\\
2721	0.0383412020749577\\
2731	0.038270941429378\\
2741	0.038201065633589\\
2751	0.0381315711870399\\
2761	0.0380624546335955\\
2771	0.0379937125608137\\
2781	0.0379253415992383\\
2791	0.0378573384217049\\
2801	0.0377896997426612\\
2811	0.0377224223175\\
2821	0.0376555029419057\\
2831	0.0375889384512131\\
2841	0.0375227257197788\\
2851	0.0374568616603648\\
2861	0.037391343223534\\
2871	0.037326167397057\\
2881	0.0372613312053305\\
2891	0.0371968317088068\\
2901	0.0371326660034339\\
2911	0.0370688312201064\\
2921	0.0370053245241264\\
2931	0.0369421431146753\\
2941	0.0368792842242945\\
2951	0.0368167451183763\\
2961	0.0367545230946648\\
2971	0.0366926154827644\\
2981	0.0366310196436597\\
2991	0.0365697329692419\\
3001	0.0365087528818456\\
3011	0.0364480768337933\\
3021	0.0363877023069481\\
3031	0.0363276268122753\\
3041	0.0362678478894107\\
3051	0.0362083631062379\\
3061	0.0361491700584725\\
3071	0.0360902663692541\\
3081	0.036031649688745\\
3091	0.035973317693737\\
3101	0.0359152680872644\\
3111	0.035857498598224\\
3121	0.035800006981002\\
3131	0.0357427910151077\\
3141	0.0356858485048126\\
3151	0.035629177278797\\
3161	0.0355727751898022\\
3171	0.0355166401142885\\
3181	0.0354607699520995\\
3191	0.0354051626261325\\
3201	0.0353498160820135\\
3211	0.0352947282877787\\
3221	0.0352398972335615\\
3231	0.035185320931284\\
3241	0.0351309974143543\\
3251	0.0350769247373693\\
3261	0.0350231009758215\\
3271	0.0349695242258118\\
3281	0.0349161926037664\\
3291	0.0348631042461585\\
3301	0.0348102573092353\\
3311	0.0347576499687485\\
3321	0.0347052804196902\\
3331	0.0346531468760326\\
3341	0.0346012475704721\\
3351	0.034549580754178\\
3361	0.0344981446965445\\
3371	0.0344469376849476\\
3381	0.0343959580245055\\
3391	0.0343452040378429\\
3401	0.0342946740648594\\
3411	0.0342443664625009\\
3421	0.0341942796045361\\
3431	0.0341444118813348\\
3441	0.0340947616996512\\
3451	0.0340453274824098\\
3461	0.0339961076684952\\
3471	0.0339471007125449\\
3481	0.0338983050847458\\
3491	0.0338497192706329\\
3501	0.0338013417708929\\
3511	0.033753171101169\\
3521	0.03370520579187\\
3531	0.0336574443879821\\
3541	0.033609885448883\\
3551	0.0335625275481601\\
3561	0.0335153692734304\\
3571	0.0334684092261633\\
3581	0.0334216460215072\\
3591	0.0333750782881173\\
3601	0.0333287046679867\\
3611	0.0332825238162805\\
3621	0.0332365344011718\\
3631	0.0331907351036802\\
3641	0.033145124617513\\
3651	0.0330997016489089\\
3661	0.0330544649164837\\
3671	0.0330094131510784\\
3681	0.0329645450956099\\
3691	0.0329198595049234\\
3701	0.0328753551456474\\
3711	0.0328310307960507\\
3721	0.0327868852459016\\
3731	0.032742917296329\\
3741	0.0326991257596857\\
3751	0.0326555094594136\\
3761	0.0326120672299111\\
3771	0.0325687979164021\\
3781	0.0325257003748071\\
3791	0.0324827734716162\\
3801	0.032440016083764\\
3811	0.0323974270985057\\
3821	0.0323550054132962\\
3831	0.0323127499356696\\
3841	0.0322706595831214\\
3851	0.0322287332829919\\
3861	0.0321869699723512\\
3871	0.0321453685978864\\
3881	0.0321039281157898\\
3891	0.0320626474916488\\
3901	0.0320215257003377\\
3911	0.0319805617259107\\
3921	0.0319397545614961\\
3931	0.031899103209193\\
3941	0.0318586066799686\\
3951	0.0318182639935565\\
3961	0.0317780741783581\\
3971	0.0317380362713435\\
3981	0.031698149317955\\
3991	0.0316584123720112\\
};
\addlegendentry{{\small $\quad 2/\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.108414468496836\\
11	3.21556707131934\\
21	1.84904737918246\\
31	1.27570794540379\\
41	0.990801746465862\\
51	0.837328272394487\\
61	0.707452176612834\\
71	0.625451328164265\\
81	0.561192488914036\\
91	0.5103060294386\\
101	0.463199498417203\\
111	0.432577655061254\\
121	0.399925694953145\\
131	0.369603721359711\\
141	0.348617718002565\\
151	0.331612444609925\\
161	0.315112241367102\\
171	0.300704653829541\\
181	0.285774950142098\\
191	0.271767225676984\\
201	0.263227150663916\\
211	0.251192728689178\\
221	0.243065222476397\\
231	0.235818945287881\\
241	0.224388979191522\\
251	0.218783072443877\\
261	0.2134955251242\\
271	0.212273025651438\\
281	0.20528182868477\\
291	0.197664290225718\\
301	0.192138268377644\\
311	0.190037344186542\\
321	0.184220540287107\\
331	0.181679528006562\\
341	0.177415413733834\\
351	0.17340301223884\\
361	0.170378132605738\\
371	0.168166291373073\\
381	0.165215494488851\\
391	0.162469116820121\\
401	0.158288844924309\\
411	0.156545443177651\\
421	0.152808632062009\\
431	0.14956823353022\\
441	0.147156681264896\\
451	0.143797944662028\\
461	0.140836127865188\\
471	0.138676849791508\\
481	0.13707931851778\\
491	0.134406885736679\\
501	0.132717460801079\\
511	0.13162516666683\\
521	0.129882935015848\\
531	0.12836380332446\\
541	0.126275227678337\\
551	0.124953125608288\\
561	0.122504027579027\\
571	0.121879675646107\\
581	0.120562273744129\\
591	0.118852121673617\\
601	0.117134608035474\\
611	0.116164460733036\\
621	0.114005460393776\\
631	0.112798066478174\\
641	0.111296757168274\\
651	0.109760717758109\\
661	0.10860771904894\\
671	0.107561665469976\\
681	0.106540171979269\\
691	0.104885718729231\\
701	0.103311919456468\\
711	0.10245037919502\\
721	0.101143054467085\\
731	0.100194329378685\\
741	0.0992206128158352\\
751	0.0986160910677845\\
761	0.0971234270601928\\
771	0.0959132633207299\\
781	0.0946064580488018\\
791	0.0933607244188629\\
801	0.0921887278762362\\
811	0.0918101536796853\\
821	0.0907443782580011\\
831	0.0894951592924634\\
841	0.0887396018770474\\
851	0.08790995039251\\
861	0.0867012566720726\\
871	0.0856467805820857\\
881	0.0845585320764694\\
891	0.0839084577905522\\
901	0.0829241993666831\\
911	0.0821547023616677\\
921	0.0814923103341737\\
931	0.0805896034672018\\
941	0.0804128757294303\\
951	0.079715567522028\\
961	0.0791539602257\\
971	0.0786493628996692\\
981	0.0777308031391618\\
991	0.0774725080590929\\
1001	0.076879878314542\\
1011	0.075828186179957\\
1021	0.0752729709648989\\
1031	0.0743822479676586\\
1041	0.0738156768809982\\
1051	0.0735023363972997\\
1061	0.0729326009692337\\
1071	0.072198269339127\\
1081	0.0715152901205117\\
1091	0.0709468404786646\\
1101	0.0705118554858003\\
1111	0.070216185346563\\
1121	0.0695551306714158\\
1131	0.0689085321083671\\
1141	0.0684131250899555\\
1151	0.0676688403170132\\
1161	0.0671276892529379\\
1171	0.066778432969265\\
1181	0.0667411424508646\\
1191	0.0661235768227567\\
1201	0.0659550713201523\\
1211	0.0653616149217237\\
1221	0.0649545446111954\\
1231	0.0647227933865\\
1241	0.0640434637450022\\
1251	0.0634085897734696\\
1261	0.0631591788633859\\
1271	0.0628086016097558\\
1281	0.0625467610961462\\
1291	0.0622554741426201\\
1301	0.0616919124691123\\
1311	0.061642574131729\\
1321	0.0612815724545074\\
1331	0.0607471551907341\\
1341	0.0603081989059746\\
1351	0.0598614109936287\\
1361	0.0594207507826163\\
1371	0.0592309630439389\\
1381	0.0588522269460748\\
1391	0.0586766560342887\\
1401	0.0581899807043553\\
1411	0.0576492357836504\\
1421	0.057262334707912\\
1431	0.0568488204951765\\
1441	0.0565166290399234\\
1451	0.0563411982436336\\
1461	0.0559384337467302\\
1471	0.0556490737017384\\
1481	0.0551887766582285\\
1491	0.0548510291051551\\
1501	0.0544533144366056\\
1511	0.0542250519272668\\
1521	0.0538571263206939\\
1531	0.0537087009673749\\
1541	0.0533973548864005\\
1551	0.0531389356832132\\
1561	0.0530490317129333\\
1571	0.0528932679697353\\
1581	0.0526765009475574\\
1591	0.052336285324544\\
1601	0.0519914464347616\\
1611	0.0516572682408728\\
1621	0.0513217796649973\\
1631	0.0507236980743838\\
1641	0.0502646356229656\\
1651	0.0499550223666687\\
1661	0.0496900790205902\\
1671	0.049490530939717\\
1681	0.0492972307502669\\
1691	0.0490951254010951\\
1701	0.0489468094966959\\
1711	0.0486786032892964\\
1721	0.0482305191660682\\
1731	0.0479828624390652\\
1741	0.0477295669146453\\
1751	0.0474704591071276\\
1761	0.047253091005285\\
1771	0.0471806128937407\\
1781	0.046802489939888\\
1791	0.0464013992117516\\
1801	0.0461060899727705\\
1811	0.0458761484553629\\
1821	0.0456052062916215\\
1831	0.045255169153827\\
1841	0.0449090700330814\\
1851	0.0446873214707445\\
1861	0.0444964109607114\\
1871	0.0442434933975731\\
1881	0.0441443630095978\\
1891	0.0439403545915446\\
1901	0.0437609940809538\\
1911	0.0434225519649058\\
1921	0.0433098817973743\\
1931	0.0429739198240164\\
1941	0.0426546931382015\\
1951	0.0423714927380168\\
1961	0.042145814212732\\
1971	0.042031206223027\\
1981	0.0417154866334069\\
1991	0.0416656084931422\\
2001	0.0414945529734782\\
2011	0.0412115344700596\\
2021	0.0409894178743582\\
2031	0.0409096321997589\\
2041	0.0407280487871774\\
2051	0.0405398380283786\\
2061	0.0404667316910345\\
2071	0.0401267702258631\\
2081	0.0399653799423179\\
2091	0.0398757793824586\\
2101	0.0396377681376351\\
2111	0.0394926137925276\\
2121	0.0394096812106425\\
2131	0.0391390348466736\\
2141	0.0390762995882673\\
2151	0.0389918158225986\\
2161	0.0388661444760633\\
2171	0.038674402936206\\
2181	0.038500766038164\\
2191	0.0383728299690644\\
2201	0.038322731242625\\
2211	0.0381590286468936\\
2221	0.0379635410205947\\
2231	0.0379160290815092\\
2241	0.037768436119555\\
2251	0.0375628404479159\\
2261	0.0374535568808306\\
2271	0.0372282071967809\\
2281	0.0370500387216389\\
2291	0.0369733497496247\\
2301	0.0368267971992876\\
2311	0.0365831974073212\\
2321	0.0363245537246033\\
2331	0.0363096041872012\\
2341	0.0362279330501824\\
2351	0.0360503407132198\\
2361	0.0359333789165387\\
2371	0.0357226742490351\\
2381	0.035455273468917\\
2391	0.0353763381117372\\
2401	0.0351679229581017\\
2411	0.0348921888777192\\
2421	0.03473578186616\\
2431	0.0345709648291571\\
2441	0.0343503868436686\\
2451	0.0343764763112769\\
2461	0.0343091074378522\\
2471	0.0341861990355008\\
2481	0.0341271330980161\\
2491	0.0339987179492023\\
2501	0.0338684321741827\\
2511	0.0337900512324069\\
2521	0.0337276658133501\\
2531	0.0335312549141409\\
2541	0.033373169016195\\
2551	0.0332731153676282\\
2561	0.0330997253700903\\
2571	0.0330357733225594\\
2581	0.0329810435775423\\
2591	0.0328314123138927\\
2601	0.03270955074244\\
2611	0.0324952637084179\\
2621	0.0323895991977851\\
2631	0.0323855256709542\\
2641	0.0322486400888659\\
2651	0.0321262095084811\\
2661	0.0318861424230911\\
2671	0.0317552812981473\\
2681	0.0316176437766304\\
2691	0.0315246571522433\\
2701	0.0314432090829253\\
2711	0.03132279772398\\
2721	0.0312413236565031\\
2731	0.0311331067846166\\
2741	0.0310904275021628\\
2751	0.0309818634963693\\
2761	0.0308842791740142\\
2771	0.0307125755714645\\
2781	0.0305798953457517\\
2791	0.0304194572354014\\
2801	0.03026466616686\\
2811	0.0300295953830303\\
2821	0.0299343341567548\\
2831	0.0298030139499026\\
2841	0.0297224843895171\\
2851	0.0295514383336262\\
2861	0.0293929479668567\\
2871	0.0293060363783432\\
2881	0.0292355772445455\\
2891	0.0291473762116662\\
2901	0.0289688019930423\\
2911	0.0288865134469742\\
2921	0.0287229200447155\\
2931	0.0287059960673643\\
2941	0.0286523791269511\\
2951	0.0285687917912352\\
2961	0.0283572542859215\\
2971	0.0282934665353029\\
2981	0.0281898913265598\\
2991	0.0280933719033281\\
3001	0.0279268847195161\\
3011	0.0278129714107255\\
3021	0.027707470435473\\
3031	0.0276286380259175\\
3041	0.0274756750677475\\
3051	0.0273281586377226\\
3061	0.0272410615535737\\
3071	0.0270887769115125\\
3081	0.0269226895640918\\
3091	0.0267202190600452\\
3101	0.0266554909147061\\
3111	0.0266352769947991\\
3121	0.0265122922850695\\
3131	0.0263848537381727\\
3141	0.0263021338179937\\
3151	0.0262551335999074\\
3161	0.0261382073135118\\
3171	0.0259914990547775\\
3181	0.0258515383564308\\
3191	0.0257543764561889\\
3201	0.025661033159523\\
3211	0.0255387408187862\\
3221	0.0254627822125695\\
3231	0.0254558119031327\\
3241	0.0253775370721776\\
3251	0.0253010583579496\\
3261	0.0251498207385847\\
3271	0.025035787331867\\
3281	0.0249257937620197\\
3291	0.0248209800166116\\
3301	0.0247043122705862\\
3311	0.0245747949651248\\
3321	0.0245171802476524\\
3331	0.024421599968723\\
3341	0.0243083842730479\\
3351	0.0242144085550092\\
3361	0.0241215035721687\\
3371	0.0240670647550373\\
3381	0.023965582983201\\
3391	0.0238638712850322\\
3401	0.0237602255175328\\
3411	0.0235993189454773\\
3421	0.0235497653320914\\
3431	0.0233898013425935\\
3441	0.0233212395929467\\
3451	0.0232423784928072\\
3461	0.0231554395854502\\
3471	0.0230146982753512\\
3481	0.0228325634195078\\
3491	0.0227814655454181\\
3501	0.0227508945196767\\
3511	0.0226175046455052\\
3521	0.0225374344845111\\
3531	0.0224119916512211\\
3541	0.0223760262412393\\
3551	0.0223801045519945\\
3561	0.0223335505961328\\
3571	0.0222615870115649\\
3581	0.0221441795850939\\
3591	0.0220482685051794\\
3601	0.0220309883099\\
3611	0.0219230591601032\\
3621	0.021854411874059\\
3631	0.0217988100889099\\
3641	0.0217441804972182\\
3651	0.0217319520549305\\
3661	0.0216201415997033\\
3671	0.0215889042230664\\
3681	0.0216053415690659\\
3691	0.0214989651597857\\
3701	0.0214626618502962\\
3711	0.0213680421451878\\
3721	0.0212291624754\\
3731	0.0212267325362772\\
3741	0.0211696652013795\\
3751	0.0211303275352253\\
3761	0.0210698079749145\\
3771	0.0210334628460244\\
3781	0.0209929727734034\\
3791	0.0209247112886486\\
3801	0.0208930288586733\\
3811	0.0207767663789283\\
3821	0.0206869786536577\\
3831	0.0206288372878042\\
3841	0.0205397735612414\\
3851	0.0205286752886902\\
3861	0.0204138342372689\\
3871	0.0203549828385237\\
3881	0.0203121801834028\\
3891	0.0202365808507701\\
3901	0.0201458759065484\\
3911	0.0200380658426735\\
3921	0.0199155796675768\\
3931	0.0198379415056391\\
3941	0.0197445514620726\\
3951	0.0196519362235797\\
3961	0.0195769494249915\\
3971	0.0194909091930277\\
3981	0.0194475792182857\\
3991	0.0193339989228234\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.119099464445852\\
11	3.70372549356906\\
21	2.11930835233337\\
31	1.42985858660289\\
41	1.12876804477251\\
51	0.962690402371516\\
61	0.862262780571211\\
71	0.746450435645155\\
81	0.667454991550388\\
91	0.588716440146461\\
101	0.538911819045658\\
111	0.496287489145383\\
121	0.453304092961956\\
131	0.425652950996321\\
141	0.40029866346496\\
151	0.382490872503354\\
161	0.361690236869517\\
171	0.340951685653018\\
181	0.323918436036968\\
191	0.304516219736735\\
201	0.292778230986622\\
211	0.280449339100173\\
221	0.267297567806248\\
231	0.257777014538927\\
241	0.252769321054992\\
251	0.243452333118868\\
261	0.235194594511284\\
271	0.229239881696973\\
281	0.222663360669826\\
291	0.218230176644311\\
301	0.210962362623981\\
311	0.204820907212443\\
321	0.200683081926516\\
331	0.197786835204685\\
341	0.193024582462969\\
351	0.188775283138389\\
361	0.184463552163135\\
371	0.180520651770084\\
381	0.176642478316043\\
391	0.173044848739898\\
401	0.169071143422674\\
411	0.166741422277157\\
421	0.162797287902334\\
431	0.1609163484927\\
441	0.157350040151514\\
451	0.154018260583501\\
461	0.151272093901602\\
471	0.149239081676853\\
481	0.146727038121667\\
491	0.143689760500938\\
501	0.141534155801948\\
511	0.139513299246249\\
521	0.138020904463699\\
531	0.135084019461629\\
541	0.133652112739621\\
551	0.13153222027604\\
561	0.129541832868805\\
571	0.127448437450433\\
581	0.12537332898556\\
591	0.123012605684413\\
601	0.121861758162602\\
611	0.119939031075259\\
621	0.118747663833161\\
631	0.11664603105489\\
641	0.114825453884964\\
651	0.113660554687214\\
661	0.112908209647169\\
671	0.111547821934426\\
681	0.109459984482487\\
691	0.108196045750039\\
701	0.106904419948357\\
711	0.106061113077159\\
721	0.105517449814269\\
731	0.104710257399718\\
741	0.10349721978513\\
751	0.102508879883024\\
761	0.100733579391244\\
771	0.100003871285883\\
781	0.098610343255137\\
791	0.0970315585363004\\
801	0.0957943220309662\\
811	0.0945273515200565\\
821	0.093480737245001\\
831	0.0920651074271564\\
841	0.0915532988619022\\
851	0.090501401996015\\
861	0.0895540607422404\\
871	0.0885160987215851\\
881	0.0876374943836476\\
891	0.0866439422106106\\
901	0.0859353191095483\\
911	0.0850542225208383\\
921	0.0840011981767341\\
931	0.0832112877413354\\
941	0.0831467380252426\\
951	0.0825835939336579\\
961	0.0818482834438168\\
971	0.0812455474436789\\
981	0.0808714658879243\\
991	0.0803597175488063\\
1001	0.079376451127433\\
1011	0.0784431884847381\\
1021	0.0777744305594503\\
1031	0.0771136172960763\\
1041	0.0761707013596143\\
1051	0.075450854879566\\
1061	0.0750932465678395\\
1071	0.0746780401691948\\
1081	0.0740324755896369\\
1091	0.0737235687100561\\
1101	0.0731618665367875\\
1111	0.0729475140870311\\
1121	0.0727256340305884\\
1131	0.0722323481731316\\
1141	0.0715509758798643\\
1151	0.0710415122292279\\
1161	0.0707516843243134\\
1171	0.0702887066331672\\
1181	0.0696752308714358\\
1191	0.0689398842229681\\
1201	0.0685294534372127\\
1211	0.0682747901172213\\
1221	0.0679833832655365\\
1231	0.0675249446954059\\
1241	0.0669303588654364\\
1251	0.0666813551444725\\
1261	0.0661760983055953\\
1271	0.0655207841914291\\
1281	0.0652008037775567\\
1291	0.0646085117657815\\
1301	0.0644491320525524\\
1311	0.0643699529257094\\
1321	0.0638568857181999\\
1331	0.0635038878331814\\
1341	0.063172577637638\\
1351	0.0629708699228103\\
1361	0.0626789943751462\\
1371	0.0622831635400968\\
1381	0.0618158382695937\\
1391	0.0613570275902623\\
1401	0.061017055984231\\
1411	0.0607140450604548\\
1421	0.060294735751995\\
1431	0.0600145410782537\\
1441	0.0596824825725769\\
1451	0.0594611484459629\\
1461	0.0590332369110765\\
1471	0.0584818301093973\\
1481	0.0579678381854362\\
1491	0.0574421665089779\\
1501	0.0568543203589368\\
1511	0.0565983077198542\\
1521	0.0562184751329135\\
1531	0.0558525179390504\\
1541	0.0555584799373429\\
1551	0.0552839719380411\\
1561	0.0549715074618679\\
1571	0.0548845334006534\\
1581	0.0544148970314301\\
1591	0.0541379144630284\\
1601	0.0539697153029334\\
1611	0.0537564668448252\\
1621	0.0533504085908785\\
1631	0.0528598171483527\\
1641	0.0525167405435108\\
1651	0.0522827262286839\\
1661	0.0520690900309441\\
1671	0.0518598400110086\\
1681	0.0515770918337883\\
1691	0.051225862806989\\
1701	0.0509211716628825\\
1711	0.05047046325346\\
1721	0.0501493103281559\\
1731	0.0499711278193345\\
1741	0.0497214296310915\\
1751	0.0495494747454883\\
1761	0.0493409370001312\\
1771	0.0490749499717178\\
1781	0.0489149429215656\\
1791	0.0487836100268214\\
1801	0.0487248023474854\\
1811	0.0485727518764143\\
1821	0.0485122968308643\\
1831	0.0482408424492037\\
1841	0.0480007882322817\\
1851	0.047846307210794\\
1861	0.0475715461670516\\
1871	0.0474267604762938\\
1881	0.0469582881921866\\
1891	0.0466986414046595\\
1901	0.0462837959004894\\
1911	0.0460508324871036\\
1921	0.0459209026046447\\
1931	0.04567725134758\\
1941	0.0453589885674704\\
1951	0.0451304250630857\\
1961	0.0449295609836974\\
1971	0.0449069144781141\\
1981	0.0447583401387824\\
1991	0.0445106663593119\\
2001	0.044201961499614\\
2011	0.0440138000734665\\
2021	0.0438166226450724\\
2031	0.0436476315355211\\
2041	0.0434237467574051\\
2051	0.0432628093836403\\
2061	0.0430258155741485\\
2071	0.042917930409172\\
2081	0.0426617816170625\\
2091	0.0424992574847776\\
2101	0.0423210727003443\\
2111	0.0421301939740645\\
2121	0.0419226133997739\\
2131	0.0417970032203474\\
2141	0.0416335657288095\\
2151	0.0414258255007821\\
2161	0.0412822136625953\\
2171	0.0410915140238212\\
2181	0.0408484028349944\\
2191	0.0406581053056561\\
2201	0.0403821699334537\\
2211	0.0402623209999272\\
2221	0.0400765499515205\\
2231	0.0397474540849129\\
2241	0.039515824867518\\
2251	0.0393214590247856\\
2261	0.0391304517340606\\
2271	0.038921491409913\\
2281	0.0388443740488807\\
2291	0.0387555815672968\\
2301	0.0385127987188665\\
2311	0.0382547238892585\\
2321	0.038109763218468\\
2331	0.0379724209868067\\
2341	0.0378605920151944\\
2351	0.0376529976791298\\
2361	0.0375454359407301\\
2371	0.0374352804029655\\
2381	0.0373104285825218\\
2391	0.0372534558424901\\
2401	0.037133176828659\\
2411	0.0370056673613116\\
2421	0.036890732308098\\
2431	0.0368413926226267\\
2441	0.0367584800855567\\
2451	0.0366508215220842\\
2461	0.0365055701395992\\
2471	0.0363560556645513\\
2481	0.0362616410272412\\
2491	0.0361195110186446\\
2501	0.0358718500684878\\
2511	0.0357665629899431\\
2521	0.0357314113140763\\
2531	0.0356006757483861\\
2541	0.0354054096247405\\
2551	0.0353134004083631\\
2561	0.0351575006172468\\
2571	0.0349818826595542\\
2581	0.0348708823116571\\
2591	0.0347715299676716\\
2601	0.0346333656796142\\
2611	0.0343704895871565\\
2621	0.0342391347178887\\
2631	0.0339725527532943\\
2641	0.033915521591559\\
2651	0.0336308028402307\\
2661	0.0335462027560739\\
2671	0.0333785049017729\\
2681	0.0332541292083971\\
2691	0.0331591192860924\\
2701	0.0329795355004933\\
2711	0.0328084380295204\\
2721	0.0326940146405478\\
2731	0.0325701204367107\\
2741	0.0324620891162493\\
2751	0.0323936786099995\\
2761	0.0322323331630238\\
2771	0.0320977081507374\\
2781	0.032032202333475\\
2791	0.0319124669786797\\
2801	0.0318605602640521\\
2811	0.0317846954682521\\
2821	0.0317974941376593\\
2831	0.0316474623908534\\
2841	0.0315668240076474\\
2851	0.0314297977796736\\
2861	0.0314031569189641\\
2871	0.0313177205627787\\
2881	0.0312592630665865\\
2891	0.0311565528254812\\
2901	0.0311274782743062\\
2911	0.0310314044837467\\
2921	0.0309106212987057\\
2931	0.030785377156458\\
2941	0.0306722516113327\\
2951	0.0306332797722502\\
2961	0.0305472465516067\\
2971	0.0304601588369119\\
2981	0.0303370554365276\\
2991	0.0301459832213106\\
3001	0.0299504820552755\\
3011	0.0297549273899872\\
3021	0.0296634838350119\\
3031	0.0295879530823605\\
3041	0.029515253872145\\
3051	0.0294095889110233\\
3061	0.0292716587210439\\
3071	0.0292504507365805\\
3081	0.0291692457826313\\
3091	0.0290134850920831\\
3101	0.0289393393314446\\
3111	0.0288489156044814\\
3121	0.0286972041636158\\
3131	0.0286694754725082\\
3141	0.0285400970157676\\
3151	0.0284170174048813\\
3161	0.0282571213548216\\
3171	0.0281826148135069\\
3181	0.0280957002702068\\
3191	0.0279559798034847\\
3201	0.0278648234668544\\
3211	0.0278177430404333\\
3221	0.0276485974944903\\
3231	0.0274916384337195\\
3241	0.027428926802243\\
3251	0.0274365877857337\\
3261	0.0273088436940193\\
3271	0.027231212894122\\
3281	0.0270942651901749\\
3291	0.0269484473847312\\
3301	0.0268267362251813\\
3311	0.0268094982066366\\
3321	0.0267025067994871\\
3331	0.0265670796879835\\
3341	0.0264378958106985\\
3351	0.0263014446447192\\
3361	0.0261790940172731\\
3371	0.0260918613920846\\
3381	0.0259991480220382\\
3391	0.0259390536361173\\
3401	0.0258838929178289\\
3411	0.0258065370807214\\
3421	0.0257011401061147\\
3431	0.0256164088381518\\
3441	0.0254749074002649\\
3451	0.0253281411483025\\
3461	0.0251921156979161\\
3471	0.025114209537637\\
3481	0.0250071080965554\\
3491	0.024915831706368\\
3501	0.0248635370514692\\
3511	0.0248030267221005\\
3521	0.0247130368644057\\
3531	0.0246138022517042\\
3541	0.0245184232670432\\
3551	0.0243460928434952\\
3561	0.0242324193355129\\
3571	0.0241557491991525\\
3581	0.0240551554369342\\
3591	0.0239723030602484\\
3601	0.0238952936043937\\
3611	0.0238075957395074\\
3621	0.0237314679426419\\
3631	0.0236162231643743\\
3641	0.0234900233764181\\
3651	0.0234556114914627\\
3661	0.0233978607454705\\
3671	0.0233751760042966\\
3681	0.0233124215283775\\
3691	0.023239662182216\\
3701	0.0231740875753235\\
3711	0.0231574713592448\\
3721	0.0231145735733486\\
3731	0.0230140889354883\\
3741	0.0229623780937954\\
3751	0.0228969998089456\\
3761	0.0228358503803438\\
3771	0.0227654716919297\\
3781	0.0226568459458751\\
3791	0.0225319715563257\\
3801	0.022398472203925\\
3811	0.0223055963293686\\
3821	0.0221852624388993\\
3831	0.0221064581495958\\
3841	0.0220128378306113\\
3851	0.021969793691871\\
3861	0.0219169975009424\\
3871	0.0218254916930455\\
3881	0.0217525683503832\\
3891	0.0216931787148204\\
3901	0.0216230260111046\\
3911	0.0216298060418512\\
3921	0.0215794789106917\\
3931	0.021515983088746\\
3941	0.0214131244131869\\
3951	0.0212873956689751\\
3961	0.0212103207263774\\
3971	0.0212267773268709\\
3981	0.021200128642285\\
3991	0.0211745512440381\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.760018197051055\\
11	0.221780261474949\\
21	0.165007541363372\\
31	0.147210208401661\\
41	0.125744353992632\\
51	0.109788331223076\\
61	0.0957239978280249\\
71	0.0994931086582208\\
81	0.093009568836409\\
91	0.0948879687599408\\
101	0.091523539536883\\
111	0.0864485340013235\\
121	0.0835508943748822\\
131	0.080651576748662\\
141	0.0732507818297634\\
151	0.0775813115887231\\
161	0.0751259556226761\\
171	0.0713955835917846\\
181	0.0711338521073936\\
191	0.069268851834216\\
201	0.0662626103487947\\
211	0.0679983153599578\\
221	0.0675593308967994\\
231	0.0662780418273488\\
241	0.0638804309772897\\
251	0.0653935757047355\\
261	0.0634702269406597\\
271	0.0617597922794516\\
281	0.0594947507056817\\
291	0.0568708926575087\\
301	0.0559089322190719\\
311	0.057146963871023\\
321	0.0564651114497213\\
331	0.0546174175338384\\
341	0.0540626627563479\\
351	0.0553399149291054\\
361	0.0549411027026383\\
371	0.0562801558279891\\
381	0.0561132858629536\\
391	0.055187879772351\\
401	0.0556959424002255\\
411	0.0554790582198056\\
421	0.0544861602501444\\
431	0.0529219575011829\\
441	0.0525613469336594\\
451	0.0533094489784724\\
461	0.0518898191930606\\
471	0.0521441738552801\\
481	0.052690663310134\\
491	0.051678010236523\\
501	0.0506100488460109\\
511	0.0496825605613817\\
521	0.0495608675171706\\
531	0.0492962753474393\\
541	0.0480971317993351\\
551	0.0475852398720102\\
561	0.0468801398304139\\
571	0.0466648369338124\\
581	0.0472561071126104\\
591	0.0465932385751493\\
601	0.0459374812349916\\
611	0.0460444855389549\\
621	0.0458719803006279\\
631	0.0457452205532946\\
641	0.0466897409397511\\
651	0.0467365137496052\\
661	0.0455046492569281\\
671	0.0451517643332973\\
681	0.0449461786978217\\
691	0.0448291891025239\\
701	0.0452126283516237\\
711	0.0437320604529462\\
721	0.0441755064652437\\
731	0.0431771807839715\\
741	0.0440144839298043\\
751	0.0438375432587229\\
761	0.0432890132391046\\
771	0.0430576497574633\\
781	0.0430759120256607\\
791	0.0433485204828517\\
801	0.0429626296101307\\
811	0.04223561210409\\
821	0.0415121339357492\\
831	0.0417987512342268\\
841	0.0422307965364431\\
851	0.0415249516717796\\
861	0.0411394210311063\\
871	0.0413612889783676\\
881	0.0417492441884073\\
891	0.0421579618765361\\
901	0.0417019291670773\\
911	0.0408385557893856\\
921	0.0409699786991587\\
931	0.0406492650765895\\
941	0.0401441456245734\\
951	0.0396776017481862\\
961	0.0394049769334709\\
971	0.0389045033245009\\
981	0.0388253335164999\\
991	0.0382991605326742\\
1001	0.0385444986783897\\
1011	0.0383399272277527\\
1021	0.0383311960247921\\
1031	0.037679632589666\\
1041	0.0375168741931489\\
1051	0.0369329121669053\\
1061	0.0369943344728489\\
1071	0.0371246511040239\\
1081	0.0371233811075681\\
1091	0.0373635537845654\\
1101	0.0373013686108071\\
1111	0.03721575001273\\
1121	0.0367089343754107\\
1131	0.0368143178545854\\
1141	0.0364324796896856\\
1151	0.0365352898774269\\
1161	0.036376207853642\\
1171	0.0358119099362798\\
1181	0.0356143827151264\\
1191	0.0356047032582434\\
1201	0.0354530105942734\\
1211	0.0354416814017579\\
1221	0.0356800688639747\\
1231	0.0354850646407136\\
1241	0.0353945768309483\\
1251	0.034655691167504\\
1261	0.0340063515482722\\
1271	0.0341009688091971\\
1281	0.0337921617029852\\
1291	0.0331353308846483\\
1301	0.0331017444846802\\
1311	0.033272906733574\\
1321	0.0334058127140268\\
1331	0.0336666327802184\\
1341	0.0335748169278754\\
1351	0.0335342024538873\\
1361	0.0334072618103408\\
1371	0.0331897741033844\\
1381	0.0331397903692622\\
1391	0.0331908410543149\\
1401	0.0333137704983368\\
1411	0.0333453365799517\\
1421	0.0334013066950936\\
1431	0.0334451200989401\\
1441	0.0331582397665253\\
1451	0.0329990472966628\\
1461	0.0326855604012934\\
1471	0.0324031467232939\\
1481	0.0325017115078778\\
1491	0.0326179478339399\\
1501	0.0323341974427099\\
1511	0.0325105458658007\\
1521	0.032453194004132\\
1531	0.0323751708053637\\
1541	0.0319817086633842\\
1551	0.0316698278727106\\
1561	0.0317459521784142\\
1571	0.0319124797672907\\
1581	0.0318372862506632\\
1591	0.0315293210829022\\
1601	0.0313345392026504\\
1611	0.0310364297257071\\
1621	0.0307133150366912\\
1631	0.0306745413139198\\
1641	0.030312837605925\\
1651	0.0299503023898924\\
1661	0.0296722949787398\\
1671	0.0296591801283659\\
1681	0.0297697379940195\\
1691	0.0292918962631837\\
1701	0.0290682981449905\\
1711	0.0293277108563136\\
1721	0.0297140900889864\\
1731	0.0296020375220822\\
1741	0.0294600188616888\\
1751	0.0292279624065306\\
1761	0.0291532004506453\\
1771	0.0292519618069911\\
1781	0.0293592643877408\\
1791	0.0292234364083285\\
1801	0.0288582288982636\\
1811	0.028539702762902\\
1821	0.0282755089806355\\
1831	0.0282951425403231\\
1841	0.0283753741729038\\
1851	0.0284193981258823\\
1861	0.0282675518930418\\
1871	0.0279919365812994\\
1881	0.0280080162213372\\
1891	0.0276861547081621\\
1901	0.0275653307425158\\
1911	0.0275907398187675\\
1921	0.0275679387552962\\
1931	0.0273037274315017\\
1941	0.0275491945789021\\
1951	0.0276385513888219\\
1961	0.0276321061090824\\
1971	0.0278183746070564\\
1981	0.0279557187487186\\
1991	0.0277627359798229\\
2001	0.0273819051511445\\
2011	0.0271659907238382\\
2021	0.0271074598259079\\
2031	0.0270608544912791\\
2041	0.0270001296552616\\
2051	0.0267915015415536\\
2061	0.0268861645944745\\
2071	0.0272751588345857\\
2081	0.0269142674285912\\
2091	0.0269462321412107\\
2101	0.0268170544190417\\
2111	0.0266193079301374\\
2121	0.0262577419084955\\
2131	0.026532412673006\\
2141	0.0263274411840596\\
2151	0.0261523714794678\\
2161	0.0261912148251038\\
2171	0.0258448252052909\\
2181	0.0258546690931095\\
2191	0.0258049650097866\\
2201	0.0259959223723605\\
2211	0.025719086877586\\
2221	0.0257235995206886\\
2231	0.0257139523750631\\
2241	0.025776911964273\\
2251	0.0258646333284612\\
2261	0.0256997872730068\\
2271	0.0256279361565572\\
2281	0.025446677679671\\
2291	0.0256010854914102\\
2301	0.0256386276051313\\
2311	0.0253366751434895\\
2321	0.0253355958388078\\
2331	0.0250436495263956\\
2341	0.0252983363097703\\
2351	0.0250698633635923\\
2361	0.0250478181805308\\
2371	0.0250811225531633\\
2381	0.0250739774575679\\
2391	0.0249165438972882\\
2401	0.0248471380085343\\
2411	0.024650092392956\\
2421	0.0247009910342205\\
2431	0.0245530987831967\\
2441	0.024486159374595\\
2451	0.0246114061626063\\
2461	0.024494140863326\\
2471	0.0245997938252544\\
2481	0.0246173516607381\\
2491	0.0246337692515146\\
2501	0.0246883998380147\\
2511	0.0246120235598976\\
2521	0.0247093225430094\\
2531	0.0247739015415636\\
2541	0.0247394229990222\\
2551	0.0246058642047047\\
2561	0.0246540944148434\\
2571	0.0244589674998536\\
2581	0.0243229425518124\\
2591	0.0242015099850568\\
2601	0.0239283433156191\\
2611	0.0239193710368295\\
2621	0.0239860434480099\\
2631	0.0241475653062412\\
2641	0.0240515534269563\\
2651	0.0240293304922959\\
2661	0.0240325812091957\\
2671	0.0239374551030417\\
2681	0.0238190366074265\\
2691	0.0237636856240342\\
2701	0.0236537144563359\\
2711	0.0235114255281225\\
2721	0.0236152591283398\\
2731	0.0237023720923268\\
2741	0.0235414415787858\\
2751	0.023472066935239\\
2761	0.0231895559949416\\
2771	0.0232530180358786\\
2781	0.0231622008027784\\
2791	0.0232878703981047\\
2801	0.0233812221937814\\
2811	0.02338706759183\\
2821	0.0235425695791921\\
2831	0.0235177896733315\\
2841	0.0234269325452677\\
2851	0.023429329980401\\
2861	0.023319252715307\\
2871	0.0233763625316545\\
2881	0.0233274206306471\\
2891	0.0229958134405012\\
2901	0.0230633567211949\\
2911	0.0229661564543743\\
2921	0.0229394834407729\\
2931	0.0230701059340969\\
2941	0.0231668718822947\\
2951	0.0231368799202969\\
2961	0.0231519610701878\\
2971	0.0231001645180096\\
2981	0.023074112025892\\
2991	0.0231640362391941\\
3001	0.0232689028806117\\
3011	0.023269229785458\\
3021	0.0233921203920193\\
3031	0.0234412470368366\\
3041	0.0233913897358574\\
3051	0.0235222311431348\\
3061	0.0233972550731476\\
3071	0.0231958071017367\\
3081	0.023057280266908\\
3091	0.0232311083698924\\
3101	0.0233718258049234\\
3111	0.0234765228559995\\
3121	0.0234615531192591\\
3131	0.0235262181979738\\
3141	0.0236256571711866\\
3151	0.0236388594020589\\
3161	0.0238380522925556\\
3171	0.0235846511769568\\
3181	0.0235043792439099\\
3191	0.0236018717153612\\
3201	0.0236165487911924\\
3211	0.0235417303282021\\
3221	0.0232448434371375\\
3231	0.0232656609886608\\
3241	0.0232372443229427\\
3251	0.0230512803434459\\
3261	0.0227187976738805\\
3271	0.0227719766445228\\
3281	0.0227025131641216\\
3291	0.0226384891177337\\
3301	0.0224959367833301\\
3311	0.0224925914503213\\
3321	0.0225027563584657\\
3331	0.0223854053034111\\
3341	0.0225285760184765\\
3351	0.0225703107307026\\
3361	0.0225583900174777\\
3371	0.0225320321479827\\
3381	0.0223855809501257\\
3391	0.0222899920846988\\
3401	0.0224508505897672\\
3411	0.0223883297326607\\
3421	0.0223325188670489\\
3431	0.022280477471889\\
3441	0.0222128342243019\\
3451	0.0219921784756341\\
3461	0.0219690881648247\\
3471	0.0217612130006573\\
3481	0.0217511407705447\\
3491	0.0218496948649005\\
3501	0.021823648040152\\
3511	0.0217575941664893\\
3521	0.0216194671597678\\
3531	0.021334450783593\\
3541	0.0213392145280953\\
3551	0.0213131087994681\\
3561	0.0213257811126376\\
3571	0.0213309023623867\\
3581	0.0210088003405253\\
3591	0.0210634295996701\\
3601	0.021132606506694\\
3611	0.0211282543251472\\
3621	0.0210591499979124\\
3631	0.0211698551634162\\
3641	0.0210051307209062\\
3651	0.0210516759589007\\
3661	0.0208840583982499\\
3671	0.0208746164793277\\
3681	0.0206887923305234\\
3691	0.0207318472343635\\
3701	0.0207103827043722\\
3711	0.0204690491032297\\
3721	0.020534043165697\\
3731	0.0203666047196695\\
3741	0.0204790349850761\\
3751	0.0203478707012529\\
3761	0.0203218507556557\\
3771	0.0202644226085521\\
3781	0.0200411229116328\\
3791	0.0198096448004582\\
3801	0.019622568208355\\
3811	0.0198729603372801\\
3821	0.0198153929007126\\
3831	0.0195689277247681\\
3841	0.0195089029138188\\
3851	0.0194270742972904\\
3861	0.0193951093450872\\
3871	0.0193980814338955\\
3881	0.0192800327102599\\
3891	0.0191408471433384\\
3901	0.0191311450937193\\
3911	0.0189373205888915\\
3921	0.0191342887742108\\
3931	0.0189448870586058\\
3941	0.0189061337177407\\
3951	0.018943272573344\\
3961	0.0189586916029798\\
3971	0.0189094904925555\\
3981	0.0189536809274813\\
3991	0.0188736276914593\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.790286415225064\\
11	0.247478065008995\\
21	0.185911994262274\\
31	0.160551039676322\\
41	0.156926760779531\\
51	0.14727506871096\\
61	0.130419964276718\\
71	0.116386968784611\\
81	0.124173213913579\\
91	0.110180611798848\\
101	0.104447002348645\\
111	0.099649903408739\\
121	0.0989147452148236\\
131	0.0939419818099266\\
141	0.0953107246850675\\
151	0.0904952091183422\\
161	0.0909245523576183\\
171	0.0892932412725607\\
181	0.0889232623368469\\
191	0.0880379695169429\\
201	0.0872350957348543\\
211	0.0864958231320798\\
221	0.0869357488205399\\
231	0.0874124186787333\\
241	0.0860747978891237\\
251	0.0846375245118129\\
261	0.0828262148331368\\
271	0.081826348744783\\
281	0.0805663702635251\\
291	0.0799459242965642\\
301	0.0787971977030204\\
311	0.076295096745863\\
321	0.0772430437465944\\
331	0.0773007770954447\\
341	0.0772078658810505\\
351	0.076635311829017\\
361	0.0767418557447498\\
371	0.0769942784349563\\
381	0.0759738946091693\\
391	0.075521473949384\\
401	0.07675849893838\\
411	0.0775246428142347\\
421	0.0759384769014886\\
431	0.0751534411507202\\
441	0.0727088558375739\\
451	0.0729071513313201\\
461	0.0718081338248307\\
471	0.0714132791985166\\
481	0.0722704520602231\\
491	0.0719540200372098\\
501	0.0708504338312801\\
511	0.0698567228355219\\
521	0.0686092599277902\\
531	0.0686309955180183\\
541	0.0687625295941348\\
551	0.0679302747372817\\
561	0.0680942883071507\\
571	0.0673126153856882\\
581	0.066922552106491\\
591	0.0657515095907526\\
601	0.0655677022944818\\
611	0.0650423658888447\\
621	0.064591911901302\\
631	0.0644077291905879\\
641	0.0645453139186745\\
651	0.0634041048162569\\
661	0.0632677859283039\\
671	0.0627547305495822\\
681	0.0628886072197846\\
691	0.0620832650178849\\
701	0.0622078628415218\\
711	0.0612714950036598\\
721	0.0616310472718467\\
731	0.061452067091051\\
741	0.0622436533816263\\
751	0.0618580701775513\\
761	0.0611961053029528\\
771	0.0609277009658641\\
781	0.0607216625495459\\
791	0.0607619246483845\\
801	0.0602290490092\\
811	0.0608641905343567\\
821	0.0606635061577481\\
831	0.0606250920885906\\
841	0.0603783438372231\\
851	0.0606708380757511\\
861	0.0611713108019542\\
871	0.0609957748960665\\
881	0.0604573129699268\\
891	0.0604847552552363\\
901	0.0607488776771002\\
911	0.0613731303086412\\
921	0.0611053921481308\\
931	0.0610517393368255\\
941	0.0607997483729954\\
951	0.0605559280071623\\
961	0.0606699989263483\\
971	0.0599413898261289\\
981	0.0591236634546893\\
991	0.0590212447159245\\
1001	0.0589907692125559\\
1011	0.058373019013672\\
1021	0.0576803859366624\\
1031	0.0573383100717635\\
1041	0.0572664971323039\\
1051	0.0575015613642848\\
1061	0.0574391691927024\\
1071	0.0571647468427654\\
1081	0.0564452731066256\\
1091	0.0560974000312236\\
1101	0.0556089564597169\\
1111	0.0553614172774259\\
1121	0.0551504342981054\\
1131	0.0548312302755173\\
1141	0.0546898361218041\\
1151	0.0543902273568444\\
1161	0.0546171499937013\\
1171	0.0540607399782247\\
1181	0.0538177037156714\\
1191	0.0534459770298143\\
1201	0.0536269851614305\\
1211	0.0528684903849428\\
1221	0.0531440841752047\\
1231	0.0520680726560159\\
1241	0.0513126173885818\\
1251	0.0516985628192875\\
1261	0.0517026511087044\\
1271	0.0510426843861853\\
1281	0.0503965254137761\\
1291	0.0499199179918182\\
1301	0.0501807447431479\\
1311	0.0502209005387195\\
1321	0.0501999776361699\\
1331	0.0497982786695895\\
1341	0.0498921370655706\\
1351	0.0495471922197198\\
1361	0.0499020803530865\\
1371	0.0501564926580626\\
1381	0.0498566823073803\\
1391	0.0501055132631581\\
1401	0.0503509862522436\\
1411	0.0500519800880018\\
1421	0.0493455208120402\\
1431	0.0496883668819721\\
1441	0.0491545072927548\\
1451	0.0491977131685324\\
1461	0.049225431395955\\
1471	0.0494450021591331\\
1481	0.0496852865718018\\
1491	0.0497293114216146\\
1501	0.0489812230319175\\
1511	0.0489091661893357\\
1521	0.0482984870611573\\
1531	0.0474874500035353\\
1541	0.0475509688353725\\
1551	0.047261656579636\\
1561	0.0469568293802435\\
1571	0.0468894617172069\\
1581	0.04633694679249\\
1591	0.0460522399554055\\
1601	0.0457421721934113\\
1611	0.0453877467749001\\
1621	0.0449209635151515\\
1631	0.0448437529720275\\
1641	0.0448382290195936\\
1651	0.04463325591587\\
1661	0.0441418055360225\\
1671	0.0441413848915538\\
1681	0.0440351176760341\\
1691	0.0437865713136824\\
1701	0.0438671378307236\\
1711	0.0440141018264854\\
1721	0.0435959982838954\\
1731	0.0434433256400399\\
1741	0.0430788909382892\\
1751	0.0426537881416309\\
1761	0.0427423335023348\\
1771	0.0424670710233834\\
1781	0.0419287291233969\\
1791	0.0418793546070648\\
1801	0.04131831875159\\
1811	0.0413650441934586\\
1821	0.0409835369886618\\
1831	0.0406746593548905\\
1841	0.0405847338285237\\
1851	0.0405203624758696\\
1861	0.0398735100493068\\
1871	0.040025512964388\\
1881	0.0397063642245936\\
1891	0.0397064434941935\\
1901	0.0396962962694832\\
1911	0.0397505841538631\\
1921	0.040030880710569\\
1931	0.0396013445092429\\
1941	0.0394363976369878\\
1951	0.0395840738466033\\
1961	0.0393976576444645\\
1971	0.0390689591793148\\
1981	0.0390688377941279\\
1991	0.0390439805807464\\
2001	0.0386298349245157\\
2011	0.0383501032882578\\
2021	0.0381207288203634\\
2031	0.037990653482301\\
2041	0.0376591004576585\\
2051	0.0374673311423555\\
2061	0.0375297354182831\\
2071	0.037416412144254\\
2081	0.0375248525724669\\
2091	0.0370484377445198\\
2101	0.0372125874226023\\
2111	0.0372264868253014\\
2121	0.0371764756918716\\
2131	0.0372515996849038\\
2141	0.0372912690560191\\
2151	0.0371064038058013\\
2161	0.0370758254304193\\
2171	0.0366891207529431\\
2181	0.0364732255861711\\
2191	0.0363760678984959\\
2201	0.0362860097206012\\
2211	0.0360707597628152\\
2221	0.0359614395437098\\
2231	0.0359207324270631\\
2241	0.0360892601310602\\
2251	0.0363042184567561\\
2261	0.0361973062832109\\
2271	0.0359653036940516\\
2281	0.0361796604209029\\
2291	0.0361367988801006\\
2301	0.03588872859586\\
2311	0.0355083545068035\\
2321	0.0353743718614288\\
2331	0.0350761539385517\\
2341	0.034990501799929\\
2351	0.0346515828699362\\
2361	0.0347917340295356\\
2371	0.0348764627493982\\
2381	0.0348285127074989\\
2391	0.0349713267161204\\
2401	0.0350308238644344\\
2411	0.0349975122993672\\
2421	0.0347779957755652\\
2431	0.0349099206525721\\
2441	0.0349048857818035\\
2451	0.035098542118926\\
2461	0.0350540601901297\\
2471	0.0350278267208678\\
2481	0.0351781282540942\\
2491	0.0351805665627257\\
2501	0.0349636128339842\\
2511	0.0352165176510205\\
2521	0.0348822813201586\\
2531	0.0347337420553012\\
2541	0.0347484922269343\\
2551	0.034527519545103\\
2561	0.0342032606975447\\
2571	0.0340302405581487\\
2581	0.0340770713955427\\
2591	0.0340252917827296\\
2601	0.0340093490162187\\
2611	0.0338904229762505\\
2621	0.0340854112179518\\
2631	0.0338400781646686\\
2641	0.0336915422183155\\
2651	0.0335937092041611\\
2661	0.0333297252081819\\
2671	0.0332174903442905\\
2681	0.0328546796530278\\
2691	0.032793230883262\\
2701	0.0328350509356865\\
2711	0.0329340586641366\\
2721	0.0328480483535072\\
2731	0.0327459660702695\\
2741	0.0328267767849656\\
2751	0.0327133673275614\\
2761	0.0325037548497635\\
2771	0.0326106633640438\\
2781	0.0324536975962093\\
2791	0.0322156655928872\\
2801	0.0323605809277585\\
2811	0.0322742218451219\\
2821	0.0321250242601628\\
2831	0.032186443390455\\
2841	0.0322506648677049\\
2851	0.0322871149472699\\
2861	0.0321164006801981\\
2871	0.0318998470274547\\
2881	0.0319177653165568\\
2891	0.0316326555187357\\
2901	0.0314574760916405\\
2911	0.0315689846580175\\
2921	0.0312793225596888\\
2931	0.0312879330269466\\
2941	0.0308881315387898\\
2951	0.0309039993473562\\
2961	0.0306079280428289\\
2971	0.0306319021004586\\
2981	0.0306825666869528\\
2991	0.0305548917932652\\
3001	0.030448446197849\\
3011	0.0304639100528717\\
3021	0.0306224486787557\\
3031	0.0306339584119942\\
3041	0.0302139256848161\\
3051	0.0298909331384712\\
3061	0.029953650917004\\
3071	0.0298634393736587\\
3081	0.0298588239051197\\
3091	0.0296908018650951\\
3101	0.0297122928474751\\
3111	0.0295180453125101\\
3121	0.0294539371774506\\
3131	0.029480848416502\\
3141	0.0294234885391682\\
3151	0.0292116880317806\\
3161	0.0293669060831802\\
3171	0.0292905809985882\\
3181	0.0292595698308704\\
3191	0.0293229554740371\\
3201	0.029101390742074\\
3211	0.0291206150842826\\
3221	0.0288155665377002\\
3231	0.0287273127826672\\
3241	0.0288238913040122\\
3251	0.028764127389081\\
3261	0.0285363025052346\\
3271	0.0285495682406325\\
3281	0.0286568981344096\\
3291	0.0285487084648285\\
3301	0.0282066176889559\\
3311	0.0281292424578625\\
3321	0.0280091214589214\\
3331	0.0279914540114575\\
3341	0.0278539209975069\\
3351	0.0279021657335289\\
3361	0.0278276966358905\\
3371	0.0278518536502679\\
3381	0.0279438204051531\\
3391	0.0278734996735223\\
3401	0.0279793516394528\\
3411	0.027589990265733\\
3421	0.0277693097262296\\
3431	0.02781355538817\\
3441	0.0275301797743319\\
3451	0.0273927361774511\\
3461	0.02749748209316\\
3471	0.0273639938039198\\
3481	0.0272303071949984\\
3491	0.0272674171450293\\
3501	0.0273885050257038\\
3511	0.0272746935374809\\
3521	0.0272394513722635\\
3531	0.0273401568426353\\
3541	0.0274271311505797\\
3551	0.0274010738054047\\
3561	0.0273596334142169\\
3571	0.0273959805762063\\
3581	0.0273818008424903\\
3591	0.0271564397265584\\
3601	0.0269905748962709\\
3611	0.0268297350401117\\
3621	0.0266379011478439\\
3631	0.0266489395301274\\
3641	0.0265177194732519\\
3651	0.0265257393983448\\
3661	0.0262844585918643\\
3671	0.0263087402249776\\
3681	0.0263549763679836\\
3691	0.0262153925933395\\
3701	0.02603877494724\\
3711	0.0260392569810663\\
3721	0.0260660308829227\\
3731	0.0260956250596188\\
3741	0.0259960288542104\\
3751	0.0261214870783864\\
3761	0.0259191797300242\\
3771	0.0259512239600521\\
3781	0.0258455039511794\\
3791	0.0255784997494463\\
3801	0.0253986170937406\\
3811	0.025339382589126\\
3821	0.0252428124880474\\
3831	0.025169938479895\\
3841	0.0250800780302711\\
3851	0.0249873997594842\\
3861	0.0248724319058906\\
3871	0.0247487231419098\\
3881	0.0248136546373845\\
3891	0.0246327276036566\\
3901	0.024533027517069\\
3911	0.0244626203224238\\
3921	0.0244758468434897\\
3931	0.0244411979596254\\
3941	0.0244213238041217\\
3951	0.02419928494414\\
3961	0.0242522141440239\\
3971	0.0241941173094985\\
3981	0.0239112466630582\\
3991	0.0237345206309816\\
};
\end{axis}
\end{tikzpicture}%

==> plots/maxviolation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=4000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymode=log,
ymin=0.00573149242429774,
ymax=1.22269137616127,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={max average violation},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.288215590655133\\
11	1.01063433954035\\
21	0.547849718218657\\
31	0.363398553861938\\
41	0.258861799722551\\
51	0.195776798830769\\
61	0.161284632550101\\
71	0.146157714745677\\
81	0.130780585997822\\
91	0.117164513388915\\
101	0.110062002616586\\
111	0.0992642884040455\\
121	0.0885550216498808\\
131	0.0822333361053623\\
141	0.0734729068820799\\
151	0.0678880355047837\\
161	0.0618605698618372\\
171	0.0586415252883259\\
181	0.0560091204375562\\
191	0.0529363325097229\\
201	0.051023769031814\\
211	0.04908832143788\\
221	0.0463192687284614\\
231	0.0453598225933749\\
241	0.0441545311858059\\
251	0.0431721107587489\\
261	0.0423172657746125\\
271	0.0417903126598016\\
281	0.040613595788618\\
291	0.0395973372096232\\
301	0.0384906061123198\\
311	0.0371855676765891\\
321	0.0368413402551386\\
331	0.0355954384472909\\
341	0.0347493367284775\\
351	0.0338414265178586\\
361	0.0331626904993107\\
371	0.0323017135722536\\
381	0.0313067655597422\\
391	0.0304161508811506\\
401	0.0297626187777075\\
411	0.029246166138564\\
421	0.0288619085916532\\
431	0.0284880520771825\\
441	0.0280203941382479\\
451	0.0276849182870566\\
461	0.0277676663654717\\
471	0.0276079710779295\\
481	0.0271006127207834\\
491	0.0267308447904397\\
501	0.0263526980866441\\
511	0.0259321244069057\\
521	0.0257535017705082\\
531	0.025516181590758\\
541	0.0250008607290113\\
551	0.0246111522836706\\
561	0.0241162165391976\\
571	0.0235222305731239\\
581	0.0233918552101337\\
591	0.0229490028280486\\
601	0.022795336584088\\
611	0.0224132422586634\\
621	0.0221116482542302\\
631	0.021968890942023\\
641	0.0219015530328516\\
651	0.0218358032028835\\
661	0.0218195080288343\\
671	0.0213283333622767\\
681	0.020973138522393\\
691	0.020682001376224\\
701	0.0203414997460657\\
711	0.020007322947294\\
721	0.0196547723211943\\
731	0.0194747993988462\\
741	0.0193419296911202\\
751	0.019111734345129\\
761	0.0189125194673844\\
771	0.0187403716587258\\
781	0.0183890581332431\\
791	0.018153086859181\\
801	0.0180227468992155\\
811	0.0178424841909141\\
821	0.0177263468259334\\
831	0.0175052401093752\\
841	0.0174474010750518\\
851	0.0173011455772378\\
861	0.0170777690746142\\
871	0.0169228267042679\\
881	0.0167803524841591\\
891	0.0166872113725527\\
901	0.0166183697914255\\
911	0.0164801495794337\\
921	0.0163960660406353\\
931	0.0164139274731054\\
941	0.016320206093573\\
951	0.0161810872931682\\
961	0.0161513330695064\\
971	0.0159612233815495\\
981	0.0159359821845749\\
991	0.0159342283143922\\
1001	0.0158463365821145\\
1011	0.015789000028975\\
1021	0.0157284451903551\\
1031	0.0156062860465119\\
1041	0.01559739436488\\
1051	0.0155397910861318\\
1061	0.0154717222103448\\
1071	0.0155107943313766\\
1081	0.0153540411898064\\
1091	0.0153183137017476\\
1101	0.0151778613272024\\
1111	0.0150729088657396\\
1121	0.0150268167066533\\
1131	0.0148057329978947\\
1141	0.0146741731688527\\
1151	0.0145170467399161\\
1161	0.0143972760882766\\
1171	0.0143777664268111\\
1181	0.0143279450657624\\
1191	0.0142895254536253\\
1201	0.0141778268896009\\
1211	0.0141514582504146\\
1221	0.0140140817104466\\
1231	0.0139005969746041\\
1241	0.0138308667392276\\
1251	0.0137594301701776\\
1261	0.0137515713534109\\
1271	0.0135806884039067\\
1281	0.013432783968174\\
1291	0.0133586718078747\\
1301	0.01331861414718\\
1311	0.013361051321186\\
1321	0.0132563299459904\\
1331	0.0131782002882936\\
1341	0.0131073642487647\\
1351	0.0130514512626451\\
1361	0.0129441409685828\\
1371	0.0128505991988219\\
1381	0.0127395621305004\\
1391	0.0127266855148447\\
1401	0.0126965556968018\\
1411	0.012679324147417\\
1421	0.0126535188591008\\
1431	0.0125633929184727\\
1441	0.0124957080601173\\
1451	0.0124541147295664\\
1461	0.0124612916635036\\
1471	0.0124661755227321\\
1481	0.0124897973206027\\
1491	0.0123827408608714\\
1501	0.0123883921684746\\
1511	0.0123858622981087\\
1521	0.012380855850815\\
1531	0.0123044962518961\\
1541	0.0121935617106195\\
1551	0.0121792219119746\\
1561	0.0121360400335204\\
1571	0.0121274704149714\\
1581	0.0121126141844393\\
1591	0.0120702016911065\\
1601	0.0120338310294999\\
1611	0.0119988157021725\\
1621	0.0119670065719139\\
1631	0.011855914337076\\
1641	0.0118368653735727\\
1651	0.0118024522921504\\
1661	0.0117444049530041\\
1671	0.0117478630978258\\
1681	0.0117044457397643\\
1691	0.0116976672536727\\
1701	0.0116677851082619\\
1711	0.0116817698292815\\
1721	0.0116564885508464\\
1731	0.0115815929072809\\
1741	0.0115268343271724\\
1751	0.0114940310603554\\
1761	0.0115133963490938\\
1771	0.011519012366678\\
1781	0.011492250996793\\
1791	0.0114201860148289\\
1801	0.0114302185755594\\
1811	0.0114106975844522\\
1821	0.0113836614464646\\
1831	0.0113336134987785\\
1841	0.0112882086242968\\
1851	0.0112569603578107\\
1861	0.0111723868078409\\
1871	0.0111237062855829\\
1881	0.0110624082904145\\
1891	0.0110289540889058\\
1901	0.0109797561271373\\
1911	0.0109563155787002\\
1921	0.0109631567361021\\
1931	0.0109444375926048\\
1941	0.0109159893782306\\
1951	0.0108266044291213\\
1961	0.0108318609720837\\
1971	0.010824046438017\\
1981	0.0108079155139082\\
1991	0.0107913630123175\\
2001	0.0107052830568235\\
2011	0.0106887861071316\\
2021	0.0106496591578518\\
2031	0.0105961944486801\\
2041	0.010573085654728\\
2051	0.0105944129521299\\
2061	0.0105458473543622\\
2071	0.0104753745564057\\
2081	0.01038907633861\\
2091	0.0103671051481979\\
2101	0.0103229408009365\\
2111	0.01033455019744\\
2121	0.0103148736156159\\
2131	0.0102891838587218\\
2141	0.0102418536885146\\
2151	0.0101925283804944\\
2161	0.0101449609085145\\
2171	0.0101244769119939\\
2181	0.0100756006907721\\
2191	0.0100425251695914\\
2201	0.00999766250420372\\
2211	0.0100130866424531\\
2221	0.00996992607022643\\
2231	0.00994199532444427\\
2241	0.00994961007752117\\
2251	0.00992283226838175\\
2261	0.00990824439042286\\
2271	0.00991316229789388\\
2281	0.00985074266464463\\
2291	0.00979177114955698\\
2301	0.00975459491745921\\
2311	0.00970538042858553\\
2321	0.00970841356413589\\
2331	0.00969619919878023\\
2341	0.00966224882960708\\
2351	0.00966612582073802\\
2361	0.00963015567855963\\
2371	0.00960706782455696\\
2381	0.00956911976787349\\
2391	0.00955812348804669\\
2401	0.00950788604213123\\
2411	0.00946633962416049\\
2421	0.00943862041549194\\
2431	0.00940405391254395\\
2441	0.00939550715788724\\
2451	0.00940178982807063\\
2461	0.00935880959177498\\
2471	0.00934070642171345\\
2481	0.00934752751995659\\
2491	0.00929261054302278\\
2501	0.00921568101179609\\
2511	0.00917262882609595\\
2521	0.00918329887486371\\
2531	0.00919237914505097\\
2541	0.0091724463930934\\
2551	0.00916228700857541\\
2561	0.00910778520586896\\
2571	0.00907750019524312\\
2581	0.00907236120298405\\
2591	0.00902447566284125\\
2601	0.00896164417703966\\
2611	0.00895422602695443\\
2621	0.00897548451097339\\
2631	0.00897441818790737\\
2641	0.00895842102391139\\
2651	0.00894115757553922\\
2661	0.00889490254032847\\
2671	0.00889011568054811\\
2681	0.00886726916183563\\
2691	0.00883486171731371\\
2701	0.00882464188387419\\
2711	0.00879640058920088\\
2721	0.00877952608454766\\
2731	0.00872755876381122\\
2741	0.00871727788524105\\
2751	0.00867704206768225\\
2761	0.00867407880702147\\
2771	0.00867781962653201\\
2781	0.00864721103214927\\
2791	0.00862701930972523\\
2801	0.00860074643499391\\
2811	0.00858531935597826\\
2821	0.008597644925863\\
2831	0.00858844871578359\\
2841	0.00858984957152778\\
2851	0.00856764219780892\\
2861	0.00854351578394118\\
2871	0.0085001994993937\\
2881	0.00847131316610821\\
2891	0.00844521576607997\\
2901	0.00844034394801557\\
2911	0.00843336313516976\\
2921	0.00843994769852297\\
2931	0.00842471639099478\\
2941	0.00838305942300907\\
2951	0.00836136306936039\\
2961	0.00835417621199869\\
2971	0.00833242630183819\\
2981	0.00830970422900372\\
2991	0.00827426424284244\\
3001	0.00823785086707287\\
3011	0.00824770925036594\\
3021	0.00823427072641134\\
3031	0.00824074916933736\\
3041	0.00820653608785757\\
3051	0.00819036489870699\\
3061	0.00818760330869563\\
3071	0.0081931744828597\\
3081	0.00816456547495924\\
3091	0.00814553603990509\\
3101	0.0081139980892584\\
3111	0.00809949039191258\\
3121	0.00810426558067511\\
3131	0.00809677985577954\\
3141	0.0080555706641752\\
3151	0.00805152172751931\\
3161	0.00802353233475738\\
3171	0.00802069474516009\\
3181	0.00799772170673661\\
3191	0.00801241384370948\\
3201	0.00797148829855552\\
3211	0.00795516765308399\\
3221	0.00794957214845581\\
3231	0.00792881402954873\\
3241	0.00791542612977321\\
3251	0.00788481798256848\\
3261	0.00785627558769692\\
3271	0.00782245789380035\\
3281	0.00781738747650155\\
3291	0.00779388725993374\\
3301	0.00777090855088934\\
3311	0.00777102609157302\\
3321	0.00776684442201088\\
3331	0.0077584237521895\\
3341	0.00774969551632177\\
3351	0.00774878075841468\\
3361	0.00770608527529608\\
3371	0.00769369603484454\\
3381	0.00763639729883798\\
3391	0.00760279082687514\\
3401	0.00758220079889902\\
3411	0.00756307485098734\\
3421	0.00752354193152397\\
3431	0.00749027682420906\\
3441	0.00746911760072295\\
3451	0.00744046867008497\\
3461	0.00741898167634323\\
3471	0.00742407072585158\\
3481	0.00739926523667028\\
3491	0.00738558114934101\\
3501	0.00735037645084276\\
3511	0.00732750916441369\\
3521	0.00731935711419249\\
3531	0.00729894135752536\\
3541	0.00729136880550004\\
3551	0.00728311547806789\\
3561	0.00727307903593178\\
3571	0.00726677503368027\\
3581	0.00726292807079851\\
3591	0.00724686183056783\\
3601	0.00724821919486804\\
3611	0.00723674866395541\\
3621	0.00722358667913837\\
3631	0.00721142008823068\\
3641	0.00719715204710707\\
3651	0.00719061809377183\\
3661	0.00716334520980455\\
3671	0.00716381513221773\\
3681	0.0071625127318184\\
3691	0.00715055289246583\\
3701	0.00715256116227574\\
3711	0.00711741203331682\\
3721	0.00711633696635089\\
3731	0.00709970144765456\\
3741	0.00708600087882518\\
3751	0.00708196893704064\\
3761	0.00705857258186917\\
3771	0.007052099849439\\
3781	0.00703455043642022\\
3791	0.00702877229622948\\
3801	0.00700701511604103\\
3811	0.00699885783672074\\
3821	0.00698390760630431\\
3831	0.00697854105500874\\
3841	0.00697302698943714\\
3851	0.00695934337889533\\
3861	0.00695617111504469\\
3871	0.00693508056552893\\
3881	0.00692523279953953\\
3891	0.00690373850446449\\
3901	0.00689169275860915\\
3911	0.00688331678973186\\
3921	0.00687595255725965\\
3931	0.00687115341479916\\
3941	0.00687175499581639\\
3951	0.00685493349019434\\
3961	0.0068423974111262\\
3971	0.00683752279722064\\
3981	0.0068335511944424\\
3991	0.00683033991282434\\
};
\addlegendentry{{\footnotesize $-\min\limits _{i\in I(x_{t})}g_{t,i}({x}_{t})$}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	1\\
11	0.301511344577764\\
21	0.218217890235992\\
31	0.179605302026775\\
41	0.156173761888606\\
51	0.140028008402801\\
61	0.128036879932896\\
71	0.118678165819385\\
81	0.111111111111111\\
91	0.104828483672192\\
101	0.0995037190209989\\
111	0.0949157995752499\\
121	0.0909090909090909\\
131	0.0873704056661038\\
141	0.0842151921066519\\
151	0.0813788458771159\\
161	0.0788110406239101\\
171	0.0764719112901873\\
181	0.0743294146247166\\
191	0.0723574605292422\\
201	0.0705345615858598\\
211	0.0688428390821514\\
221	0.0672672793996312\\
231	0.0657951694959769\\
241	0.0644156626400831\\
251	0.0631194403097803\\
261	0.0618984460590173\\
271	0.0607456739230787\\
281	0.0596549986271894\\
291	0.0586210381760549\\
301	0.0576390417704235\\
311	0.0567047977123743\\
321	0.0558145572185948\\
331	0.0549649709929313\\
341	0.0541530361073882\\
351	0.0533760512683624\\
361	0.0526315789473684\\
371	0.0519174131651165\\
381	0.051231551957856\\
391	0.0505721737424174\\
401	0.0499376169438922\\
411	0.049326362366699\\
421	0.0487370178828579\\
431	0.0481683050859088\\
441	0.0476190476190476\\
451	0.0470881609348011\\
461	0.0465746432832622\\
471	0.0460775677584091\\
481	0.0455960752587553\\
491	0.0451293682406524\\
501	0.044676705160877\\
511	0.0442373955203809\\
521	0.0438107954338324\\
531	0.0433963036602746\\
541	0.0429933580392348\\
551	0.0426014322842305\\
561	0.0422200330920749\\
571	0.0418486975318687\\
581	0.0414869906822511\\
591	0.0411345034894864\\
601	0.0407908508224002\\
611	0.0404556697031367\\
621	0.0401286176952564\\
631	0.0398093714329016\\
641	0.0394976252766682\\
651	0.039193090083481\\
661	0.0388954920792207\\
671	0.0386045718241091\\
681	0.0383200832619674\\
691	0.0380417928454267\\
701	0.0377694787300249\\
711	0.0375029300308675\\
721	0.0372419461361929\\
731	0.0369863360727655\\
741	0.0367359179185323\\
751	0.0364905182584413\\
761	0.0362499716797207\\
771	0.036014120303281\\
781	0.0357828133482257\\
791	0.0355559067267389\\
801	0.0353332626668787\\
811	0.0351147493610312\\
821	0.0349002406379888\\
831	0.034689615656798\\
841	0.0344827586206897\\
851	0.034279558509553\\
861	0.0340799088295499\\
871	0.0338837073785849\\
881	0.0336908560264605\\
891	0.0335012605086404\\
901	0.0333148302326385\\
911	0.0331314780961286\\
921	0.0329511203159468\\
931	0.0327736762672231\\
941	0.0325990683319404\\
951	0.0324272217562761\\
961	0.032258064516129\\
971	0.032091527190284\\
981	0.031927542840705\\
991	0.0317660468994898\\
1001	0.0316069770620507\\
1011	0.0314502731861219\\
1021	0.0312958771962203\\
1031	0.031143732993215\\
1041	0.0309937863686872\\
1051	0.0308459849237818\\
1061	0.0307002779922758\\
1071	0.030556616567607\\
1081	0.0304149532336237\\
1091	0.0302752420988336\\
1101	0.0301374387339456\\
1111	0.0300015001125094\\
1121	0.0298673845544749\\
1131	0.0297350516725026\\
1141	0.0296044623208669\\
1151	0.0294755785468069\\
1161	0.0293483635441875\\
1171	0.0292227816093402\\
1181	0.0290987980989663\\
1191	0.0289763793899872\\
1201	0.0288554928412381\\
1211	0.0287361067569039\\
1221	0.0286181903516071\\
1231	0.0285017137170574\\
1241	0.028386647790183\\
1251	0.0282729643226657\\
1261	0.0281606358518076\\
1271	0.0280496356726607\\
1281	0.0279399378113556\\
1291	0.0278315169995688\\
1301	0.0277243486500714\\
1311	0.0276184088333054\\
1321	0.0275136742549375\\
1331	0.0274101222343421\\
1341	0.027307730683968\\
1351	0.0272064780895472\\
1361	0.0271063434911047\\
1371	0.0270073064647318\\
1381	0.0269093471050862\\
1391	0.0268124460085859\\
1401	0.0267165842572632\\
1411	0.0266217434032501\\
1421	0.0265279054538646\\
1431	0.0264350528572715\\
1441	0.0263431684886916\\
1451	0.0262522356371343\\
1461	0.0261622379926302\\
1471	0.026073159633943\\
1481	0.0259849850167371\\
1491	0.0258976989621835\\
1501	0.0258112866459834\\
1511	0.0257257335877919\\
1521	0.0256410256410256\\
1531	0.0255571489830357\\
1541	0.0254740901056334\\
1551	0.0253918358059513\\
1561	0.0253103731776277\\
1571	0.0252296896022997\\
1581	0.0251497727413928\\
1591	0.025070610528195\\
1601	0.0249921911602031\\
1611	0.0249145030917312\\
1621	0.0248375350267704\\
1631	0.0247612759120891\\
1641	0.0246857149305656\\
1651	0.0246108414947426\\
1661	0.0245366452405958\\
1671	0.0244631160215077\\
1681	0.024390243902439\\
1691	0.0243180191542899\\
1701	0.0242464322484436\\
1711	0.0241754738514862\\
1721	0.0241051348200948\\
1731	0.0240354061960886\\
1741	0.0239662792016371\\
1751	0.0238977452346176\\
1761	0.0238297958641196\\
1771	0.0237624228260879\\
1781	0.0236956180191007\\
1791	0.0236293735002779\\
1801	0.0235636814813137\\
1811	0.0234985343246308\\
1821	0.0234339245396506\\
1831	0.023369844779175\\
1841	0.0233062878358772\\
1851	0.0232432466388968\\
1861	0.0231807142505352\\
1871	0.0231186838630488\\
1881	0.0230571487955358\\
1891	0.0229961024909137\\
1901	0.0229355385129844\\
1911	0.0228754505435839\\
1921	0.0228158323798138\\
1931	0.0227566779313515\\
1941	0.0226979812178369\\
1951	0.0226397363663329\\
1961	0.0225819376088572\\
1971	0.0225245792799829\\
1981	0.0224676558145057\\
1991	0.0224111617451764\\
2001	0.0223550917004948\\
2011	0.0222994404025646\\
2021	0.0222442026650065\\
2031	0.0221893733909281\\
2041	0.0221349475709486\\
2051	0.022080920281276\\
2061	0.0220272866818363\\
2071	0.0219740420144524\\
2081	0.0219211816010707\\
2091	0.0218687008420348\\
2101	0.0218165952144043\\
2111	0.0217648602703177\\
2121	0.0217134916353974\\
2131	0.0216624850071962\\
2141	0.0216118361536838\\
2151	0.0215615409117717\\
2161	0.0215115951858759\\
2171	0.0214619949465163\\
2181	0.0214127362289512\\
2191	0.0213638151318456\\
2201	0.0213152278159744\\
2211	0.0212669705029557\\
2221	0.0212190394740174\\
2231	0.0211714310687934\\
2241	0.0211241416841493\\
2251	0.0210771677730368\\
2261	0.0210305058433768\\
2271	0.0209841524569685\\
2281	0.0209381042284253\\
2291	0.0208923578241367\\
2301	0.0208469099612542\\
2311	0.0208017574067017\\
2321	0.0207568969762101\\
2331	0.0207123255333733\\
2341	0.0206680399887278\\
2351	0.0206240372988527\\
2361	0.0205803144654915\\
2371	0.020536868534694\\
2381	0.0204936965959779\\
2391	0.0204507957815101\\
2401	0.0204081632653061\\
2411	0.0203657962624486\\
2421	0.0203236920283231\\
2431	0.0202818478578709\\
2441	0.0202402610848597\\
2451	0.0201989290811694\\
2461	0.020157849256095\\
2471	0.0201170190556642\\
2481	0.0200764359619706\\
2491	0.0200360974925215\\
2501	0.0199960011996001\\
2511	0.0199561446696417\\
2521	0.0199165255226231\\
2531	0.0198771414114662\\
2541	0.0198379900214539\\
2551	0.019799069069658\\
2561	0.0197603763043811\\
2571	0.0197219095046087\\
2581	0.0196836664794739\\
2591	0.0196456450677336\\
2601	0.0196078431372549\\
2611	0.0195702585845135\\
2621	0.0195328893341018\\
2631	0.0194957333382473\\
2641	0.0194587885763417\\
2651	0.0194220530544791\\
2661	0.019385524805004\\
2671	0.019349201886069\\
2681	0.0193130823812005\\
2691	0.0192771643988747\\
2701	0.0192414460721011\\
2711	0.0192059255580152\\
2721	0.0191706010374788\\
2731	0.019135470714689\\
2741	0.0191005328167945\\
2751	0.01906578559352\\
2761	0.0190312273167978\\
2771	0.0189968562804069\\
2781	0.0189626707996191\\
2791	0.0189286692108524\\
2801	0.0188948498713306\\
2811	0.01886121115875\\
2821	0.0188277514709529\\
2831	0.0187944692256065\\
2841	0.0187613628598894\\
2851	0.0187284308301824\\
2861	0.018695671611767\\
2871	0.0186630836985285\\
2881	0.0186306656026652\\
2891	0.0185984158544034\\
2901	0.018566333001717\\
2911	0.0185344156100532\\
2921	0.0185026622620632\\
2931	0.0184710715573377\\
2941	0.0184396421121472\\
2951	0.0184083725591882\\
2961	0.0183772615473324\\
2971	0.0183463077413822\\
2981	0.0183155098218299\\
2991	0.018284866484621\\
3001	0.0182543764409228\\
3011	0.0182240384168966\\
3021	0.0181938511534741\\
3031	0.0181638134061377\\
3041	0.0181339239447053\\
3051	0.0181041815531189\\
3061	0.0180745850292363\\
3071	0.018045133184627\\
3081	0.0180158248443725\\
3091	0.0179866588468685\\
3101	0.0179576340436322\\
3111	0.017928749299112\\
3121	0.017900003490501\\
3131	0.0178713955075539\\
3141	0.0178429242524063\\
3151	0.0178145886393985\\
3161	0.0177863875949011\\
3171	0.0177583200571442\\
3181	0.0177303849760498\\
3191	0.0177025813130662\\
3201	0.0176749080410067\\
3211	0.0176473641438894\\
3221	0.0176199486167808\\
3231	0.017592660465642\\
3241	0.0175654987071771\\
3251	0.0175384623686846\\
3261	0.0175115504879107\\
3271	0.0174847621129059\\
3281	0.0174580963018832\\
3291	0.0174315521230793\\
3301	0.0174051286546177\\
3311	0.0173788249843743\\
3321	0.0173526402098451\\
3331	0.0173265734380163\\
3341	0.0173006237852361\\
3351	0.017274790377089\\
3361	0.0172490723482722\\
3371	0.0172234688424738\\
3381	0.0171979790122527\\
3391	0.0171726020189215\\
3401	0.0171473370324297\\
3411	0.0171221832312505\\
3421	0.0170971398022681\\
3431	0.0170722059406674\\
3441	0.0170473808498256\\
3451	0.0170226637412049\\
3461	0.0169980538342476\\
3471	0.0169735503562725\\
3481	0.0169491525423729\\
3491	0.0169248596353165\\
3501	0.0169006708854465\\
3511	0.0168765855505845\\
3521	0.016852602895935\\
3531	0.016828722193991\\
3541	0.0168049427244415\\
3551	0.0167812637740801\\
3561	0.0167576846367152\\
3571	0.0167342046130817\\
3581	0.0167108230107536\\
3591	0.0166875391440586\\
3601	0.0166643523339933\\
3611	0.0166412619081403\\
3621	0.0166182672005859\\
3631	0.0165953675518401\\
3641	0.0165725623087565\\
3651	0.0165498508244544\\
3661	0.0165272324582418\\
3671	0.0165047065755392\\
3681	0.016482272547805\\
3691	0.0164599297524617\\
3701	0.0164376775728237\\
3711	0.0164155153980254\\
3721	0.0163934426229508\\
3731	0.0163714586481645\\
3741	0.0163495628798429\\
3751	0.0163277547297068\\
3761	0.0163060336149556\\
3771	0.0162843989582011\\
3781	0.0162628501874036\\
3791	0.0162413867358081\\
3801	0.016220008041882\\
3811	0.0161987135492528\\
3821	0.0161775027066481\\
3831	0.0161563749678348\\
3841	0.0161353297915607\\
3851	0.0161143666414959\\
3861	0.0160934849861756\\
3871	0.0160726842989432\\
3881	0.0160519640578949\\
3891	0.0160313237458244\\
3901	0.0160107628501689\\
3911	0.0159902808629553\\
3921	0.015969877280748\\
3931	0.0159495516045965\\
3941	0.0159293033399843\\
3951	0.0159091319967783\\
3961	0.0158890370891791\\
3971	0.0158690181356718\\
3981	0.0158490746589775\\
3991	0.0158292061860056\\
};
\addlegendentry{{\footnotesize $\quad\qquad 1/\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.270537641825797\\
11	0.730715171304023\\
21	0.433851920349278\\
31	0.300446733081295\\
41	0.219734029074377\\
51	0.172262174853461\\
61	0.14417838426964\\
71	0.118715627273085\\
81	0.102258998568447\\
91	0.0893592390007515\\
101	0.0857949585724887\\
111	0.0861070397050475\\
121	0.0771172446556612\\
131	0.0739056264434564\\
141	0.067513907797055\\
151	0.0654230664755901\\
161	0.0579069546079155\\
171	0.0558318358428695\\
181	0.0535653276417001\\
191	0.0502210688566382\\
201	0.0490748913612749\\
211	0.047384044482365\\
221	0.0444597404467537\\
231	0.0437155852135926\\
241	0.0408503736188507\\
251	0.0390041830918703\\
261	0.0374177809989126\\
271	0.0363137980198108\\
281	0.0347849718644915\\
291	0.0334818965023091\\
301	0.0330040642671929\\
311	0.0317660789636806\\
321	0.0309893999673535\\
331	0.0307217011921803\\
341	0.0303585389133649\\
351	0.0306745725846433\\
361	0.0297936781731108\\
371	0.028992071703073\\
381	0.0282015766381194\\
391	0.0278013689375162\\
401	0.0274409024835456\\
411	0.0266792521993103\\
421	0.0267207880315783\\
431	0.0258780648536906\\
441	0.0260185561809527\\
451	0.0259660158414168\\
461	0.0262865266706343\\
471	0.0263256246350346\\
481	0.0259771858833189\\
491	0.0251039708005559\\
501	0.024523340369494\\
511	0.0237224113588266\\
521	0.0236542009591436\\
531	0.0234477906429151\\
541	0.0226885304219764\\
551	0.0222300372995911\\
561	0.0220084936967061\\
571	0.0215603561795112\\
581	0.021669253853181\\
591	0.0210108911262184\\
601	0.0208595433288356\\
611	0.0205861863414738\\
621	0.0201976733901437\\
631	0.0200806716553564\\
641	0.0192703857596713\\
651	0.0190426900945852\\
661	0.0189161160236989\\
671	0.0186015679823382\\
681	0.0183250510887966\\
691	0.0180655627168518\\
701	0.0175896660710352\\
711	0.016820466792062\\
721	0.0167619560508908\\
731	0.0166435416916655\\
741	0.0165762805616918\\
751	0.0162343413864797\\
761	0.0161578058694372\\
771	0.0159016440911309\\
781	0.0158007803180816\\
791	0.0155900015387822\\
801	0.0154670189187019\\
811	0.0155258744360636\\
821	0.0153053730692204\\
831	0.0152877964957386\\
841	0.0152567314805256\\
851	0.0151652442479009\\
861	0.0150730546888906\\
871	0.0149358947087494\\
881	0.0146377166924797\\
891	0.0145479105169849\\
901	0.0145990099424667\\
911	0.0144723126699473\\
921	0.0141540457577994\\
931	0.0140372473986208\\
941	0.0141271917357176\\
951	0.014040244173789\\
961	0.0138998683178664\\
971	0.0137317910356912\\
981	0.0137858812602107\\
991	0.0137308910354897\\
1001	0.0134974007793219\\
1011	0.0134635444274014\\
1021	0.0133976461583861\\
1031	0.0133410612958225\\
1041	0.013197015200096\\
1051	0.0130524310038204\\
1061	0.0128969384515059\\
1071	0.0128448888596197\\
1081	0.0128809594561982\\
1091	0.0128574935338374\\
1101	0.0128068079617438\\
1111	0.0125935210691115\\
1121	0.0126764164250923\\
1131	0.0124912266569709\\
1141	0.0124071810933042\\
1151	0.0123150186019371\\
1161	0.012307523119966\\
1171	0.0124267912511393\\
1181	0.0123687872743384\\
1191	0.0123192743547298\\
1201	0.012366445067695\\
1211	0.0123370790214762\\
1221	0.0123223174452938\\
1231	0.0121587355236859\\
1241	0.0120497321298178\\
1251	0.0119284413339102\\
1261	0.0119943496293952\\
1271	0.0118176162262737\\
1281	0.0116818754356674\\
1291	0.0117079399878359\\
1301	0.0116337801456859\\
1311	0.0116384755122029\\
1321	0.0115073212522252\\
1331	0.0113880507840167\\
1341	0.0112699001654209\\
1351	0.0112162751151905\\
1361	0.0111842932039459\\
1371	0.0110716563397077\\
1381	0.0110803999445718\\
1391	0.0109405186215138\\
1401	0.0109080129382064\\
1411	0.0106499226325865\\
1421	0.0107699545398267\\
1431	0.0109369984737658\\
1441	0.0107788806969041\\
1451	0.0108430172835271\\
1461	0.0109242685142208\\
1471	0.0108579258526917\\
1481	0.0107776197464849\\
1491	0.0106599982299543\\
1501	0.0106094517236756\\
1511	0.0107239918229286\\
1521	0.010749925130854\\
1531	0.0107063629563311\\
1541	0.0106320596349143\\
1551	0.0105511354858857\\
1561	0.0105382219451499\\
1571	0.0105985703256558\\
1581	0.0107194123393521\\
1591	0.0107306706925518\\
1601	0.0107639073568222\\
1611	0.0107736040326764\\
1621	0.0108054765362641\\
1631	0.0104815764002268\\
1641	0.0105783569610493\\
1651	0.0106585841997579\\
1661	0.0105866280116701\\
1671	0.0107175174092087\\
1681	0.0106427733593427\\
1691	0.0107210893424815\\
1701	0.0107196895094625\\
1711	0.0108313074653276\\
1721	0.0108350495199105\\
1731	0.0107114061545972\\
1741	0.0106460442858206\\
1751	0.0106221662011817\\
1761	0.0106771720477926\\
1771	0.0106469405386302\\
1781	0.0106301642459532\\
1791	0.0105932095023837\\
1801	0.0104425254101457\\
1811	0.0104651128020008\\
1821	0.010405848832164\\
1831	0.0105099900175331\\
1841	0.0104505901032887\\
1851	0.0104100202322996\\
1861	0.0103222625106464\\
1871	0.0102855169911569\\
1881	0.0102870551459358\\
1891	0.010311867194528\\
1901	0.0103582250919108\\
1911	0.0103170724916338\\
1921	0.0102844149165245\\
1931	0.0102087681216818\\
1941	0.0101765424212293\\
1951	0.0101346448725098\\
1961	0.0101526708572992\\
1971	0.0101901131760845\\
1981	0.0101391640003144\\
1991	0.0101810921230724\\
2001	0.0100938096926059\\
2011	0.0100714125687737\\
2021	0.0100714379494019\\
2031	0.0100124737337605\\
2041	0.00998736987915214\\
2051	0.0100345324931815\\
2061	0.00999527505674841\\
2071	0.00992187291643369\\
2081	0.00979429722319349\\
2091	0.00979827164244433\\
2101	0.00977021673092459\\
2111	0.00974240362210853\\
2121	0.00977860566751964\\
2131	0.00975920969509031\\
2141	0.00967857807118835\\
2151	0.00962002176615592\\
2161	0.00953939061725955\\
2171	0.00947358285576172\\
2181	0.0094441059242982\\
2191	0.00946563824482857\\
2201	0.00937830048854354\\
2211	0.00941589272723452\\
2221	0.00935470281746986\\
2231	0.00933824162523482\\
2241	0.00938561587194739\\
2251	0.00935343559834442\\
2261	0.00932071713590662\\
2271	0.00929361402300929\\
2281	0.00926085333518531\\
2291	0.00917180708016389\\
2301	0.00915564327594921\\
2311	0.00912360716414061\\
2321	0.00914498866054175\\
2331	0.00913397910349591\\
2341	0.00910736246103505\\
2351	0.00914637731488482\\
2361	0.00910759144713112\\
2371	0.00907245278265282\\
2381	0.00905191948799596\\
2391	0.00901978506336174\\
2401	0.00897840785940618\\
2411	0.00894289050734848\\
2421	0.00887078603908194\\
2431	0.00885437313118295\\
2441	0.00886611283532693\\
2451	0.00887000632010021\\
2461	0.00879821588180345\\
2471	0.00879612621843816\\
2481	0.00886481322477964\\
2491	0.008843870622707\\
2501	0.00873865236316215\\
2511	0.00870931271775561\\
2521	0.00872752759762541\\
2531	0.00871353618931026\\
2541	0.00870915127582092\\
2551	0.0086360092250041\\
2561	0.00854828277159014\\
2571	0.0085428840316118\\
2581	0.00855308098688656\\
2591	0.0085399572973332\\
2601	0.00849328958396025\\
2611	0.00849920451265587\\
2621	0.00851370710686266\\
2631	0.00852298316701121\\
2641	0.0084470911452992\\
2651	0.00842576981713694\\
2661	0.00829213717889438\\
2671	0.00832508217574792\\
2681	0.00829215904296028\\
2691	0.00829720742762005\\
2701	0.00828488729260894\\
2711	0.0082259740217914\\
2721	0.00821831124061822\\
2731	0.00817720924013554\\
2741	0.00815328298542903\\
2751	0.00808737921927599\\
2761	0.00804392337913729\\
2771	0.00808896883507864\\
2781	0.00805045931492482\\
2791	0.00807947582228637\\
2801	0.00806300510644283\\
2811	0.00799098670667587\\
2821	0.00795220494203162\\
2831	0.00792518178671664\\
2841	0.00789863324455852\\
2851	0.00791286261008426\\
2861	0.00784820017620899\\
2871	0.00777441580533149\\
2881	0.00775197247175153\\
2891	0.00776660255885804\\
2901	0.00777518259762569\\
2911	0.00775644308732712\\
2921	0.00768607979076841\\
2931	0.00771023465682819\\
2941	0.007670932902108\\
2951	0.007612384650972\\
2961	0.00758586235626817\\
2971	0.0075602870575833\\
2981	0.00752229764316374\\
2991	0.00749250270899912\\
3001	0.00745426399489108\\
3011	0.0074573482083226\\
3021	0.00742449024517536\\
3031	0.00738882118894753\\
3041	0.00732596055343921\\
3051	0.00730338516228346\\
3061	0.0072545087340064\\
3071	0.00720178490454851\\
3081	0.00713546080079073\\
3091	0.00709399580582686\\
3101	0.00702098299005709\\
3111	0.00698299576619767\\
3121	0.00698523347809478\\
3131	0.00698753093096353\\
3141	0.0069931337779957\\
3151	0.00699237698704731\\
3161	0.00697395723152727\\
3171	0.00693613994711808\\
3181	0.00688738934454443\\
3191	0.00687451054554068\\
3201	0.00680475729976317\\
3211	0.00680011551313504\\
3221	0.00678668302114036\\
3231	0.006786373088936\\
3241	0.00675455612641167\\
3251	0.00671806726264529\\
3261	0.00669597106028605\\
3271	0.00662050739935124\\
3281	0.00660877871784225\\
3291	0.00658839357252998\\
3301	0.00653726758023491\\
3311	0.00651976675690733\\
3321	0.00651871154110348\\
3331	0.0065058459327517\\
3341	0.0064722765595036\\
3351	0.00645938611246953\\
3361	0.00640651705494382\\
3371	0.00640889412576131\\
3381	0.00638702019106424\\
3391	0.00638154177377816\\
3401	0.00634631683203373\\
3411	0.0063279044966202\\
3421	0.00630940744847268\\
3431	0.00630384341843292\\
3441	0.00630602370200755\\
3451	0.00626297311891972\\
3461	0.00625442441232507\\
3471	0.0062501502684665\\
3481	0.00623220824311888\\
3491	0.00622128957158877\\
3501	0.00621194847600126\\
3511	0.00619204937114022\\
3521	0.0061420194307689\\
3531	0.00612569008671222\\
3541	0.00611121893416601\\
3551	0.00611466204142487\\
3561	0.00612159725181685\\
3571	0.00610551150425194\\
3581	0.00608945728969566\\
3591	0.00609352984786865\\
3601	0.00608949057219956\\
3611	0.00607684817120869\\
3621	0.00607589324923044\\
3631	0.00607703063586267\\
3641	0.00607465265567149\\
3651	0.00606403238600637\\
3661	0.00604780085035614\\
3671	0.00603895931052722\\
3681	0.00601648172476623\\
3691	0.00600100153126436\\
3701	0.00596996905783006\\
3711	0.0059689625097832\\
3721	0.00595818100100935\\
3731	0.00593743798547841\\
3741	0.0059315115010318\\
3751	0.0058963896752329\\
3761	0.00589152440458833\\
3771	0.00589027812487352\\
3781	0.0058696155914765\\
3791	0.00587557919332186\\
3801	0.00586014209957473\\
3811	0.00584476520546329\\
3821	0.00582946877730845\\
3831	0.00581367578844108\\
3841	0.00579679838199796\\
3851	0.0058021643637787\\
3861	0.00578436861658626\\
3871	0.00578626647104415\\
3881	0.00578604847552114\\
3891	0.00577867464615259\\
3901	0.00576387922158878\\
3911	0.00576771364450585\\
3921	0.00578039927370794\\
3931	0.00577517655713063\\
3941	0.00577646959690047\\
3951	0.00577367927866924\\
3961	0.00576785344482058\\
3971	0.00575819432083254\\
3981	0.00574536237022841\\
3991	0.00573149242429774\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.338505775622004\\
11	1.22269137616127\\
21	0.647130801119432\\
31	0.444437363801537\\
41	0.305562270630736\\
51	0.217847727886348\\
61	0.177095008447765\\
71	0.164558130567953\\
81	0.148041146098058\\
91	0.129421764892543\\
101	0.124705329941993\\
111	0.106132670680048\\
121	0.0929236159227539\\
131	0.0871173426027144\\
141	0.0773813738500211\\
151	0.0732413388186594\\
161	0.0695547603272104\\
171	0.0631993975385379\\
181	0.0596570510255123\\
191	0.0556386928385087\\
201	0.0541839332335681\\
211	0.0525613775812187\\
221	0.0494000245355364\\
231	0.0479743215644694\\
241	0.0457231997464118\\
251	0.0458418266194529\\
261	0.0453030583974238\\
271	0.0445698043968398\\
281	0.0425750415889509\\
291	0.0415367611541978\\
301	0.0410376448022918\\
311	0.040819775386319\\
321	0.0396510660503978\\
331	0.0384535872984302\\
341	0.0376641366967884\\
351	0.0364833013166365\\
361	0.0356088610990644\\
371	0.0350093590213544\\
381	0.0348737267384324\\
391	0.0339080066548576\\
401	0.03314481855187\\
411	0.0317930556685915\\
421	0.0322033129356527\\
431	0.0309314395651753\\
441	0.0304766617503694\\
451	0.0297005913983781\\
461	0.0297341635920019\\
471	0.0296831476763269\\
481	0.0291926453322231\\
491	0.0283409671089868\\
501	0.0279480342241696\\
511	0.0281658076458226\\
521	0.0282027251148043\\
531	0.0277036131879852\\
541	0.0268430554338231\\
551	0.0269871703322411\\
561	0.0272284896442068\\
571	0.0270500474729405\\
581	0.0271451525917387\\
591	0.0271256960634685\\
601	0.0272604055845679\\
611	0.0267236633782\\
621	0.0264414622313475\\
631	0.025849737483702\\
641	0.0264287196868043\\
651	0.0263832255343273\\
661	0.0264378153379785\\
671	0.0255470863104861\\
681	0.025023811986823\\
691	0.0245085613701506\\
701	0.0244114815458879\\
711	0.0240017240345547\\
721	0.0234913416261306\\
731	0.023159136638203\\
741	0.0231371060006168\\
751	0.0229222943768498\\
761	0.0226480452531406\\
771	0.0222992415632774\\
781	0.0220673931010796\\
791	0.0215300128618461\\
801	0.0213126269601385\\
811	0.0210523986615847\\
821	0.0208902437895379\\
831	0.0201838684812998\\
841	0.0202689373588566\\
851	0.0199702788727398\\
861	0.0195704347861804\\
871	0.0192851052598703\\
881	0.0191466167123568\\
891	0.0190495516764357\\
901	0.0190768105410201\\
911	0.0188204183115103\\
921	0.0187599560839515\\
931	0.0187321776173829\\
941	0.0185307829071042\\
951	0.0182189712407154\\
961	0.0181313893276547\\
971	0.0179010097821865\\
981	0.0177606007587547\\
991	0.017778271861439\\
1001	0.0177925147638295\\
1011	0.0177440033179434\\
1021	0.0178099414223305\\
1031	0.0177013684247245\\
1041	0.0178016897170753\\
1051	0.0176833594151338\\
1061	0.017539814694301\\
1071	0.0176634000505644\\
1081	0.01751926129723\\
1091	0.0173482601223138\\
1101	0.017268488930728\\
1111	0.0170668622211398\\
1121	0.0169420654591685\\
1131	0.0168450207367549\\
1141	0.0167755703532726\\
1151	0.016676732368861\\
1161	0.0165070092221018\\
1171	0.0164052368978825\\
1181	0.0165293801033698\\
1191	0.0165509594143405\\
1201	0.0163545676000881\\
1211	0.0162339033339251\\
1221	0.0160715736887949\\
1231	0.0160826314631117\\
1241	0.0159956120431643\\
1251	0.0157839255356099\\
1261	0.0158340313732696\\
1271	0.0154770589866265\\
1281	0.015272807337591\\
1291	0.0150811405771175\\
1301	0.0149880866214247\\
1311	0.0149298265403204\\
1321	0.0148905011728727\\
1331	0.0148456976061929\\
1341	0.0148313903961919\\
1351	0.0148006838925257\\
1361	0.0146298874314064\\
1371	0.0145747674487755\\
1381	0.0146297931846399\\
1391	0.0146249291662627\\
1401	0.0146712785248949\\
1411	0.0147747820684705\\
1421	0.0146970912677162\\
1431	0.0146480687997967\\
1441	0.0146900663209363\\
1451	0.014614761756664\\
1461	0.0146188090530543\\
1471	0.0145541486892121\\
1481	0.0145571124687011\\
1491	0.0144585538265878\\
1501	0.014499120835816\\
1511	0.0144809856368018\\
1521	0.0144793559057895\\
1531	0.0144773068231525\\
1541	0.0143251966681642\\
1551	0.0142451182099945\\
1561	0.0141487331252456\\
1571	0.0140758504779877\\
1581	0.0139126913985596\\
1591	0.0138196047045179\\
1601	0.0136701259025389\\
1611	0.0137449100983344\\
1621	0.0137120007615308\\
1631	0.0136552018812818\\
1641	0.0136457161024484\\
1651	0.0136318285944805\\
1661	0.0135481174697277\\
1671	0.0134181432275203\\
1681	0.0133373044679034\\
1691	0.0133144032082817\\
1701	0.0132950024874044\\
1711	0.0132429536906693\\
1721	0.0131022656286131\\
1731	0.0131303398490426\\
1741	0.0131415917440985\\
1751	0.013099906487913\\
1761	0.0131207696657303\\
1771	0.0131195012406126\\
1781	0.0131288630443127\\
1791	0.013039804332921\\
1801	0.0130207373466357\\
1811	0.0129862650187727\\
1821	0.0129549047910965\\
1831	0.0127594651849132\\
1841	0.0127772715844287\\
1851	0.0128088450500847\\
1861	0.0127945818585834\\
1871	0.0127688206445652\\
1881	0.0127263612219834\\
1891	0.0126821777206332\\
1901	0.0125901909296222\\
1911	0.0125258952409843\\
1921	0.0125500238156512\\
1931	0.0124939693350524\\
1941	0.0125185637257976\\
1951	0.0124873815532244\\
1961	0.0124329102300303\\
1971	0.0123894988471469\\
1981	0.0123337109815062\\
1991	0.0123012692148854\\
2001	0.0122300861839639\\
2011	0.0121992669768548\\
2021	0.0121503777219016\\
2031	0.0120677507257619\\
2041	0.0120279138495343\\
2051	0.0119884254960165\\
2061	0.0119541460661389\\
2071	0.0119664098824296\\
2081	0.0118775943157709\\
2091	0.0118665435838193\\
2101	0.0118342049795901\\
2111	0.0118608786232028\\
2121	0.0117925841607909\\
2131	0.0118302845439833\\
2141	0.011790858085954\\
2151	0.0117256601437167\\
2161	0.0116478414932717\\
2171	0.0116630076927817\\
2181	0.0116466216401766\\
2191	0.0115575387555188\\
2201	0.0115126632032695\\
2211	0.0114714891797795\\
2221	0.0114451494974461\\
2231	0.0113958987876143\\
2241	0.0113505530513197\\
2251	0.0113359911393218\\
2261	0.0112948180689139\\
2271	0.0112920772097688\\
2281	0.0112654113341546\\
2291	0.0111821611284174\\
2301	0.0111149919685376\\
2311	0.0110153589365157\\
2321	0.0109811898007524\\
2331	0.0109398119475252\\
2341	0.0109157693294409\\
2351	0.0109426627166333\\
2361	0.0109169199630366\\
2371	0.0108909978383497\\
2381	0.010856083253609\\
2391	0.0108692806592987\\
2401	0.0108042274967688\\
2411	0.0108013790717492\\
2421	0.0107838124552344\\
2431	0.0107266646218609\\
2441	0.0107148183390938\\
2451	0.0106999707210916\\
2461	0.0106683919155705\\
2471	0.0106573477458312\\
2481	0.0106406388823944\\
2491	0.0105751302025151\\
2501	0.0105492101612235\\
2511	0.010506695539428\\
2521	0.0105025611155953\\
2531	0.0104884507089738\\
2541	0.0104417909063881\\
2551	0.0104568778530382\\
2561	0.0104283771727458\\
2571	0.0103372991454124\\
2581	0.0102952837716144\\
2591	0.0102016672089745\\
2601	0.0101537204465049\\
2611	0.0101154480252887\\
2621	0.0101166827318551\\
2631	0.0101077833581803\\
2641	0.0100857935941748\\
2651	0.0100717881047684\\
2661	0.0100183257631322\\
2671	0.00996968953182002\\
2681	0.00995085255549703\\
2691	0.00989020314573119\\
2701	0.00985138344601023\\
2711	0.00981547394632988\\
2721	0.0097867632908548\\
2731	0.00977620557085965\\
2741	0.00976355318857073\\
2751	0.00977091496144744\\
2761	0.00975996678155051\\
2771	0.00969049249093272\\
2781	0.00969154464796047\\
2791	0.00961447071893863\\
2801	0.00961572754988822\\
2811	0.00963339498319347\\
2821	0.00967133581278796\\
2831	0.00964701330494967\\
2841	0.00964065046573024\\
2851	0.00960099623173868\\
2861	0.00954500757239873\\
2871	0.00951568058631868\\
2881	0.0095223302854562\\
2891	0.00949912212573355\\
2901	0.00952745756241306\\
2911	0.00951900754190368\\
2921	0.00951918809537671\\
2931	0.00952815985793515\\
2941	0.00949026395591256\\
2951	0.00949410101722199\\
2961	0.00949597929648488\\
2971	0.00947353197209359\\
2981	0.00946739578023014\\
2991	0.00942648353064333\\
3001	0.00944651652109565\\
3011	0.00944989319362473\\
3021	0.00940636604102587\\
3031	0.00938798585617574\\
3041	0.00938072285928517\\
3051	0.00937674017021527\\
3061	0.00936261059032085\\
3071	0.00938218544579081\\
3081	0.00939218886521471\\
3091	0.00934987462873486\\
3101	0.00927340440616124\\
3111	0.00923963806929496\\
3121	0.00922643244206053\\
3131	0.00920231854972318\\
3141	0.00915588586600714\\
3151	0.00913889818888371\\
3161	0.00913718624273839\\
3171	0.00916946859763133\\
3181	0.00913868425546003\\
3191	0.00917261939207014\\
3201	0.00915253281038028\\
3211	0.00913531813281917\\
3221	0.00914418809550644\\
3231	0.00914130804790831\\
3241	0.00915841483296075\\
3251	0.00913763543738982\\
3261	0.00911592237453632\\
3271	0.00906846817158546\\
3281	0.00902415356434677\\
3291	0.0089575422123738\\
3301	0.00892870169315819\\
3311	0.00893455463538621\\
3321	0.00891490989648022\\
3331	0.00891304177470804\\
3341	0.0088892198771764\\
3351	0.00888590910440841\\
3361	0.00887352760704063\\
3371	0.00884484617304318\\
3381	0.00879924028074434\\
3391	0.00877518707856525\\
3401	0.00875603502196641\\
3411	0.00874196351657917\\
3421	0.00870260674690166\\
3431	0.00865087775692539\\
3441	0.00863040448297734\\
3451	0.00860820150892536\\
3461	0.00858221467123094\\
3471	0.00855931094288493\\
3481	0.00857628991761135\\
3491	0.00853141061157661\\
3501	0.00851958383894971\\
3511	0.0084914444024638\\
3521	0.00850401777375062\\
3531	0.00848493604809622\\
3541	0.00844056129778191\\
3551	0.00844464573582757\\
3561	0.00842692715730989\\
3571	0.00839955390003132\\
3581	0.00840220266939277\\
3591	0.00840224226416784\\
3601	0.00837153531837794\\
3611	0.00834610041118299\\
3621	0.0082853705177134\\
3631	0.0082424529470068\\
3641	0.00820817760784152\\
3651	0.00819996426697186\\
3661	0.00817859590231121\\
3671	0.00817429084189236\\
3681	0.0081682363125892\\
3691	0.00813851952903949\\
3701	0.00814544446694663\\
3711	0.00812152609884759\\
3721	0.00811918982415417\\
3731	0.00811983557808174\\
3741	0.00811011867855913\\
3751	0.00807873483957191\\
3761	0.00802437127213192\\
3771	0.00801906913834596\\
3781	0.00800505826947879\\
3791	0.00799700789175283\\
3801	0.00798045944476421\\
3811	0.00798612361298647\\
3821	0.00795734485668409\\
3831	0.00793351603225979\\
3841	0.00793634671531912\\
3851	0.00791814877879105\\
3861	0.00789919798748909\\
3871	0.0079041073170152\\
3881	0.00788068833347552\\
3891	0.00786060427706994\\
3901	0.00783717990938275\\
3911	0.00785182858919346\\
3921	0.0078517734269689\\
3931	0.00786657047958084\\
3941	0.00785795281742344\\
3951	0.00785460968129869\\
3961	0.00782731197122023\\
3971	0.00780937970517323\\
3981	0.00778088593949249\\
3991	0.00775544412465415\\
};
\end{axis}
\end{tikzpicture}%

==> plots/regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=1,
xmax=4001,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={regret},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35064071595981\\
11	122.455098695909\\
21	181.997463980412\\
31	228.695175446579\\
41	265.852665796863\\
51	299.813650246702\\
61	331.365295544958\\
71	359.679999217267\\
81	388.223841618138\\
91	414.238642843567\\
101	439.90215108771\\
111	463.915414144864\\
121	486.084140667196\\
131	506.612787937117\\
141	526.018474197093\\
151	546.119614874791\\
161	566.139119283567\\
171	584.311680731862\\
181	603.102011308101\\
191	621.249876809043\\
201	640.004142576663\\
211	658.691172189744\\
221	675.222260099303\\
231	691.620683954476\\
241	707.79883520233\\
251	724.431452739008\\
261	739.474740450979\\
271	754.867467722641\\
281	769.928312817453\\
291	785.178410647602\\
301	799.447535241156\\
311	814.790106845561\\
321	828.582363371578\\
331	842.676663206763\\
341	856.643028047326\\
351	870.71712488594\\
361	884.414099549825\\
371	898.439931393691\\
381	912.391551188909\\
391	925.780145891798\\
401	939.095352626145\\
411	952.900584462916\\
421	965.990468272426\\
431	978.821605198516\\
441	990.943582240158\\
451	1004.01030312281\\
461	1016.02433431876\\
471	1028.79573774479\\
481	1041.36340143954\\
491	1052.63441597133\\
501	1064.5897702866\\
511	1077.13844438074\\
521	1088.8157331262\\
531	1100.28363079928\\
541	1111.62474022058\\
551	1123.29291526141\\
561	1135.14886004502\\
571	1146.93985625419\\
581	1157.77896085606\\
591	1168.81496154725\\
601	1179.69972840191\\
611	1191.06519313913\\
621	1201.43772723197\\
631	1212.60651197295\\
641	1223.72411046836\\
651	1234.77528793569\\
661	1245.21951369437\\
671	1256.08916181093\\
681	1266.67937753641\\
691	1276.25561978581\\
701	1287.42528425584\\
711	1297.49123244731\\
721	1307.48598593461\\
731	1317.69167106534\\
741	1328.11130096026\\
751	1338.31309048227\\
761	1348.30819854629\\
771	1358.50713415302\\
781	1367.69461497712\\
791	1377.6027921203\\
801	1387.12851299215\\
811	1397.8853648432\\
821	1406.81167162836\\
831	1415.62733837044\\
841	1425.15887713438\\
851	1434.91578249199\\
861	1443.87937777399\\
871	1453.44376520445\\
881	1463.15033796249\\
891	1472.17815690666\\
901	1481.53622374582\\
911	1490.76507500428\\
921	1500.77869729968\\
931	1510.12961801989\\
941	1518.4071360615\\
951	1527.7391956217\\
961	1536.53243439765\\
971	1545.38460215891\\
981	1554.37437783471\\
991	1563.04531434498\\
1001	1571.82158413563\\
1011	1580.8688949789\\
1021	1590.49220722836\\
1031	1599.08301253823\\
1041	1608.22943711031\\
1051	1617.14669855829\\
1061	1626.05901115414\\
1071	1634.22489440392\\
1081	1642.79541452323\\
1091	1651.91282531676\\
1101	1661.13468025135\\
1111	1669.7145844738\\
1121	1677.65354859237\\
1131	1685.92549831846\\
1141	1694.87045876566\\
1151	1702.59480327782\\
1161	1712.07185667466\\
1171	1720.25769355587\\
1181	1729.46912721065\\
1191	1737.85501989857\\
1201	1746.02602274983\\
1211	1754.33897426567\\
1221	1762.97357759044\\
1231	1771.04643732996\\
1241	1779.09188368573\\
1251	1787.50301008391\\
1261	1795.73663024467\\
1271	1804.52219110016\\
1281	1812.83600981407\\
1291	1820.45117352976\\
1301	1828.95533413506\\
1311	1837.44298813709\\
1321	1845.79345053823\\
1331	1854.0364566672\\
1341	1861.75203852962\\
1351	1869.7051691385\\
1361	1877.40285505199\\
1371	1885.15897036465\\
1381	1892.98380491076\\
1391	1900.83191504859\\
1401	1909.5925450336\\
1411	1917.41875422155\\
1421	1925.44702775321\\
1431	1933.3779316185\\
1441	1940.94516695468\\
1451	1949.31653468406\\
1461	1957.53671332933\\
1471	1964.66552227058\\
1481	1972.97296959046\\
1491	1981.26459565554\\
1501	1988.24172863586\\
1511	1996.11577629575\\
1521	2004.19066144372\\
1531	2011.80544219541\\
1541	2020.09780905035\\
1551	2027.19205714348\\
1561	2035.03012732492\\
1571	2042.9786290172\\
1581	2050.48244853605\\
1591	2057.86590139195\\
1601	2065.72064547802\\
1611	2073.05242712637\\
1621	2080.76332416384\\
1631	2088.23139581758\\
1641	2095.91275231032\\
1651	2104.19226446969\\
1661	2111.72245825716\\
1671	2119.37507913719\\
1681	2126.43572318727\\
1691	2133.19717354116\\
1701	2140.13502674029\\
1711	2147.1465124805\\
1721	2154.17068881025\\
1731	2161.49244758074\\
1741	2168.57672400839\\
1751	2176.03813709289\\
1761	2183.05581897868\\
1771	2189.75292295862\\
1781	2196.942485156\\
1791	2203.9210827329\\
1801	2210.08090150079\\
1811	2217.23621560364\\
1821	2224.69205228809\\
1831	2231.70447086535\\
1841	2238.54253237142\\
1851	2245.88247689853\\
1861	2253.37453035287\\
1871	2259.58667422525\\
1881	2266.60708642044\\
1891	2274.34236635619\\
1901	2281.04810205164\\
1911	2287.83645970067\\
1921	2295.1570661786\\
1931	2302.09522390189\\
1941	2308.41377066779\\
1951	2315.69292510547\\
1961	2322.67073179307\\
1971	2329.80892924858\\
1981	2335.99893114089\\
1991	2343.00855406434\\
2001	2349.69101446703\\
2011	2356.43886316991\\
2021	2363.4055648951\\
2031	2370.29666353357\\
2041	2376.89815213157\\
2051	2384.3495329153\\
2061	2391.53600251995\\
2071	2397.58563254847\\
2081	2404.85012684258\\
2091	2412.07613009804\\
2101	2419.42271088365\\
2111	2425.9937378697\\
2121	2432.13638858877\\
2131	2439.38670709525\\
2141	2445.8627817464\\
2151	2452.82246087657\\
2161	2459.50192842651\\
2171	2466.6320796718\\
2181	2472.95614267378\\
2191	2479.33598066241\\
2201	2485.48746850097\\
2211	2492.68981036664\\
2221	2498.84805050634\\
2231	2505.91131328079\\
2241	2512.50575974537\\
2251	2518.3014689451\\
2261	2525.32733697124\\
2271	2532.51137827308\\
2281	2539.37077370252\\
2291	2546.15315592599\\
2301	2552.07326494973\\
2311	2558.76018626526\\
2321	2565.87200684915\\
2331	2571.70189286668\\
2341	2577.70402918926\\
2351	2583.75142997317\\
2361	2591.24751789102\\
2371	2597.01261084588\\
2381	2603.59823009969\\
2391	2610.06133679076\\
2401	2616.99561255435\\
2411	2623.21596235956\\
2421	2629.45740245828\\
2431	2636.38539259608\\
2441	2642.08448002445\\
2451	2649.05976614468\\
2461	2654.21173453715\\
2471	2660.58669310272\\
2481	2666.59236811572\\
2491	2673.27038860716\\
2501	2678.97986380456\\
2511	2685.98843626076\\
2521	2692.32783652047\\
2531	2698.57082892907\\
2541	2704.89381891868\\
2551	2711.03841658159\\
2561	2717.35964705846\\
2571	2724.01369604947\\
2581	2730.28955842138\\
2591	2736.73356273503\\
2601	2743.00170267942\\
2611	2748.73742254978\\
2621	2755.0638085221\\
2631	2761.61724602159\\
2641	2767.64479811046\\
2651	2772.8692831293\\
2661	2778.81437738831\\
2671	2785.11030969298\\
2681	2791.37902902737\\
2691	2796.66145270069\\
2701	2803.01128849789\\
2711	2809.06541398697\\
2721	2815.95107750981\\
2731	2822.31930294246\\
2741	2827.88971554466\\
2751	2834.65162381533\\
2761	2840.52969721363\\
2771	2846.68194155079\\
2781	2853.33177127817\\
2791	2858.80286986427\\
2801	2864.4263713282\\
2811	2870.33143069233\\
2821	2876.31570967786\\
2831	2882.68934821822\\
2841	2889.01040626028\\
2851	2895.29525656078\\
2861	2900.61584870443\\
2871	2906.72150400546\\
2881	2912.96733470502\\
2891	2919.2184588399\\
2901	2925.09933337043\\
2911	2931.6483204417\\
2921	2937.86479523704\\
2931	2943.10367879625\\
2941	2949.13589084767\\
2951	2955.28415203546\\
2961	2961.93684942902\\
2971	2967.7664186841\\
2981	2972.84122428838\\
2991	2978.71553547842\\
3001	2985.48703243779\\
3011	2991.40829133953\\
3021	2997.3283578311\\
3031	3003.34176058904\\
3041	3009.18150639542\\
3051	3015.0939003731\\
3061	3021.4515686957\\
3071	3027.12589947451\\
3081	3033.23569136297\\
3091	3039.61220412417\\
3101	3046.17560052849\\
3111	3051.55461034015\\
3121	3056.94135856358\\
3131	3063.30953297043\\
3141	3069.12513782239\\
3151	3074.92089978716\\
3161	3080.65247990927\\
3171	3086.52500488252\\
3181	3092.22782352022\\
3191	3097.9997036958\\
3201	3103.39706667787\\
3211	3109.78316817177\\
3221	3115.0410058242\\
3231	3120.58429588054\\
3241	3126.82042835142\\
3251	3132.40703197399\\
3261	3138.15960758849\\
3271	3143.90087496219\\
3281	3149.26755032096\\
3291	3154.45866979306\\
3301	3159.84911309126\\
3311	3165.89140454445\\
3321	3171.61252552627\\
3331	3177.09533197154\\
3341	3182.97321260865\\
3351	3188.52657919799\\
3361	3194.45905440273\\
3371	3200.0269191189\\
3381	3205.50344393241\\
3391	3211.37230847491\\
3401	3217.4198983723\\
3411	3222.50618129073\\
3421	3228.71613466709\\
3431	3234.62499493639\\
3441	3240.57211689545\\
3451	3246.09011690923\\
3461	3251.8037115484\\
3471	3256.9530434142\\
3481	3263.33754663873\\
3491	3268.67522412946\\
3501	3274.01360179643\\
3511	3279.57535809668\\
3521	3285.18206292439\\
3531	3290.37204761427\\
3541	3295.99394875508\\
3551	3301.97493692453\\
3561	3307.23846537267\\
3571	3313.33883856378\\
3581	3318.23555670693\\
3591	3324.12739707077\\
3601	3329.75371645709\\
3611	3335.12540299789\\
3621	3340.08949457219\\
3631	3345.66712218899\\
3641	3351.33967521443\\
3651	3356.8103428493\\
3661	3361.27351324508\\
3671	3366.66379887493\\
3681	3372.46518524116\\
3691	3377.35169123686\\
3701	3383.58833855702\\
3711	3388.30691486617\\
3721	3393.89157859116\\
3731	3399.15315234709\\
3741	3404.45146093299\\
3751	3410.09155893927\\
3761	3415.22360018462\\
3771	3420.4742996441\\
3781	3426.458887167\\
3791	3431.51654994756\\
3801	3437.08645804506\\
3811	3442.63851056752\\
3821	3447.64632558853\\
3831	3452.75110835704\\
3841	3458.4976946915\\
3851	3463.06781987674\\
3861	3468.79869530856\\
3871	3474.30432234851\\
3881	3479.60875325289\\
3891	3485.09006470535\\
3901	3490.42709268767\\
3911	3496.00469907595\\
3921	3502.07601290224\\
3931	3506.87073401801\\
3941	3512.17122912688\\
3951	3517.96757776787\\
3961	3523.55788070416\\
3971	3528.64468303164\\
3981	3533.91267040403\\
3991	3538.87287991515\\
};
\addlegendentry{{\small regret}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	65\\
11	215.580611373101\\
21	297.86742017213\\
31	361.904683583951\\
41	416.203075433135\\
51	464.192847855285\\
61	507.666228933933\\
71	547.699735256463\\
81	585\\
91	620.060480921015\\
101	653.241915372858\\
111	684.817493935428\\
121	715\\
131	743.959004246874\\
141	771.832235657465\\
151	798.733372283893\\
161	824.757540129219\\
171	849.985293990431\\
181	874.485563059791\\
191	898.317872470541\\
201	921.534047119259\\
211	944.179538011707\\
221	966.294468575703\\
231	987.914469982093\\
241	1009.0713552569\\
251	1029.79366865407\\
261	1050.10713739123\\
271	1070.03504615503\\
281	1089.59854992561\\
291	1108.81693710008\\
301	1127.70785223834\\
311	1146.28748575565\\
321	1164.57073636598\\
331	1182.57135091292\\
341	1200.30204532026\\
351	1217.77460968769\\
361	1235\\
371	1251.98841847678\\
381	1268.7493842363\\
391	1285.29179566354\\
401	1301.62398564255\\
411	1317.75377062636\\
421	1333.68849436441\\
431	1349.43506698174\\
441	1365\\
451	1380.38943780369\\
461	1395.60918598295\\
471	1410.6647369237\\
481	1425.56129296499\\
491	1440.30378740042\\
501	1454.89690356396\\
511	1469.34509220945\\
521	1483.65258736673\\
531	1497.82342083438\\
541	1511.86143544969\\
551	1525.77029725972\\
561	1539.55350670251\\
571	1553.21440889531\\
581	1566.75620311521\\
591	1580.18195154862\\
601	1593.49458737706\\
611	1606.69692226008\\
621	1619.79165326902\\
631	1632.78136932046\\
641	1645.66855715238\\
651	1658.4556068825\\
661	1671.14481718372\\
671	1683.73840010852\\
681	1696.23848559099\\
691	1708.64712565234\\
701	1720.96629833358\\
711	1733.19791137654\\
721	1745.34380567268\\
731	1757.40575849745\\
741	1769.38548654611\\
751	1781.28464878581\\
761	1793.10484913738\\
771	1804.84763899893\\
781	1816.51451962268\\
791	1828.10694435528\\
801	1839.62632075104\\
811	1851.07401256676\\
821	1862.45134164627\\
831	1873.75958970194\\
841	1885\\
851	1896.17377895593\\
861	1907.28209764576\\
871	1918.32609323858\\
881	1929.30687035526\\
891	1940.22550235791\\
901	1951.08303257447\\
911	1961.88047546225\\
921	1972.61881771416\\
931	1983.29901931101\\
941	1993.92201452314\\
951	2004.48871286421\\
961	2015\\
971	2025.45673861477\\
981	2035.85976923756\\
991	2046.20991103064\\
1001	2056.50796254233\\
1011	2066.754702426\\
1021	2076.95089012716\\
1031	2087.0972665403\\
1041	2097.19455463722\\
1051	2107.24346006815\\
1061	2117.2446717373\\
1071	2127.19886235396\\
1081	2137.10668896057\\
1091	2146.96879343879\\
1101	2156.78580299482\\
1111	2166.55833062486\\
1121	2176.28697556182\\
1131	2185.97232370403\\
1141	2195.61494802709\\
1151	2205.21540897936\\
1161	2214.77425486211\\
1171	2224.29202219493\\
1181	2233.76923606715\\
1191	2243.20641047586\\
1201	2252.60404865125\\
1211	2261.96264336969\\
1221	2271.2826772553\\
1231	2280.56462307035\\
1241	2289.80894399511\\
1251	2299.01609389756\\
1261	2308.18651759341\\
1271	2317.32065109687\\
1281	2326.41892186253\\
1291	2335.48174901882\\
1301	2344.50954359329\\
1311	2353.50270873012\\
1321	2362.46163990021\\
1331	2371.38672510411\\
1341	2380.27834506807\\
1351	2389.13687343358\\
1361	2397.96267694057\\
1371	2406.75611560457\\
1381	2415.51754288807\\
1391	2424.2473058663\\
1401	2432.94574538768\\
1411	2441.61319622908\\
1421	2450.2499872462\\
1431	2458.85644151911\\
1441	2467.4328764933\\
1451	2475.97960411632\\
1461	2484.49693097013\\
1471	2492.98515839946\\
1481	2501.4445826362\\
1491	2509.87549492002\\
1501	2518.27818161537\\
1511	2526.65292432499\\
1521	2535\\
1531	2543.3196810468\\
1541	2551.61223543077\\
1551	2559.87792677698\\
1561	2568.11701446799\\
1571	2576.32975373883\\
1581	2584.51639576924\\
1591	2592.67718777329\\
1601	2600.81237308653\\
1611	2608.92219125063\\
1621	2617.00687809566\\
1631	2625.06666582013\\
1641	2633.10178306878\\
1651	2641.11245500831\\
1661	2649.09890340093\\
1671	2657.06134667606\\
1681	2665\\
1691	2672.91507534377\\
1701	2680.80678154917\\
1711	2688.67532439304\\
1721	2696.5209066499\\
1731	2704.34372815291\\
1741	2712.14398585326\\
1751	2719.921873878\\
1761	2727.67758358645\\
1771	2735.41130362511\\
1781	2743.12321998119\\
1791	2750.81351603485\\
1801	2758.48237260998\\
1811	2766.12996802392\\
1821	2773.75647813574\\
1831	2781.36207639351\\
1841	2788.94693388024\\
1851	2796.51121935886\\
1861	2804.05509931599\\
1871	2811.57873800468\\
1881	2819.08229748619\\
1891	2826.56593767066\\
1901	2834.02981635691\\
1911	2841.47408927127\\
1921	2848.89891010545\\
1931	2856.30443055358\\
1941	2863.69080034839\\
1951	2871.05816729651\\
1961	2878.40667731299\\
1971	2885.736474455\\
1981	2893.04770095482\\
1991	2900.340497252\\
2001	2907.61500202486\\
2011	2914.87135222123\\
2021	2922.10968308857\\
2031	2929.33012820337\\
2041	2936.53281949989\\
2051	2943.71788729831\\
2061	2950.8854603322\\
2071	2958.03566577552\\
2081	2965.16862926883\\
2091	2972.28447494516\\
2101	2979.38332545512\\
2111	2986.46530199164\\
2121	2993.53052431406\\
2131	3000.57911077179\\
2141	3007.61117832741\\
2151	3014.62684257936\\
2161	3021.62621778406\\
2171	3028.60941687765\\
2181	3035.57655149726\\
2191	3042.5277320018\\
2201	3049.46306749237\\
2211	3056.38266583227\\
2221	3063.28663366653\\
2231	3070.17507644108\\
2241	3077.0480984216\\
2251	3083.90580271188\\
2261	3090.74829127187\\
2271	3097.5756649354\\
2281	3104.38802342748\\
2291	3111.18546538132\\
2301	3117.96808835498\\
2311	3124.7359888477\\
2321	3131.48926231593\\
2331	3138.22800318906\\
2341	3144.95230488477\\
2351	3151.66225982417\\
2361	3158.35795944665\\
2371	3165.03949422436\\
2381	3171.70695367652\\
2391	3178.36042638339\\
2401	3185\\
2411	3191.62576126964\\
2421	3198.23779603706\\
2431	3204.83618926147\\
2441	3211.42102502926\\
2451	3217.99238656651\\
2461	3224.55035625124\\
2471	3231.09501562551\\
2481	3237.62644540719\\
2491	3244.14472550162\\
2501	3250.649935013\\
2511	3257.14215225556\\
2521	3263.62145476463\\
2531	3270.08791930737\\
2541	3276.54162189343\\
2551	3282.98263778534\\
2561	3289.4110415088\\
2571	3295.82690686268\\
2581	3302.23030692894\\
2591	3308.62131408235\\
2601	3315\\
2611	3321.36643567072\\
2621	3327.72069140425\\
2631	3334.06283684036\\
2641	3340.3929409577\\
2651	3346.71107208256\\
2661	3353.01729789752\\
2671	3359.31168544986\\
2681	3365.5943011599\\
2691	3371.86521082916\\
2701	3378.12447964843\\
2711	3384.37217220565\\
2721	3390.60835249369\\
2731	3396.83308391802\\
2741	3403.04642930419\\
2751	3409.24845090527\\
2761	3415.43921040911\\
2771	3421.61876894548\\
2781	3427.78718709315\\
2791	3433.9445248868\\
2801	3440.0908418238\\
2811	3446.22619687101\\
2821	3452.35064847127\\
2831	3458.46425454999\\
2841	3464.56707252147\\
2851	3470.65915929525\\
2861	3476.74057128225\\
2871	3482.81136440089\\
2881	3488.87159408311\\
2891	3494.92131528022\\
2901	3500.96058246876\\
2911	3506.98944965621\\
2921	3513.00797038663\\
2931	3519.01619774618\\
2941	3525.01418436862\\
2951	3531.00198244068\\
2961	3536.97964370733\\
2971	3542.94721947703\\
2981	3548.90476062686\\
2991	3554.85231760758\\
3001	3560.78994044861\\
3011	3566.71767876293\\
3021	3572.63558175194\\
3031	3578.54369821021\\
3041	3584.44207653018\\
3051	3590.33076470678\\
3061	3596.20981034199\\
3071	3602.07926064933\\
3081	3607.93916245826\\
3091	3613.78956221859\\
3101	3619.63050600472\\
3111	3625.46203951993\\
3121	3631.28420810049\\
3131	3637.09705671982\\
3141	3642.90062999253\\
3151	3648.69497217841\\
3161	3654.48012718636\\
3171	3660.25613857828\\
3181	3666.02304957293\\
3191	3671.78090304964\\
3201	3677.52974155207\\
3211	3683.26960729187\\
3221	3689.00054215231\\
3231	3694.7225876918\\
3241	3700.43578514747\\
3251	3706.14017543859\\
3261	3711.83579917\\
3271	3717.52269663549\\
3281	3723.20090782112\\
3291	3728.8704724085\\
3301	3734.53142977804\\
3311	3740.18381901211\\
3321	3745.82767889822\\
3331	3751.4630479321\\
3341	3757.08996432079\\
3351	3762.70846598564\\
3361	3768.31859056529\\
3371	3773.92037541864\\
3381	3779.51385762772\\
3391	3785.09907400057\\
3401	3790.67606107407\\
3411	3796.2448551167\\
3421	3801.80549213134\\
3431	3807.35800785794\\
3441	3812.90243777624\\
3451	3818.43881710837\\
3461	3823.96718082151\\
3471	3829.48756363041\\
3481	3835\\
3491	3840.50452414784\\
3501	3846.00117004662\\
3511	3851.48997142664\\
3521	3856.97096177817\\
3531	3862.44417435385\\
3541	3867.90964217108\\
3551	3873.36739801429\\
3561	3878.81747443728\\
3571	3884.25990376545\\
3581	3889.69471809807\\
3591	3895.12194931044\\
3601	3900.54162905615\\
3611	3905.95378876914\\
3621	3911.3584596659\\
3631	3916.75567274754\\
3641	3922.14545880185\\
3651	3927.52784840541\\
3661	3932.90287192552\\
3671	3938.27055952229\\
3681	3943.63094115055\\
3691	3948.98404656185\\
3701	3954.32990530633\\
3711	3959.66854673469\\
3721	3965\\
3731	3970.32429405962\\
3741	3975.64145767699\\
3751	3980.95151942347\\
3761	3986.25450768011\\
3771	3991.55045063945\\
3781	3996.83937630723\\
3791	4002.12131250416\\
3801	4007.39628686757\\
3811	4012.66432685317\\
3821	4017.92545973665\\
3831	4023.17971261538\\
3841	4028.42711241\\
3851	4033.66768586605\\
3861	4038.90145955556\\
3871	4044.12845987859\\
3881	4049.34871306486\\
3891	4054.56224517518\\
3901	4059.76908210307\\
3911	4064.96924957619\\
3921	4070.16277315785\\
3931	4075.34967824848\\
3941	4080.52999008707\\
3951	4085.70373375261\\
3961	4090.87093416549\\
3971	4096.03161608892\\
3981	4101.18580413031\\
3991	4106.33352274264\\
};
\addlegendentry{{\small $65\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.698005668973557\\
11	114.914447438888\\
21	175.29284842704\\
31	220.026102200441\\
41	260.232526477754\\
51	293.72238174682\\
61	323.1710699289\\
71	352.040666487793\\
81	381.716765746058\\
91	405.774926382194\\
101	431.232704108403\\
111	455.00267882485\\
121	477.661559200969\\
131	498.400829693196\\
141	516.336153775078\\
151	535.930408981218\\
161	556.055678135686\\
171	574.239411848761\\
181	592.211099746555\\
191	610.465767405413\\
201	627.076472047608\\
211	647.295982968054\\
221	664.440645544478\\
231	681.204730813209\\
241	696.064727282932\\
251	711.328672640407\\
261	727.275112858891\\
271	741.042523512434\\
281	756.081723209776\\
291	771.610716906411\\
301	786.822948294555\\
311	800.428053216861\\
321	813.96796653003\\
331	829.133297168891\\
341	842.580595248739\\
351	856.50250379228\\
361	869.915775596034\\
371	883.74219351845\\
381	896.570431331512\\
391	909.928184029879\\
401	923.65257774562\\
411	936.889965797714\\
421	949.675496474579\\
431	960.690627425311\\
441	974.433633704476\\
451	986.676808383986\\
461	998.962837607737\\
471	1010.6784988688\\
481	1024.14571381076\\
491	1036.92120068534\\
501	1050.62999018001\\
511	1061.05984177757\\
521	1074.24567277331\\
531	1084.57698010208\\
541	1095.76048054083\\
551	1109.961730921\\
561	1121.79071586534\\
571	1133.42463753716\\
581	1143.29928734281\\
591	1153.32669636605\\
601	1163.76066781328\\
611	1174.75519585585\\
621	1184.60687435956\\
631	1196.06071433754\\
641	1206.84156453463\\
651	1217.41190072517\\
661	1227.86409358929\\
671	1238.17547107615\\
681	1248.19620859302\\
691	1256.36830784285\\
701	1267.07252612035\\
711	1277.35154428694\\
721	1286.09634370062\\
731	1296.46614717504\\
741	1306.71454044851\\
751	1317.55542208349\\
761	1326.06649637764\\
771	1336.72692922416\\
781	1346.03073827543\\
791	1356.13841084463\\
801	1365.37989488608\\
811	1376.38843011827\\
821	1385.19971731712\\
831	1393.68852353951\\
841	1402.18023787128\\
851	1411.1005891495\\
861	1420.16937325902\\
871	1429.10621149095\\
881	1438.42172376762\\
891	1447.26562544652\\
901	1456.91892384652\\
911	1466.1956357712\\
921	1475.85729208909\\
931	1485.40172749414\\
941	1492.62096045031\\
951	1502.85529790061\\
961	1512.04662916029\\
971	1520.2703518688\\
981	1529.76794518648\\
991	1537.54261122487\\
1001	1546.09986455896\\
1011	1555.40941628898\\
1021	1565.07567180552\\
1031	1573.98526577808\\
1041	1582.99439317366\\
1051	1591.31230062855\\
1061	1599.90922589632\\
1071	1606.7471972011\\
1081	1615.59943023003\\
1091	1624.97088061065\\
1101	1633.78837829802\\
1111	1641.36109153778\\
1121	1648.52202364137\\
1131	1656.14485984307\\
1141	1665.69188897069\\
1151	1672.64691549801\\
1161	1682.32828821821\\
1171	1689.71417730878\\
1181	1699.11139551125\\
1191	1707.60726775727\\
1201	1716.74222696148\\
1211	1724.14006970463\\
1221	1732.65623891995\\
1231	1741.8988176315\\
1241	1749.32719979085\\
1251	1756.92870321472\\
1261	1765.46737664603\\
1271	1773.80128076954\\
1281	1781.96144257829\\
1291	1789.39309677573\\
1301	1797.82041065368\\
1311	1806.1501939427\\
1321	1814.33583387643\\
1331	1821.75465634077\\
1341	1829.45562369525\\
1351	1836.62311876641\\
1361	1844.54220084515\\
1371	1852.43480668757\\
1381	1860.57296436489\\
1391	1868.17792558466\\
1401	1877.32099523944\\
1411	1884.24877801969\\
1421	1892.15198059318\\
1431	1899.78964666418\\
1441	1907.49801137907\\
1451	1914.47946056646\\
1461	1922.74377127979\\
1471	1929.97145525105\\
1481	1938.66404924884\\
1491	1947.81682501321\\
1501	1953.74334254531\\
1511	1961.6990938408\\
1521	1969.60099988062\\
1531	1977.256898929\\
1541	1985.82491404877\\
1551	1992.45636559698\\
1561	2000.61533478835\\
1571	2008.60528138899\\
1581	2015.87735146776\\
1591	2022.95443880805\\
1601	2029.65448985191\\
1611	2037.31906316694\\
1621	2045.28765179064\\
1631	2052.99739676955\\
1641	2060.30964930289\\
1651	2068.40906235953\\
1661	2075.57947855446\\
1671	2084.18700533539\\
1681	2091.24452658526\\
1691	2096.1970309228\\
1701	2103.61881207949\\
1711	2109.57307884115\\
1721	2116.2795762381\\
1731	2123.35219190275\\
1741	2129.77156288071\\
1751	2137.48429235535\\
1761	2143.76119965583\\
1771	2150.40080920839\\
1781	2158.31465374043\\
1791	2165.62474762234\\
1801	2171.65144762019\\
1811	2179.23371975036\\
1821	2186.60746152119\\
1831	2193.35195983401\\
1841	2200.14611478016\\
1851	2207.57900560028\\
1861	2214.7049799456\\
1871	2220.07414649976\\
1881	2226.60352297414\\
1891	2234.58484017793\\
1901	2241.4283420982\\
1911	2248.28208602009\\
1921	2256.0527574453\\
1931	2262.23543993801\\
1941	2268.13465603898\\
1951	2274.44516838723\\
1961	2282.55949768372\\
1971	2289.46575163636\\
1981	2295.51485113331\\
1991	2302.50847497838\\
2001	2308.21522519539\\
2011	2315.93918004303\\
2021	2322.2228816373\\
2031	2328.91806777547\\
2041	2335.30614869549\\
2051	2343.82107075962\\
2061	2350.92505591835\\
2071	2355.54111514111\\
2081	2363.37053166325\\
2091	2369.74114415796\\
2101	2377.4492492398\\
2111	2383.33545641352\\
2121	2389.45930545807\\
2131	2395.3839169084\\
2141	2401.96157559948\\
2151	2408.89825910466\\
2161	2416.2496266876\\
2171	2423.72049389838\\
2181	2430.06579933946\\
2191	2435.7437515452\\
2201	2442.40525837846\\
2211	2449.60979641604\\
2221	2454.30643811073\\
2231	2461.74723626008\\
2241	2468.57981399343\\
2251	2473.93067639388\\
2261	2481.65328495305\\
2271	2488.93728213731\\
2281	2495.54374510914\\
2291	2502.9320911868\\
2301	2508.63232577272\\
2311	2515.16094712281\\
2321	2522.23960260572\\
2331	2527.15563298899\\
2341	2533.2595410242\\
2351	2537.93736332882\\
2361	2546.03339579609\\
2371	2551.49153921685\\
2381	2558.14509881908\\
2391	2563.97748410423\\
2401	2570.82252006731\\
2411	2577.39943876508\\
2421	2583.23789409079\\
2431	2590.56750450685\\
2441	2595.61756671306\\
2451	2602.72422363048\\
2461	2606.86381611704\\
2471	2612.39099297247\\
2481	2618.21247625193\\
2491	2624.60227973085\\
2501	2629.64063307804\\
2511	2636.63256180542\\
2521	2642.76125122105\\
2531	2648.52397766533\\
2541	2654.83190223784\\
2551	2660.82676624111\\
2561	2666.59505380429\\
2571	2673.42992628467\\
2581	2679.33036990757\\
2591	2686.4349932172\\
2601	2692.00519133594\\
2611	2697.67686284245\\
2621	2704.14881666306\\
2631	2711.19441260575\\
2641	2716.69049246714\\
2651	2721.13474100713\\
2661	2727.05762836262\\
2671	2733.06437482349\\
2681	2739.8325513004\\
2691	2744.15876947153\\
2701	2751.09347433922\\
2711	2756.08845584047\\
2721	2763.13943827726\\
2731	2769.88529606395\\
2741	2774.04521764344\\
2751	2781.2274816073\\
2761	2787.1297091222\\
2771	2792.69682303381\\
2781	2799.30511597688\\
2791	2804.83642288279\\
2801	2809.025876734\\
2811	2815.22714162599\\
2821	2820.48656840334\\
2831	2826.82202375298\\
2841	2834.12012283496\\
2851	2839.38784091983\\
2861	2845.17959172945\\
2871	2851.44485367469\\
2881	2857.99987929018\\
2891	2863.55297544327\\
2901	2868.79891886784\\
2911	2875.99781695741\\
2921	2882.33872318597\\
2931	2887.04356256056\\
2941	2892.94352817884\\
2951	2899.42137405809\\
2961	2906.38824650064\\
2971	2912.01738448447\\
2981	2916.97204386959\\
2991	2922.85941929111\\
3001	2929.48050849706\\
3011	2935.20377039483\\
3021	2940.91829013061\\
3031	2947.30648304655\\
3041	2953.57044841379\\
3051	2959.33827331037\\
3061	2965.85865716938\\
3071	2971.98333668648\\
3081	2977.8608550561\\
3091	2984.15199159035\\
3101	2990.77261279846\\
3111	2995.75531720515\\
3121	3001.1138123064\\
3131	3007.55181813742\\
3141	3014.07657397861\\
3151	3019.37198262901\\
3161	3025.52294009464\\
3171	3031.86290657369\\
3181	3037.46955528366\\
3191	3042.9597035553\\
3201	3048.03354167159\\
3211	3053.62364347703\\
3221	3059.215907138\\
3231	3064.5650280373\\
3241	3071.27510133986\\
3251	3076.38231196561\\
3261	3082.24816527267\\
3271	3088.23658119174\\
3281	3093.64819932294\\
3291	3098.40566169088\\
3301	3103.81853984689\\
3311	3109.49224060027\\
3321	3115.1771493515\\
3331	3121.42638232858\\
3341	3127.39575662626\\
3351	3133.14638327966\\
3361	3139.07914435169\\
3371	3144.14924890623\\
3381	3149.79398116809\\
3391	3155.28058563032\\
3401	3161.75350120901\\
3411	3167.29806172378\\
3421	3172.63734585658\\
3431	3178.42132193561\\
3441	3184.72184100441\\
3451	3189.26805624671\\
3461	3194.86599188701\\
3471	3199.69141136044\\
3481	3206.1896276521\\
3491	3210.78406114447\\
3501	3216.22409195257\\
3511	3222.67504231156\\
3521	3227.95545751202\\
3531	3232.36028888177\\
3541	3237.91649037311\\
3551	3243.93894214231\\
3561	3248.9137329114\\
3571	3254.37167539701\\
3581	3259.02890109015\\
3591	3265.2257498907\\
3601	3271.01243002582\\
3611	3276.19672801349\\
3621	3281.19806034614\\
3631	3286.12871875607\\
3641	3291.06219017523\\
3651	3296.10051118395\\
3661	3299.25240909809\\
3671	3304.04854545943\\
3681	3309.19143063203\\
3691	3314.77433059034\\
3701	3320.93240480336\\
3711	3326.05459017586\\
3721	3331.33730214847\\
3731	3336.4642383747\\
3741	3341.40443664023\\
3751	3347.34506888722\\
3761	3351.93176199217\\
3771	3356.86725723716\\
3781	3362.78647679016\\
3791	3367.86118453531\\
3801	3372.49637663033\\
3811	3378.7891472347\\
3821	3383.03854638845\\
3831	3387.1482834529\\
3841	3393.22699315061\\
3851	3396.95838380568\\
3861	3402.98593219607\\
3871	3408.28547154312\\
3881	3413.56629567381\\
3891	3419.18463971077\\
3901	3424.86437187862\\
3911	3430.29367429837\\
3921	3436.33580704682\\
3931	3440.73720997796\\
3941	3446.22084442383\\
3951	3452.08698911833\\
3961	3458.14712109962\\
3971	3463.19192489252\\
3981	3468.32348064303\\
3991	3473.23365667466\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	1.98351201808809\\
11	136.81372246757\\
21	199.586677379885\\
31	243.685635173052\\
41	285.311203949194\\
51	317.529387589119\\
61	350.474508538315\\
71	383.092893614855\\
81	411.156458268736\\
91	439.184693124055\\
101	463.752518587285\\
111	488.638638579954\\
121	511.986811975799\\
131	533.428023349365\\
141	554.191836760813\\
151	576.839020743683\\
161	597.621918827751\\
171	618.669475697583\\
181	641.911610573807\\
191	661.284530540285\\
201	678.052955947689\\
211	697.741494491564\\
221	716.009151182421\\
231	732.814073541579\\
241	750.015726535585\\
251	768.527417407533\\
261	782.885892449562\\
271	800.331776465525\\
281	815.726109074527\\
291	829.440467255618\\
301	841.880269044581\\
311	859.468417805384\\
321	872.509236300567\\
331	886.267690762997\\
341	900.187733699397\\
351	915.42611144449\\
361	931.520823450482\\
371	945.71756467219\\
381	960.407613296706\\
391	974.823427905793\\
401	988.568851682732\\
411	1005.08164116238\\
421	1017.80010788624\\
431	1031.05190305184\\
441	1043.00625312708\\
451	1057.01744085687\\
461	1067.71327251054\\
471	1082.56044988324\\
481	1094.97744996663\\
491	1106.36151283522\\
501	1117.03952734024\\
511	1129.01506366563\\
521	1140.57796681118\\
531	1153.33541067319\\
541	1164.51003834885\\
551	1175.18459379279\\
561	1187.59263972595\\
571	1200.75506918888\\
581	1212.51270361808\\
591	1225.977529123\\
601	1235.88399557362\\
611	1247.56329760074\\
621	1258.13800471039\\
631	1270.19816585314\\
641	1281.41011016185\\
651	1293.73518274315\\
661	1303.26045595012\\
671	1315.57013184075\\
681	1326.881948227\\
691	1337.36132820581\\
701	1350.34322574203\\
711	1360.4205960613\\
721	1372.11279134476\\
731	1382.74350738178\\
741	1393.43798460767\\
751	1403.51036492769\\
761	1414.93308583948\\
771	1425.8257944368\\
781	1434.74770752398\\
791	1445.85224125755\\
801	1455.47359227318\\
811	1465.45985594713\\
821	1475.40635166706\\
831	1485.31310180193\\
841	1496.81892741692\\
851	1506.64473422169\\
861	1516.13222888814\\
871	1525.96152403539\\
881	1536.57253785369\\
891	1547.25720526307\\
901	1555.85849440896\\
911	1565.10051706641\\
921	1576.34552371188\\
931	1586.03021884364\\
941	1596.08601108667\\
951	1604.66907812201\\
961	1613.53442395838\\
971	1621.81123788045\\
981	1631.0857109202\\
991	1641.37830126599\\
1001	1651.52884048856\\
1011	1661.31090329997\\
1021	1671.80871902655\\
1031	1679.90421081331\\
1041	1689.34903384623\\
1051	1698.88531184283\\
1061	1707.16129665904\\
1071	1716.11418589426\\
1081	1726.19994413622\\
1091	1735.18446439015\\
1101	1745.11447751607\\
1111	1754.90018732119\\
1121	1763.572491794\\
1131	1772.04729930436\\
1141	1780.26059350222\\
1151	1789.23619777452\\
1161	1798.0369127406\\
1171	1807.03936255951\\
1181	1816.10838272986\\
1191	1825.60666725155\\
1201	1832.15210904195\\
1211	1842.07673642987\\
1221	1851.39321893283\\
1231	1856.98185878326\\
1241	1866.17388303033\\
1251	1875.13901328873\\
1261	1884.52139119843\\
1271	1895.24483130537\\
1281	1904.57563755988\\
1291	1912.19774836929\\
1301	1919.89970288061\\
1311	1928.56668593959\\
1321	1937.83994187409\\
1331	1946.44177390042\\
1341	1954.22307932684\\
1351	1963.46045936125\\
1361	1971.18303521479\\
1371	1979.79019495821\\
1381	1987.10905152206\\
1391	1996.30053150497\\
1401	2005.3706792996\\
1411	2014.48666978307\\
1421	2022.46394889917\\
1431	2031.25010227315\\
1441	2039.27689869065\\
1451	2048.61879658458\\
1461	2056.36423213989\\
1471	2062.8384852543\\
1481	2071.57206727254\\
1491	2080.31669105634\\
1501	2088.68554782858\\
1511	2096.70330480162\\
1521	2106.10466550711\\
1531	2113.64772747331\\
1541	2121.13830576226\\
1551	2127.78898185605\\
1561	2134.69079171011\\
1571	2144.03810389332\\
1581	2152.03511546013\\
1591	2160.43579930078\\
1601	2169.45332912874\\
1611	2176.71619610434\\
1621	2185.78708594799\\
1631	2193.97962663718\\
1641	2202.7871426358\\
1651	2211.24182622768\\
1661	2219.44073090984\\
1671	2226.7995403538\\
1681	2234.02036708972\\
1691	2241.52360974898\\
1701	2249.3859565507\\
1711	2258.54565499923\\
1721	2265.48623444973\\
1731	2274.16711274418\\
1741	2281.32220433039\\
1751	2287.3908630462\\
1761	2295.78729026793\\
1771	2302.4041936\\
1781	2309.20911985276\\
1791	2315.72250398359\\
1801	2322.78394386153\\
1811	2329.87441331272\\
1821	2338.28929179585\\
1831	2345.69196949753\\
1841	2353.03998545436\\
1851	2359.58418548711\\
1861	2368.19261459038\\
1871	2374.42998052219\\
1881	2382.34281120333\\
1891	2389.99780802871\\
1901	2396.77750891799\\
1911	2403.21590962741\\
1921	2410.35516292369\\
1931	2418.13057986747\\
1941	2426.10056777545\\
1951	2434.72580779879\\
1961	2440.0722339897\\
1971	2448.54327162738\\
1981	2455.57725285448\\
1991	2462.19040535394\\
2001	2470.21695266136\\
2011	2477.06656262859\\
2021	2482.68241333209\\
2031	2490.28369456571\\
2041	2497.63490692791\\
2051	2503.31884076344\\
2061	2511.06470104782\\
2071	2519.93380260469\\
2081	2527.45050930851\\
2091	2535.48473347578\\
2101	2542.92066818578\\
2111	2550.52301140876\\
2121	2556.50414965938\\
2131	2565.91276631261\\
2141	2571.00422515749\\
2151	2579.31775854973\\
2161	2586.00507946829\\
2171	2591.92333433775\\
2181	2599.00021771272\\
2191	2605.77977175171\\
2201	2612.24937337621\\
2211	2620.00316156211\\
2221	2627.23803588874\\
2231	2634.47344851722\\
2241	2642.42215377833\\
2251	2648.22783488683\\
2261	2654.64472523045\\
2271	2662.41193484091\\
2281	2669.47075638848\\
2291	2676.48814299694\\
2301	2681.00238067596\\
2311	2687.55320853339\\
2321	2694.97986993874\\
2331	2700.65956876118\\
2341	2707.61215884151\\
2351	2714.98301411617\\
2361	2722.33780527243\\
2371	2728.33153833731\\
2381	2735.19112815945\\
2391	2742.90115802988\\
2401	2751.14674498126\\
2411	2756.87103436777\\
2421	2763.70545177438\\
2431	2769.95532568923\\
2441	2777.39749129667\\
2451	2785.09811863745\\
2461	2792.278186544\\
2471	2800.52953633321\\
2481	2806.21512064141\\
2491	2814.49578669213\\
2501	2821.13989622395\\
2511	2827.48089100494\\
2521	2834.87315295813\\
2531	2841.65131793793\\
2541	2848.78285586899\\
2551	2855.34814326947\\
2561	2863.67711039774\\
2571	2869.99996996652\\
2581	2875.56196932652\\
2591	2882.30615141242\\
2601	2889.16868457669\\
2611	2895.18133534981\\
2621	2902.22813687707\\
2631	2908.42417753648\\
2641	2916.09855172715\\
2651	2921.95338719486\\
2661	2928.71618688324\\
2671	2935.27778741301\\
2681	2941.73924808774\\
2691	2947.64893206404\\
2701	2953.05431466645\\
2711	2959.70261415236\\
2721	2967.24036801163\\
2731	2974.17864939176\\
2741	2980.2982262651\\
2751	2988.10572705663\\
2761	2992.9645398464\\
2771	2999.91931722001\\
2781	3007.49606113841\\
2791	3013.53124950599\\
2801	3020.60503251126\\
2811	3027.05256573268\\
2821	3033.82287667418\\
2831	3040.3296245293\\
2841	3046.04533699047\\
2851	3053.91031282667\\
2861	3059.43384189055\\
2871	3066.14055952511\\
2881	3071.62563620532\\
2891	3078.53022687593\\
2901	3085.66656908687\\
2911	3091.93720555366\\
2921	3099.69122103329\\
2931	3104.91931880616\\
2941	3110.95198656854\\
2951	3116.81576280995\\
2961	3124.67692901495\\
2971	3129.72112059697\\
2981	3135.38843470725\\
2991	3142.14344279886\\
3001	3148.84295472127\\
3011	3155.15591356392\\
3021	3160.89444006482\\
3031	3167.65316852565\\
3041	3174.14761713774\\
3051	3180.78573360772\\
3061	3186.73078463411\\
3071	3193.02251437913\\
3081	3199.42837330663\\
3091	3207.44343442529\\
3101	3213.68215946715\\
3111	3219.64027081914\\
3121	3225.24281000542\\
3131	3231.95593544752\\
3141	3237.9257036933\\
3151	3244.5031892959\\
3161	3250.89857782692\\
3171	3257.10584408805\\
3181	3263.747877065\\
3191	3268.58808277839\\
3201	3275.10762768155\\
3211	3283.24355111109\\
3221	3287.40400766846\\
3231	3293.79626490045\\
3241	3299.04136896903\\
3251	3306.00625801568\\
3261	3311.90618025297\\
3271	3317.67823346645\\
3281	3323.4789980982\\
3291	3329.80885563616\\
3301	3335.37344195454\\
3311	3341.69258106232\\
3321	3348.68743104979\\
3331	3354.78647526608\\
3341	3361.39816806869\\
3351	3367.4625155312\\
3361	3373.14797798602\\
3371	3379.36588686764\\
3381	3385.45536226934\\
3391	3391.4142368314\\
3401	3397.06630100388\\
3411	3402.15200812613\\
3421	3409.64837641098\\
3431	3415.52938719987\\
3441	3421.89931073608\\
3451	3428.52729483048\\
3461	3434.75249584372\\
3471	3440.01492681783\\
3481	3447.19512228369\\
3491	3453.15650415929\\
3501	3458.1764431129\\
3511	3462.9730690174\\
3521	3468.57466075439\\
3531	3475.38797421362\\
3541	3480.16870196506\\
3551	3486.83515743893\\
3561	3491.40262452561\\
3571	3499.14407634143\\
3581	3503.73715377612\\
3591	3510.8531065557\\
3601	3516.26552955283\\
3611	3522.5864594058\\
3621	3527.21253260525\\
3631	3532.71225057599\\
3641	3540.29030796731\\
3651	3545.20210395359\\
3661	3550.58982598451\\
3671	3556.74419434741\\
3681	3562.57382473269\\
3691	3566.9273369253\\
3701	3572.32265664337\\
3711	3576.37476547399\\
3721	3582.74794311646\\
3731	3588.10941006936\\
3741	3593.95124029451\\
3751	3600.72927358049\\
3761	3606.90707785051\\
3771	3611.97779951919\\
3781	3618.81259356304\\
3791	3625.06585919969\\
3801	3630.62037481824\\
3811	3637.03486263403\\
3821	3641.99440794391\\
3831	3647.7314381044\\
3841	3654.27487849073\\
3851	3659.52066394129\\
3861	3665.17399892431\\
3871	3670.84356034682\\
3881	3675.61234694316\\
3891	3682.13390524864\\
3901	3687.54879315584\\
3911	3693.26698918492\\
3921	3700.23817689948\\
3931	3705.9620128448\\
3941	3711.4076345576\\
3951	3717.88131141713\\
3961	3724.62572422137\\
3971	3729.45400059797\\
3981	3733.9750726012\\
3991	3740.98362205818\\
};
\end{axis}
\end{tikzpicture}%

==> plots_fix_alpha/convergence_xkyk_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=0.951\figurewidth,
%height=0.75\figurewidth,
width=1.2\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymode=log,
ymin=0.00912972994607236,
ymax=2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={two-norm of error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.157307953481715\\
11	0.152439824640905\\
21	0.140688579878751\\
31	0.132404317349886\\
41	0.126055833666663\\
51	0.120859109612285\\
61	0.116477098391009\\
71	0.112714888619377\\
81	0.109404588593548\\
91	0.106372312358943\\
101	0.1035672007502\\
111	0.101031367434205\\
121	0.0986730591210494\\
131	0.0964685309661399\\
141	0.0944087723839081\\
151	0.0925167456390212\\
161	0.0907512778669024\\
171	0.089093433499918\\
181	0.0875253526621114\\
191	0.0860444113314603\\
201	0.0846380358137806\\
211	0.0833083010123323\\
221	0.0820295780762629\\
231	0.0807964688640482\\
241	0.0796119255528503\\
251	0.0784702890540944\\
261	0.0773803096421831\\
271	0.0763448822950686\\
281	0.0753466972041142\\
291	0.0743824903819445\\
301	0.0734556583486932\\
311	0.0725682385662136\\
321	0.071711654823572\\
331	0.0708855335510498\\
341	0.0700945476628469\\
351	0.0693310126932167\\
361	0.0685987502298031\\
371	0.0678898676263954\\
381	0.067207545518334\\
391	0.0665467866869061\\
401	0.0659001113640193\\
411	0.0652758919731215\\
421	0.0646747333645002\\
431	0.0640918846773756\\
441	0.0635224303880013\\
451	0.0629680351228167\\
461	0.0624277709018888\\
471	0.061900479271484\\
481	0.0613884980201921\\
491	0.0608952357542956\\
501	0.0604119368979672\\
511	0.0599399461536668\\
521	0.0594789243236008\\
531	0.0590257845161385\\
541	0.0585824132923127\\
551	0.0581486125333961\\
561	0.0577220574689291\\
571	0.0573051980199637\\
581	0.0568981068176547\\
591	0.056499712065344\\
601	0.056110557901137\\
611	0.0557299477566419\\
621	0.055356137238179\\
631	0.0549882318911944\\
641	0.0546252726714971\\
651	0.0542669778654115\\
661	0.0539181173086471\\
671	0.0535760764343588\\
681	0.0532398454804634\\
691	0.0529081027600542\\
701	0.0525827434517726\\
711	0.0522661785189302\\
721	0.0519522191831199\\
731	0.0516419846963755\\
741	0.0513345844281477\\
751	0.0510324015392214\\
761	0.0507366522287858\\
771	0.0504437468326366\\
781	0.050156270105385\\
791	0.0498749556631366\\
801	0.0495967222269166\\
811	0.049320479862136\\
821	0.0490487081116888\\
831	0.0487790248777618\\
841	0.0485114021385261\\
851	0.048247170530019\\
861	0.0479852257220199\\
871	0.0477271284602574\\
881	0.0474722971439779\\
891	0.0472192349403742\\
901	0.0469680454164852\\
911	0.0467196212418902\\
921	0.0464740812301387\\
931	0.0462315471198083\\
941	0.0459908672989755\\
951	0.0457529084084058\\
961	0.0455164779699225\\
971	0.045281829197269\\
981	0.0450499638528354\\
991	0.0448207664926003\\
1001	0.0445936550006277\\
1011	0.0443685882810559\\
1021	0.0441441243644481\\
1031	0.0439212813364994\\
1041	0.0437010912172848\\
1051	0.0434829668148024\\
1061	0.0432665549844195\\
1071	0.043051822737451\\
1081	0.0428384791869316\\
1091	0.0426270597348475\\
1101	0.0424174802854246\\
1111	0.0422090857358813\\
1121	0.0420024423356763\\
1131	0.0417984286903419\\
1141	0.041596435865287\\
1151	0.0413961532376053\\
1161	0.0411977742534922\\
1171	0.0410012450585898\\
1181	0.0408062427198404\\
1191	0.0406121619947915\\
1201	0.0404207342608002\\
1211	0.0402310713834676\\
1221	0.0400425023266952\\
1231	0.0398554071545313\\
1241	0.0396698177831312\\
1251	0.0394860148319546\\
1261	0.0393040016162158\\
1271	0.0391233354780427\\
1281	0.0389434364761931\\
1291	0.0387652747860446\\
1301	0.038589114800201\\
1311	0.0384140733396241\\
1321	0.038240117144125\\
1331	0.0380676446821118\\
1341	0.0378961328630889\\
1351	0.0377260619573391\\
1361	0.0375569920575134\\
1371	0.0373890463487103\\
1381	0.0372223785556279\\
1391	0.0370565157215222\\
1401	0.0368924529528583\\
1411	0.0367302104024798\\
1421	0.0365690476099823\\
1431	0.0364097936814485\\
1441	0.0362521072046129\\
1451	0.0360957051579383\\
1461	0.035940148503969\\
1471	0.0357860573649339\\
1481	0.0356328077798893\\
1491	0.0354813392906693\\
1501	0.0353305677611092\\
1511	0.035180688339796\\
1521	0.0350317861531403\\
1531	0.034883263914239\\
1541	0.034735492099946\\
1551	0.0345887377603067\\
1561	0.0344431372013977\\
1571	0.0342988266985421\\
1581	0.0341551091686535\\
1591	0.0340120420214708\\
1601	0.0338700620864243\\
1611	0.0337290240079114\\
1621	0.0335890579083727\\
1631	0.0334499199124908\\
1641	0.0333118836825762\\
1651	0.0331748120681433\\
1661	0.0330387612216119\\
1671	0.032903260976319\\
1681	0.0327679226454069\\
1691	0.0326336419872151\\
1701	0.0325003780824275\\
1711	0.032367946902387\\
1721	0.0322360058081845\\
1731	0.032104981030621\\
1741	0.0319747651804623\\
1751	0.0318456090879568\\
1761	0.0317171523887081\\
1771	0.0315897704033888\\
1781	0.031463327107935\\
1791	0.0313376093684948\\
1801	0.0312131311182563\\
1811	0.0310893482678374\\
1821	0.0309662779140768\\
1831	0.0308440596765447\\
1841	0.0307226145631349\\
1851	0.0306017161379758\\
1861	0.0304814268068377\\
1871	0.030361893375879\\
1881	0.0302432602465918\\
1891	0.0301255078519813\\
1901	0.0300084044834315\\
1911	0.0298916541437692\\
1921	0.0297755656954779\\
1931	0.0296601542681412\\
1941	0.0295453914199815\\
1951	0.029431293792966\\
1961	0.0293181120879008\\
1971	0.0292057986989643\\
1981	0.0290940578291317\\
1991	0.0289832160947421\\
2001	0.0288729906712466\\
2011	0.0287635808657783\\
2021	0.0286550202742852\\
2031	0.0285473279996656\\
2041	0.0284404802638953\\
2051	0.0283345318643147\\
2061	0.028229060179328\\
2071	0.028124028115958\\
2081	0.0280199038275116\\
2091	0.0279165063884403\\
2101	0.0278136833950909\\
2111	0.0277111747788906\\
2121	0.0276090918684383\\
2131	0.0275075215461414\\
2141	0.0274064534328333\\
2151	0.0273059317081562\\
2161	0.0272056204053152\\
2171	0.0271059570141718\\
2181	0.0270069413874537\\
2191	0.0269086206026289\\
2201	0.0268109186483536\\
2211	0.0267134741115815\\
2221	0.0266166633319397\\
2231	0.0265205549697459\\
2241	0.0264252101159417\\
2251	0.0263302099373107\\
2261	0.0262358427357242\\
2271	0.0261419537412409\\
2281	0.0260487144704677\\
2291	0.0259558076225561\\
2301	0.0258637817543107\\
2311	0.0257721606247911\\
2321	0.0256809008257094\\
2331	0.0255896798068122\\
2341	0.0254989515328396\\
2351	0.0254088260584043\\
2361	0.0253192416388364\\
2371	0.0252299921954704\\
2381	0.0251413659919379\\
2391	0.0250530604511217\\
2401	0.0249648583523587\\
2411	0.0248772209912793\\
2421	0.0247897519419\\
2431	0.0247026931464774\\
2441	0.0246159816529246\\
2451	0.0245294273801891\\
2461	0.0244435512832009\\
2471	0.0243581426097392\\
2481	0.0242732311107154\\
2491	0.0241886094869471\\
2501	0.0241043064024018\\
2511	0.0240204630881752\\
2521	0.0239372297387495\\
2531	0.0238544162093417\\
2541	0.0237718116002542\\
2551	0.0236896105701146\\
2561	0.0236078010851762\\
2571	0.0235262878556401\\
2581	0.0234455653609344\\
2591	0.023364980866173\\
2601	0.0232847799219963\\
2611	0.0232049704346513\\
2621	0.0231255733247254\\
2631	0.0230464379962498\\
2641	0.0229676109248096\\
2651	0.0228889114821897\\
2661	0.0228106302131752\\
2671	0.0227325861875021\\
2681	0.0226549923754746\\
2691	0.022577908338066\\
2701	0.022501149157053\\
2711	0.0224247833082705\\
2721	0.0223487334980991\\
2731	0.022272736540288\\
2741	0.0221970828481799\\
2751	0.0221218508832811\\
2761	0.0220468900891711\\
2771	0.0219724353817588\\
2781	0.0218984211904574\\
2791	0.0218246638989274\\
2801	0.0217512617003019\\
2811	0.0216783387799057\\
2821	0.0216056942426222\\
2831	0.0215334592436085\\
2841	0.0214616070666659\\
2851	0.021390066398539\\
2861	0.021318909041315\\
2871	0.0212481688825498\\
2881	0.0211777843603428\\
2891	0.0211076032240431\\
2901	0.0210376799939537\\
2911	0.0209679242482956\\
2921	0.0208983555134573\\
2931	0.0208289216190703\\
2941	0.0207599314699821\\
2951	0.0206913944770203\\
2961	0.0206234010993117\\
2971	0.0205557643941973\\
2981	0.0204883124381052\\
2991	0.0204210220192998\\
3001	0.0203539777048344\\
3011	0.0202872659321167\\
3021	0.0202211447620631\\
3031	0.020155132010793\\
3041	0.0200892963388429\\
3051	0.0200236555826386\\
3061	0.0199584135174552\\
3071	0.0198934433038665\\
3081	0.019828667403727\\
3091	0.0197641374622827\\
3101	0.0196998761375211\\
3111	0.0196360531032737\\
3121	0.0195726587468093\\
3131	0.0195093003989068\\
3141	0.0194462067476703\\
3151	0.0193834458362288\\
3161	0.0193209534706924\\
3171	0.0192584632459113\\
3181	0.0191962779148605\\
3191	0.0191342570174112\\
3201	0.0190724376243418\\
3211	0.0190107345392277\\
3221	0.0189495028906812\\
3231	0.0188885907501545\\
3241	0.0188278282043775\\
3251	0.0187672270070913\\
3261	0.0187068768827586\\
3271	0.0186467704388656\\
3281	0.018586928256994\\
3291	0.0185274323246291\\
3301	0.0184680825815309\\
3311	0.01840905196047\\
3321	0.018350251549506\\
3331	0.0182915515925029\\
3341	0.018233128717926\\
3351	0.0181749571715893\\
3361	0.0181169750365299\\
3371	0.0180592010647589\\
3381	0.0180019064335838\\
3391	0.0179445612370638\\
3401	0.0178874145199974\\
3411	0.0178306507556888\\
3421	0.017773910863169\\
3431	0.0177174929152374\\
3441	0.0176610796484029\\
3451	0.0176050048281985\\
3461	0.0175492404278122\\
3471	0.0174937327433077\\
3481	0.0174382922406579\\
3491	0.0173830296199829\\
3501	0.0173278840440007\\
3511	0.0172729534725551\\
3521	0.0172183784723504\\
3531	0.01716419757864\\
3541	0.0171102231284708\\
3551	0.0170564954648431\\
3561	0.0170028662368251\\
3571	0.0169493442914905\\
3581	0.0168959278030818\\
3591	0.0168427031391007\\
3601	0.0167895416545393\\
3611	0.0167364509358319\\
3621	0.0166835427592745\\
3631	0.0166309248536361\\
3641	0.0165785074303617\\
3651	0.0165262042735396\\
3661	0.0164740344144076\\
3671	0.0164220920464496\\
3681	0.0163704566459033\\
3691	0.0163191295445499\\
3701	0.0162679471509903\\
3711	0.0162168766942044\\
3721	0.0161658900443351\\
3731	0.0161152443007287\\
3741	0.0160649242383406\\
3751	0.0160147118028669\\
3761	0.0159647671615783\\
3771	0.0159149273720974\\
3781	0.0158653028670437\\
3791	0.0158158211677981\\
3801	0.0157664225744038\\
3811	0.0157172709649945\\
3821	0.0156683276630896\\
3831	0.0156195138621651\\
3841	0.0155708589842387\\
3851	0.0155223304594631\\
3861	0.0154740541410166\\
3871	0.0154258861574977\\
3881	0.0153778285214004\\
3891	0.0153300806311454\\
3901	0.0152825437183082\\
3911	0.0152351671731598\\
3921	0.015187945381403\\
3931	0.0151410053293998\\
3941	0.0150941554734975\\
3951	0.0150474641534494\\
3961	0.0150008860148727\\
3971	0.0149544486782558\\
3981	0.0149082391212304\\
3991	0.0148620633268745\\
};
\addlegendentry{{\scriptsize $|\overline{x}_{t}-\overline{x}_{\infty}|$}}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.792423471882259\\
11	0.231937342417396\\
21	0.173201233722501\\
31	0.14664939688874\\
41	0.129475193250758\\
51	0.128545603579892\\
61	0.11711405498\\
71	0.10722399704658\\
81	0.104643549801866\\
91	0.101726557332392\\
101	0.0975298670885014\\
111	0.0983226434582019\\
121	0.0960354136447344\\
131	0.0916508001465857\\
141	0.0905188381033131\\
151	0.0889294603553246\\
161	0.0867197726101035\\
171	0.0853906906515435\\
181	0.0837725924878812\\
191	0.082453263427518\\
201	0.0817779366557576\\
211	0.0799256778872789\\
221	0.0791815139626376\\
231	0.0787223123692082\\
241	0.077526144041732\\
251	0.077920902030533\\
261	0.0768381585019127\\
271	0.0765125391225357\\
281	0.0763447846060764\\
291	0.0754427238187766\\
301	0.0754110010037653\\
311	0.0745794376889477\\
321	0.0734966302271749\\
331	0.0726055255649034\\
341	0.0725173076850877\\
351	0.0712937197591016\\
361	0.0706999873348864\\
371	0.0700246246721691\\
381	0.070339610310061\\
391	0.0703690191614653\\
401	0.0695264308630544\\
411	0.0685640583051689\\
421	0.0681678744181863\\
431	0.0682411097464505\\
441	0.0669869172429573\\
451	0.0662472939386368\\
461	0.0660485693683134\\
471	0.0654719323775626\\
481	0.0643413479990266\\
491	0.0640585832719258\\
501	0.0639764806123653\\
511	0.0630718152797618\\
521	0.0629052228350076\\
531	0.0622582820765675\\
541	0.0619878049152909\\
551	0.0614067767481505\\
561	0.0606312643997365\\
571	0.0601498381576927\\
581	0.0597974574458979\\
591	0.0598864156469042\\
601	0.0595192357796503\\
611	0.0591099590476581\\
621	0.0588485032953213\\
631	0.0588577127451678\\
641	0.0576625452133471\\
651	0.0575195769681711\\
661	0.0573188141421899\\
671	0.0568293632471903\\
681	0.0561809757426796\\
691	0.0559216860481293\\
701	0.0549341310524952\\
711	0.055221186699653\\
721	0.0547885755624858\\
731	0.0543436393522639\\
741	0.0540365488084488\\
751	0.0535587079284577\\
761	0.0533267920827659\\
771	0.0531927855854827\\
781	0.0521345634335019\\
791	0.0514363111663044\\
801	0.0511534123223839\\
811	0.050768341117822\\
821	0.0506797044217002\\
831	0.0502707552449203\\
841	0.0497331901129533\\
851	0.0494391618406945\\
861	0.0487333290584544\\
871	0.0487910382432742\\
881	0.0484224791576527\\
891	0.0477384143804446\\
901	0.0476189568662346\\
911	0.047086254119259\\
921	0.0465095462119447\\
931	0.0462293855012179\\
941	0.0455718128611946\\
951	0.0452419315751881\\
961	0.0450003355772191\\
971	0.0447008225064753\\
981	0.0441626461214219\\
991	0.0438011337890666\\
1001	0.0437646764264092\\
1011	0.0434049536727332\\
1021	0.0432401195433346\\
1031	0.0429771804227614\\
1041	0.0425164375549935\\
1051	0.0425179601417085\\
1061	0.0423651319222787\\
1071	0.0417929692446898\\
1081	0.0416813087483164\\
1091	0.0415864137162917\\
1101	0.0414197660417057\\
1111	0.0409586627683141\\
1121	0.0405586857680331\\
1131	0.0403807543241086\\
1141	0.0400162062951273\\
1151	0.0398877591073474\\
1161	0.039944472113156\\
1171	0.0396452798733703\\
1181	0.0394219285909819\\
1191	0.0390385511092559\\
1201	0.038910372090058\\
1211	0.0387724302228459\\
1221	0.0383601149471249\\
1231	0.0382455577683983\\
1241	0.0384201012304652\\
1251	0.0380701272917279\\
1261	0.0376077318410971\\
1271	0.0376137615164985\\
1281	0.0373073863235842\\
1291	0.0373836125454743\\
1301	0.037069078197372\\
1311	0.0368092271605812\\
1321	0.0365223020852722\\
1331	0.0361803902913572\\
1341	0.035935450699942\\
1351	0.0360728660464502\\
1361	0.0360683489401376\\
1371	0.0362073296566582\\
1381	0.0360180777095066\\
1391	0.0359238046121999\\
1401	0.0357909322754916\\
1411	0.0355842558401984\\
1421	0.0354697348195915\\
1431	0.0350873942692865\\
1441	0.0350378974060696\\
1451	0.0348802386363404\\
1461	0.0348600205167821\\
1471	0.0345177750042881\\
1481	0.0341844872503502\\
1491	0.0343185163292524\\
1501	0.034159999457682\\
1511	0.0338865404871155\\
1521	0.0339222187879838\\
1531	0.0338774954113361\\
1541	0.03357060987385\\
1551	0.0334644915871714\\
1561	0.0334688240445821\\
1571	0.0333263541377253\\
1581	0.033320170603251\\
1591	0.0331054755054458\\
1601	0.0331644669405941\\
1611	0.0328722344389668\\
1621	0.0327034491242134\\
1631	0.0326153563637547\\
1641	0.0322484409874324\\
1651	0.0322499747734779\\
1661	0.0321519571392361\\
1671	0.0318782753527567\\
1681	0.0317854445908708\\
1691	0.0317952146162877\\
1701	0.0317115352689882\\
1711	0.031568977460707\\
1721	0.0315309301442959\\
1731	0.0313055237524407\\
1741	0.0312253386988604\\
1751	0.0311428576515192\\
1761	0.0311187005777565\\
1771	0.0308901448664191\\
1781	0.0308063766856937\\
1791	0.0309005043122724\\
1801	0.0307159951460986\\
1811	0.0307321370263096\\
1821	0.0306532157007971\\
1831	0.0304117352493558\\
1841	0.0304047012128358\\
1851	0.0303586352573938\\
1861	0.0302684809646161\\
1871	0.0301347079200097\\
1881	0.0301470530867134\\
1891	0.0299561138698468\\
1901	0.0298731222415446\\
1911	0.0296551319014796\\
1921	0.0295604233215888\\
1931	0.0294157224699853\\
1941	0.0291448173192322\\
1951	0.0291491615136268\\
1961	0.0290203462492108\\
1971	0.0289149707248249\\
1981	0.0288962703415147\\
1991	0.028902436450207\\
2001	0.0288355936670623\\
2011	0.028689182580646\\
2021	0.0284982127014383\\
2031	0.0284919898652642\\
2041	0.0285314365955118\\
2051	0.0282505071035601\\
2061	0.0281754868589779\\
2071	0.0281996788957361\\
2081	0.0280770352352618\\
2091	0.027950279822337\\
2101	0.0278700717006608\\
2111	0.0278178062340114\\
2121	0.0277715789030319\\
2131	0.0276916051142712\\
2141	0.0277445224756178\\
2151	0.0275968702879092\\
2161	0.0275998162811042\\
2171	0.0274907422287091\\
2181	0.0274083580044626\\
2191	0.0273039337847634\\
2201	0.0272727359619936\\
2211	0.0271992918867676\\
2221	0.0271107748830271\\
2231	0.0268415080651826\\
2241	0.0266736905314305\\
2251	0.026699323566956\\
2261	0.0266749489140795\\
2271	0.0265958305207249\\
2281	0.0265522045460837\\
2291	0.0265036316048416\\
2301	0.0264995243438972\\
2311	0.0264045239082867\\
2321	0.0264582914918258\\
2331	0.0264893123963898\\
2341	0.0264766247398586\\
2351	0.0263116548246595\\
2361	0.0263153409112548\\
2371	0.0264412922134487\\
2381	0.0262677994881367\\
2391	0.0261991844629199\\
2401	0.0261070265674028\\
2411	0.0260079758983096\\
2421	0.025825743387353\\
2431	0.0256630069726859\\
2441	0.0256279392734633\\
2451	0.0255511819253148\\
2461	0.0254120136029991\\
2471	0.0254036359645423\\
2481	0.0253271416975465\\
2491	0.0253928132663328\\
2501	0.0251835341232055\\
2511	0.0253020420659989\\
2521	0.025166262051051\\
2531	0.0249550980098863\\
2541	0.0249368491103993\\
2551	0.024812335865643\\
2561	0.024821268775213\\
2571	0.0247289029810027\\
2581	0.024632356511509\\
2591	0.0245283263629618\\
2601	0.0245019804226018\\
2611	0.0245543556060226\\
2621	0.0244558750119253\\
2631	0.024273957871075\\
2641	0.0242250549453386\\
2651	0.0241316961158689\\
2661	0.0241032567774728\\
2671	0.0240080555907407\\
2681	0.0238974385257176\\
2691	0.0237508232880174\\
2701	0.0236984780199231\\
2711	0.0235906009921888\\
2721	0.0236819340036691\\
2731	0.0236434723013803\\
2741	0.0234148225193625\\
2751	0.0233284091390624\\
2761	0.0232816161412181\\
2771	0.0231850854169204\\
2781	0.0230440768142458\\
2791	0.023027944468379\\
2801	0.0228897209539178\\
2811	0.0228365825500086\\
2821	0.0227052795220021\\
2831	0.0225545732281247\\
2841	0.0225541581451461\\
2851	0.0224862680071176\\
2861	0.0223506549363666\\
2871	0.0222437436059936\\
2881	0.0222368826928157\\
2891	0.0221440407159142\\
2901	0.0221044032757663\\
2911	0.0219023905112212\\
2921	0.021934963295195\\
2931	0.0218174227289736\\
2941	0.0216953896915265\\
2951	0.0216339662647325\\
2961	0.0214745939310152\\
2971	0.0214805608194876\\
2981	0.0213763817114721\\
2991	0.021258020547231\\
3001	0.0211964514229047\\
3011	0.0210809831367134\\
3021	0.0210264506358191\\
3031	0.020947097756352\\
3041	0.0208169785654137\\
3051	0.0207369375233662\\
3061	0.0206735052793417\\
3071	0.0206429730219106\\
3081	0.0206036889674177\\
3091	0.0205742471485612\\
3101	0.0204576616527701\\
3111	0.0201721026630704\\
3121	0.0200801286528577\\
3131	0.0200565212193921\\
3141	0.019954193895218\\
3151	0.0199240682352296\\
3161	0.0197841957630956\\
3171	0.019720951984415\\
3181	0.0196988536165808\\
3191	0.0196766334572031\\
3201	0.0196583058499586\\
3211	0.0195068041565459\\
3221	0.0194382036687879\\
3231	0.0193840651873531\\
3241	0.0192656558170529\\
3251	0.0192637113909001\\
3261	0.0192963978672691\\
3271	0.0192628045922685\\
3281	0.0191756377681601\\
3291	0.0191010439126084\\
3301	0.0189383446054078\\
3311	0.0189439871158932\\
3321	0.0188933243123499\\
3331	0.0188604422556536\\
3341	0.0187192077346347\\
3351	0.0187059992238177\\
3361	0.0186264684992198\\
3371	0.0185024460838787\\
3381	0.0183950272504052\\
3391	0.0184796481118192\\
3401	0.0183505367498185\\
3411	0.0181900258550738\\
3421	0.0181721014754475\\
3431	0.0180345570029349\\
3441	0.0179939673755929\\
3451	0.0178990279276937\\
3461	0.0178250874978564\\
3471	0.0177808070574273\\
3481	0.0177389315742643\\
3491	0.0176733082215719\\
3501	0.0175761378377891\\
3511	0.0175286140655049\\
3521	0.0174181070597078\\
3531	0.0173147248889259\\
3541	0.0171987746811297\\
3551	0.0173404653620411\\
3561	0.0172418729262614\\
3571	0.017225635681232\\
3581	0.0171018038069149\\
3591	0.0171268244431841\\
3601	0.0170531796942831\\
3611	0.0169670116743054\\
3621	0.0168370042012861\\
3631	0.0167372550801099\\
3641	0.0166634755869191\\
3651	0.0165218764146311\\
3661	0.0165295227994423\\
3671	0.0164426996005615\\
3681	0.0163602770559751\\
3691	0.0162490221087954\\
3701	0.016192919284002\\
3711	0.0161925874315803\\
3721	0.0160448585713261\\
3731	0.0159990016365904\\
3741	0.0159674952856377\\
3751	0.0158973994104688\\
3761	0.0158178466882548\\
3771	0.0157758671580954\\
3781	0.0156931964511744\\
3791	0.0156818503500203\\
3801	0.015643248407057\\
3811	0.015498727199503\\
3821	0.015416643089996\\
3831	0.0153571885372752\\
3841	0.0154008793284336\\
3851	0.0152780248209725\\
3861	0.0151776002818172\\
3871	0.0151137043668775\\
3881	0.0150178664154157\\
3891	0.0149833722047041\\
3901	0.0148893126072027\\
3911	0.0148640987270584\\
3921	0.0147255574069142\\
3931	0.0145998046077927\\
3941	0.0145784653477549\\
3951	0.0145672184865015\\
3961	0.0145712098849939\\
3971	0.0145526489641186\\
3981	0.0144311936046305\\
3991	0.0144068867680125\\
};
\addlegendentry{{\scriptsize $|\overline{y}_{t}-\overline{y}_{\infty}|$}}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
1	2\\
11	0.603022689155527\\
21	0.436435780471985\\
31	0.35921060405355\\
41	0.312347523777212\\
51	0.280056016805602\\
61	0.256073759865792\\
71	0.237356331638771\\
81	0.222222222222222\\
91	0.209656967344384\\
101	0.199007438041998\\
111	0.1898315991505\\
121	0.181818181818182\\
131	0.174740811332208\\
141	0.168430384213304\\
151	0.162757691754232\\
161	0.15762208124782\\
171	0.152943822580375\\
181	0.148658829249433\\
191	0.144714921058484\\
201	0.14106912317172\\
211	0.137685678164303\\
221	0.134534558799262\\
231	0.131590338991954\\
241	0.128831325280166\\
251	0.126238880619561\\
261	0.123796892118035\\
271	0.121491347846157\\
281	0.119309997254379\\
291	0.11724207635211\\
301	0.115278083540847\\
311	0.113409595424749\\
321	0.11162911443719\\
331	0.109929941985863\\
341	0.108306072214776\\
351	0.106752102536725\\
361	0.105263157894737\\
371	0.103834826330233\\
381	0.102463103915712\\
391	0.101144347484835\\
401	0.0998752338877845\\
411	0.098652724733398\\
421	0.0974740357657159\\
431	0.0963366101718176\\
441	0.0952380952380952\\
451	0.0941763218696022\\
461	0.0931492865665245\\
471	0.0921551355168183\\
481	0.0911921505175106\\
491	0.0902587364813048\\
501	0.0893534103217541\\
511	0.0884747910407618\\
521	0.0876215908676647\\
531	0.0867926073205492\\
541	0.0859867160784696\\
551	0.085202864568461\\
561	0.0844400661841498\\
571	0.0836973950637374\\
581	0.0829739813645022\\
591	0.0822690069789727\\
601	0.0815817016448004\\
611	0.0809113394062735\\
621	0.0802572353905128\\
631	0.0796187428658033\\
641	0.0789952505533364\\
651	0.0783861801669621\\
661	0.0777909841584414\\
671	0.0772091436482183\\
681	0.0766401665239347\\
691	0.0760835856908534\\
701	0.0755389574600498\\
711	0.0750058600617349\\
721	0.0744838922723859\\
731	0.0739726721455309\\
741	0.0734718358370645\\
751	0.0729810365168827\\
761	0.0724999433594414\\
771	0.072028240606562\\
781	0.0715656266964513\\
791	0.0711118134534778\\
801	0.0706665253337573\\
811	0.0702294987220624\\
821	0.0698004812759776\\
831	0.069379231313596\\
841	0.0689655172413793\\
851	0.0685591170191061\\
861	0.0681598176590997\\
871	0.0677674147571697\\
881	0.0673817120529209\\
891	0.0670025210172808\\
901	0.066629660465277\\
911	0.0662629561922572\\
921	0.0659022406318937\\
931	0.0655473525344462\\
941	0.0651981366638808\\
951	0.0648544435125522\\
961	0.0645161290322581\\
971	0.064183054380568\\
981	0.0638550856814101\\
991	0.0635320937989796\\
1001	0.0632139541241014\\
1011	0.0629005463722439\\
1021	0.0625917543924406\\
1031	0.06228746598643\\
1041	0.0619875727373744\\
1051	0.0616919698475636\\
1061	0.0614005559845517\\
1071	0.0611132331352141\\
1081	0.0608299064672474\\
1091	0.0605504841976673\\
1101	0.0602748774678912\\
1111	0.0600030002250188\\
1121	0.0597347691089499\\
1131	0.0594701033450053\\
1141	0.0592089246417337\\
1151	0.0589511570936138\\
1161	0.0586967270883749\\
1171	0.0584455632186804\\
1181	0.0581975961979325\\
1191	0.0579527587799745\\
1201	0.0577109856824761\\
1211	0.0574722135138078\\
1221	0.0572363807032142\\
1231	0.0570034274341148\\
1241	0.056773295580366\\
1251	0.0565459286453314\\
1261	0.0563212717036152\\
1271	0.0560992713453214\\
1281	0.0558798756227113\\
1291	0.0556630339991377\\
1301	0.0554486973001428\\
1311	0.0552368176666107\\
1321	0.0550273485098751\\
1331	0.0548202444686843\\
1341	0.054615461367936\\
1351	0.0544129561790943\\
1361	0.0542126869822093\\
1371	0.0540146129294635\\
1381	0.0538186942101725\\
1391	0.0536248920171719\\
1401	0.0534331685145265\\
1411	0.0532434868065002\\
1421	0.0530558109077291\\
1431	0.0528701057145429\\
1441	0.0526863369773832\\
1451	0.0525044712742685\\
1461	0.0523244759852605\\
1471	0.0521463192678861\\
1481	0.0519699700334743\\
1491	0.0517953979243671\\
1501	0.0516225732919667\\
1511	0.0514514671755839\\
1521	0.0512820512820513\\
1531	0.0511142979660715\\
1541	0.0509481802112668\\
1551	0.0507836716119026\\
1561	0.0506207463552554\\
1571	0.0504593792045994\\
1581	0.0502995454827857\\
1591	0.05014122105639\\
1601	0.0499843823204061\\
1611	0.0498290061834624\\
1621	0.0496750700535408\\
1631	0.0495225518241782\\
1641	0.0493714298611312\\
1651	0.0492216829894853\\
1661	0.0490732904811916\\
1671	0.0489262320430154\\
1681	0.0487804878048781\\
1691	0.0486360383085798\\
1701	0.0484928644968872\\
1711	0.0483509477029724\\
1721	0.0482102696401895\\
1731	0.0480708123921773\\
1741	0.0479325584032741\\
1751	0.0477954904692351\\
1761	0.0476595917282392\\
1771	0.0475248456521757\\
1781	0.0473912360382014\\
1791	0.0472587470005557\\
1801	0.0471273629626273\\
1811	0.0469970686492617\\
1821	0.0468678490793012\\
1831	0.0467396895583499\\
1841	0.0466125756717543\\
1851	0.0464864932777935\\
1861	0.0463614285010704\\
1871	0.0462373677260976\\
1881	0.0461142975910716\\
1891	0.0459922049818274\\
1901	0.0458710770259687\\
1911	0.0457509010871677\\
1921	0.0456316647596275\\
1931	0.0455133558627029\\
1941	0.0453959624356738\\
1951	0.0452794727326659\\
1961	0.0451638752177145\\
1971	0.0450491585599657\\
1981	0.0449353116290114\\
1991	0.0448223234903528\\
2001	0.0447101834009896\\
2011	0.0445988808051291\\
2021	0.0444884053300129\\
2031	0.0443787467818562\\
2041	0.0442698951418972\\
2051	0.0441618405625519\\
2061	0.0440545733636727\\
2071	0.0439480840289049\\
2081	0.0438423632021414\\
2091	0.0437374016840695\\
2101	0.0436331904288085\\
2111	0.0435297205406353\\
2121	0.0434269832707947\\
2131	0.0433249700143925\\
2141	0.0432236723073677\\
2151	0.0431230818235434\\
2161	0.0430231903717518\\
2171	0.0429239898930327\\
2181	0.0428254724579023\\
2191	0.0427276302636913\\
2201	0.0426304556319487\\
2211	0.0425339410059113\\
2221	0.0424380789480349\\
2231	0.0423428621375869\\
2241	0.0422482833682985\\
2251	0.0421543355460736\\
2261	0.0420610116867536\\
2271	0.041968304913937\\
2281	0.0418762084568507\\
2291	0.0417847156482735\\
2301	0.0416938199225083\\
2311	0.0416035148134034\\
2321	0.0415137939524202\\
2331	0.0414246510667467\\
2341	0.0413360799774556\\
2351	0.0412480745977053\\
2361	0.0411606289309829\\
2371	0.0410737370693879\\
2381	0.0409873931919558\\
2391	0.0409015915630202\\
2401	0.0408163265306122\\
2411	0.0407315925248973\\
2421	0.0406473840566462\\
2431	0.0405636957157418\\
2441	0.0404805221697194\\
2451	0.0403978581623388\\
2461	0.04031569851219\\
2471	0.0402340381113284\\
2481	0.0401528719239412\\
2491	0.0400721949850431\\
2501	0.0399920023992003\\
2511	0.0399122893392833\\
2521	0.0398330510452461\\
2531	0.0397542828229325\\
2541	0.0396759800429077\\
2551	0.039598138139316\\
2561	0.0395207526087622\\
2571	0.0394438190092173\\
2581	0.0393673329589478\\
2591	0.0392912901354671\\
2601	0.0392156862745098\\
2611	0.0391405171690271\\
2621	0.0390657786682036\\
2631	0.0389914666764946\\
2641	0.0389175771526834\\
2651	0.0388441061089581\\
2661	0.0387710496100081\\
2671	0.0386984037721379\\
2681	0.0386261647624009\\
2691	0.0385543287977494\\
2701	0.0384828921442022\\
2711	0.0384118511160304\\
2721	0.0383412020749577\\
2731	0.038270941429378\\
2741	0.038201065633589\\
2751	0.0381315711870399\\
2761	0.0380624546335955\\
2771	0.0379937125608137\\
2781	0.0379253415992383\\
2791	0.0378573384217049\\
2801	0.0377896997426612\\
2811	0.0377224223175\\
2821	0.0376555029419057\\
2831	0.0375889384512131\\
2841	0.0375227257197788\\
2851	0.0374568616603648\\
2861	0.037391343223534\\
2871	0.037326167397057\\
2881	0.0372613312053305\\
2891	0.0371968317088068\\
2901	0.0371326660034339\\
2911	0.0370688312201064\\
2921	0.0370053245241264\\
2931	0.0369421431146753\\
2941	0.0368792842242945\\
2951	0.0368167451183763\\
2961	0.0367545230946648\\
2971	0.0366926154827644\\
2981	0.0366310196436597\\
2991	0.0365697329692419\\
3001	0.0365087528818456\\
3011	0.0364480768337933\\
3021	0.0363877023069481\\
3031	0.0363276268122753\\
3041	0.0362678478894107\\
3051	0.0362083631062379\\
3061	0.0361491700584725\\
3071	0.0360902663692541\\
3081	0.036031649688745\\
3091	0.035973317693737\\
3101	0.0359152680872644\\
3111	0.035857498598224\\
3121	0.035800006981002\\
3131	0.0357427910151077\\
3141	0.0356858485048126\\
3151	0.035629177278797\\
3161	0.0355727751898022\\
3171	0.0355166401142885\\
3181	0.0354607699520995\\
3191	0.0354051626261325\\
3201	0.0353498160820135\\
3211	0.0352947282877787\\
3221	0.0352398972335615\\
3231	0.035185320931284\\
3241	0.0351309974143543\\
3251	0.0350769247373693\\
3261	0.0350231009758215\\
3271	0.0349695242258118\\
3281	0.0349161926037664\\
3291	0.0348631042461585\\
3301	0.0348102573092353\\
3311	0.0347576499687485\\
3321	0.0347052804196902\\
3331	0.0346531468760326\\
3341	0.0346012475704721\\
3351	0.034549580754178\\
3361	0.0344981446965445\\
3371	0.0344469376849476\\
3381	0.0343959580245055\\
3391	0.0343452040378429\\
3401	0.0342946740648594\\
3411	0.0342443664625009\\
3421	0.0341942796045361\\
3431	0.0341444118813348\\
3441	0.0340947616996512\\
3451	0.0340453274824098\\
3461	0.0339961076684952\\
3471	0.0339471007125449\\
3481	0.0338983050847458\\
3491	0.0338497192706329\\
3501	0.0338013417708929\\
3511	0.033753171101169\\
3521	0.03370520579187\\
3531	0.0336574443879821\\
3541	0.033609885448883\\
3551	0.0335625275481601\\
3561	0.0335153692734304\\
3571	0.0334684092261633\\
3581	0.0334216460215072\\
3591	0.0333750782881173\\
3601	0.0333287046679867\\
3611	0.0332825238162805\\
3621	0.0332365344011718\\
3631	0.0331907351036802\\
3641	0.033145124617513\\
3651	0.0330997016489089\\
3661	0.0330544649164837\\
3671	0.0330094131510784\\
3681	0.0329645450956099\\
3691	0.0329198595049234\\
3701	0.0328753551456474\\
3711	0.0328310307960507\\
3721	0.0327868852459016\\
3731	0.032742917296329\\
3741	0.0326991257596857\\
3751	0.0326555094594136\\
3761	0.0326120672299111\\
3771	0.0325687979164021\\
3781	0.0325257003748071\\
3791	0.0324827734716162\\
3801	0.032440016083764\\
3811	0.0323974270985057\\
3821	0.0323550054132962\\
3831	0.0323127499356696\\
3841	0.0322706595831214\\
3851	0.0322287332829919\\
3861	0.0321869699723512\\
3871	0.0321453685978864\\
3881	0.0321039281157898\\
3891	0.0320626474916488\\
3901	0.0320215257003377\\
3911	0.0319805617259107\\
3921	0.0319397545614961\\
3931	0.031899103209193\\
3941	0.0318586066799686\\
3951	0.0318182639935565\\
3961	0.0317780741783581\\
3971	0.0317380362713435\\
3981	0.031698149317955\\
3991	0.0316584123720112\\
};
\addlegendentry{{\scriptsize $\quad 2/\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.146415140155522\\
11	0.124185108058108\\
21	0.113270329250489\\
31	0.106194931565464\\
41	0.100529210158265\\
51	0.0954452548139081\\
61	0.0912620205106698\\
71	0.0878542956115399\\
81	0.0848912795706157\\
91	0.0821906380813163\\
101	0.07968235960271\\
111	0.0774219162802666\\
121	0.0753461533933834\\
131	0.073429858143063\\
141	0.0716394845743334\\
151	0.0700204137399403\\
161	0.0685292553755145\\
171	0.0671327918464681\\
181	0.0657920142834802\\
191	0.0645194776948337\\
201	0.063335409452571\\
211	0.0622433321880384\\
221	0.0611973592425008\\
231	0.0602009347200668\\
241	0.0592199623298296\\
251	0.0582857087130467\\
261	0.0574224460643282\\
271	0.0565916650364132\\
281	0.0557830928868913\\
291	0.054999270120605\\
301	0.0542594392894479\\
311	0.0535412576198693\\
321	0.0528535088261269\\
331	0.0522011015090093\\
341	0.051575609727328\\
351	0.0509780198082208\\
361	0.0504097817165473\\
371	0.0498626164305831\\
381	0.0493310161454374\\
391	0.0488191341504859\\
401	0.0483241831093824\\
411	0.047855538300678\\
421	0.0474044763757055\\
431	0.0469682342721256\\
441	0.0465431112885967\\
451	0.0461310459503427\\
461	0.0457359791502317\\
471	0.0453528709462406\\
481	0.0449796942669446\\
491	0.0446198373326429\\
501	0.0442725211189371\\
511	0.0439303080034998\\
521	0.0435990273736396\\
531	0.0432708197589052\\
541	0.0429499577139407\\
551	0.0426393491961171\\
561	0.0423326704934766\\
571	0.0420315548457151\\
581	0.041742120786508\\
591	0.0414560543031113\\
601	0.0411749074530439\\
611	0.0408996859797295\\
621	0.0406355872754282\\
631	0.0403731358133283\\
641	0.0401157525553662\\
651	0.0398633384923992\\
661	0.0396142103401432\\
671	0.0393734966514398\\
681	0.0391366035268723\\
691	0.0389040471094111\\
701	0.0386757339809597\\
711	0.0384548516587895\\
721	0.0382364492790845\\
731	0.0380214572191819\\
741	0.0378078835597037\\
751	0.0375992101031895\\
761	0.0373940737900455\\
771	0.0371904809427733\\
781	0.0369917354530828\\
791	0.0367959202901799\\
801	0.0366043797871928\\
811	0.0364152236279766\\
821	0.0362284948069339\\
831	0.03604458713364\\
841	0.0358631496636234\\
851	0.0356808266452748\\
861	0.0355022754224417\\
871	0.0353282551412614\\
881	0.0351553119672232\\
891	0.0349837429861461\\
901	0.0348132122654041\\
911	0.0346455320823998\\
921	0.0344794848986308\\
931	0.0343175663138687\\
941	0.0341567341143208\\
951	0.0339982330491932\\
961	0.0338413677342722\\
971	0.0336861707894559\\
981	0.0335327985820474\\
991	0.0333805425508081\\
1001	0.0332296999476069\\
1011	0.0330800836244359\\
1021	0.0329327499743919\\
1031	0.0327864842108626\\
1041	0.0326413026603211\\
1051	0.0324970197396352\\
1061	0.0323540937334776\\
1071	0.0322132578620154\\
1081	0.032074355521804\\
1091	0.0319370308880798\\
1101	0.031800798542631\\
1111	0.031665589355567\\
1121	0.0315326001673564\\
1131	0.031402203835262\\
1141	0.0312731180321242\\
1151	0.0311442608739622\\
1161	0.0310168543726155\\
1171	0.0308899405054936\\
1181	0.030764139210622\\
1191	0.0306396832470515\\
1201	0.0305160156931904\\
1211	0.0303934431129432\\
1221	0.0302710687422754\\
1231	0.0301491083831955\\
1241	0.0300287699636316\\
1251	0.0299099739238553\\
1261	0.0297919341597971\\
1271	0.0296749114785196\\
1281	0.0295589346646814\\
1291	0.0294442233767388\\
1301	0.0293303318502524\\
1311	0.0292172851657666\\
1321	0.0291052127584235\\
1331	0.0289936887090885\\
1341	0.0288822581447111\\
1351	0.0287715711137031\\
1361	0.028661592824674\\
1371	0.0285525246638596\\
1381	0.0284441889576164\\
1391	0.0283365865243746\\
1401	0.0282294261632658\\
1411	0.0281232810719825\\
1421	0.0280184471344059\\
1431	0.0279145716896853\\
1441	0.0278117094819737\\
1451	0.0277093881572182\\
1461	0.0276083429710152\\
1471	0.0275088185760965\\
1481	0.0274101543361922\\
1491	0.0273118317776255\\
1501	0.0272132443963474\\
1511	0.0271147385910276\\
1521	0.0270170765032902\\
1531	0.0269195980266716\\
1541	0.0268232504082345\\
1551	0.0267280643235196\\
1561	0.0266335240489283\\
1571	0.0265393212564832\\
1581	0.0264456100856116\\
1591	0.0263521186418388\\
1601	0.0262595154513159\\
1611	0.026167990443378\\
1621	0.0260767122529784\\
1631	0.0259857264317765\\
1641	0.0258959355824583\\
1651	0.0258066247157541\\
1661	0.0257178500241778\\
1671	0.0256292246696875\\
1681	0.0255418035232455\\
1691	0.0254551756669077\\
1701	0.0253686161485534\\
1711	0.0252825452101151\\
1721	0.0251970222920395\\
1731	0.0251122049965037\\
1741	0.0250276240953792\\
1751	0.0249436866603815\\
1761	0.0248601733023072\\
1771	0.0247772545855233\\
1781	0.0246947161183485\\
1791	0.0246125303317822\\
1801	0.0245304912016277\\
1811	0.0244489154531598\\
1821	0.0243679378234209\\
1831	0.0242877014022644\\
1841	0.0242080516047633\\
1851	0.0241290465758291\\
1861	0.0240503386426698\\
1871	0.0239722241763186\\
1881	0.0238947933276732\\
1891	0.0238180264593638\\
1901	0.023741704335711\\
1911	0.0236657409841386\\
1921	0.0235901595151823\\
1931	0.0235145413137016\\
1941	0.0234396543650693\\
1951	0.0233655862441898\\
1961	0.0232916453005209\\
1971	0.0232180458359705\\
1981	0.0231447151210679\\
1991	0.0230717513071079\\
2001	0.0229991247439017\\
2011	0.0229271510105621\\
2021	0.0228559321339986\\
2031	0.022785086482597\\
2041	0.0227143927517769\\
2051	0.0226438579034043\\
2061	0.0225738797512536\\
2071	0.0225044316974401\\
2081	0.0224351500449058\\
2091	0.0223660894168138\\
2101	0.0222972951017315\\
2111	0.0222290263005987\\
2121	0.0221611584064931\\
2131	0.0220934901768124\\
2141	0.0220261640626019\\
2151	0.0219591859302865\\
2161	0.021892477196604\\
2171	0.0218259965037267\\
2181	0.0217596674580541\\
2191	0.0216935723977475\\
2201	0.0216277361633003\\
2211	0.0215622526570799\\
2221	0.0214969843524967\\
2231	0.0214322291980572\\
2241	0.0213677119497169\\
2251	0.0213033034062025\\
2261	0.0212392008694896\\
2271	0.0211754881570532\\
2281	0.0211120553086514\\
2291	0.0210492329373177\\
2301	0.0209868289437705\\
2311	0.0209246671405934\\
2321	0.0208622317234212\\
2331	0.0207849798594049\\
2341	0.0207081775863016\\
2351	0.0206321956266552\\
2361	0.0205568480147095\\
2371	0.0204813943253155\\
2381	0.0204062031318262\\
2391	0.0203310965553902\\
2401	0.0202558697218934\\
2411	0.0201809449894771\\
2421	0.0201058638317586\\
2431	0.0200308318941691\\
2441	0.0199563625110737\\
2451	0.0198818818046094\\
2461	0.0198083629820233\\
2471	0.0197352746669007\\
2481	0.0196625534645084\\
2491	0.0195902793095771\\
2501	0.0195182219733705\\
2511	0.0194462345840345\\
2521	0.0193748831871925\\
2531	0.0193039268142464\\
2541	0.0192327144137961\\
2551	0.0191620899203949\\
2561	0.0190914445094866\\
2571	0.0190208327152617\\
2581	0.0189511805359833\\
2591	0.018881503951071\\
2601	0.0188121095314441\\
2611	0.0187430144367749\\
2621	0.0186744857892802\\
2631	0.0186058889575124\\
2641	0.0185371846767834\\
2651	0.0184685231354003\\
2661	0.0184003557824149\\
2671	0.0183322405783353\\
2681	0.0182647519553659\\
2691	0.0181975507499928\\
2701	0.018130512940717\\
2711	0.0180639105482199\\
2721	0.0179975370374131\\
2731	0.0179309259196124\\
2741	0.017864627903207\\
2751	0.0177986131434907\\
2761	0.0177327407843474\\
2771	0.0176676833734526\\
2781	0.0176031104598253\\
2791	0.017538740770598\\
2801	0.0174743781744793\\
2811	0.0174108342549831\\
2821	0.0173475264333469\\
2831	0.0172844270536732\\
2841	0.0172215171868388\\
2851	0.0171587533010867\\
2861	0.0170963036778357\\
2871	0.0170343873012329\\
2881	0.0169728651510337\\
2891	0.0169114412065505\\
2901	0.0168502269279718\\
2911	0.0167891020046923\\
2921	0.016728170394016\\
2931	0.0166670097502949\\
2941	0.01660647300747\\
2951	0.0165465884743897\\
2961	0.016487590834528\\
2971	0.0164289846805833\\
2981	0.016370443312234\\
2991	0.0163119348504886\\
3001	0.0162536008439651\\
3011	0.016195499822789\\
3021	0.0161382072684504\\
3031	0.0160806480125582\\
3041	0.0160230575282464\\
3051	0.0159657644974146\\
3061	0.0159088463267155\\
3071	0.0158522482001239\\
3081	0.0157958391777233\\
3091	0.0157395255426168\\
3101	0.0156835527349639\\
3111	0.0156281467003907\\
3121	0.0155733174159188\\
3131	0.0155183679983586\\
3141	0.015463781821597\\
3151	0.0154095693856197\\
3161	0.0153555583115545\\
3171	0.0153013312047238\\
3181	0.015247644894876\\
3191	0.0151940644306516\\
3201	0.0151406660061499\\
3211	0.015087145328053\\
3221	0.0150343205871896\\
3231	0.0149819394749033\\
3241	0.0149297386122983\\
3251	0.0148775752343624\\
3261	0.0148255033672487\\
3271	0.014773636854641\\
3281	0.0147220463730628\\
3291	0.014670453657691\\
3301	0.0146189387547364\\
3311	0.014567881793242\\
3321	0.0145167262095559\\
3331	0.0144657862666291\\
3341	0.0144152785294944\\
3351	0.014365011971442\\
3361	0.0143148282222456\\
3371	0.0142648155453425\\
3381	0.0142152627789347\\
3391	0.0141654234994491\\
3401	0.0141158576631902\\
3411	0.0140667801285477\\
3421	0.0140176020216729\\
3431	0.0139689341739341\\
3441	0.0139202034682824\\
3451	0.0138718019716663\\
3461	0.0138237997948196\\
3471	0.013776096125962\\
3481	0.0137285213374827\\
3491	0.0136811602441513\\
3501	0.0136337908936904\\
3511	0.0135864229372178\\
3521	0.013539365301562\\
3531	0.0134929255189387\\
3541	0.0134466783412891\\
3551	0.0134006615584254\\
3561	0.0133546204037642\\
3571	0.0133086180792766\\
3581	0.0132628037659094\\
3591	0.0132173232070706\\
3601	0.0131716662708265\\
3611	0.0131259400860597\\
3621	0.0130805489003432\\
3631	0.0130356397329538\\
3641	0.0129910352960815\\
3651	0.0129465078136245\\
3661	0.0129019583182034\\
3671	0.0128572949816658\\
3681	0.0128129212861757\\
3691	0.0127690845118471\\
3701	0.0127252799203187\\
3711	0.0126815816606211\\
3721	0.0126379301101349\\
3731	0.0125948565940055\\
3741	0.012552290456083\\
3751	0.0125096938358184\\
3761	0.0124672605215847\\
3771	0.0124246913918354\\
3781	0.0123823679113026\\
3791	0.0123402725091185\\
3801	0.0122983027623953\\
3811	0.0122567020453726\\
3821	0.0122154500335658\\
3831	0.0121742380317593\\
3841	0.0121332076138987\\
3851	0.0120924100454032\\
3861	0.0120519400538777\\
3871	0.0120114458405024\\
3881	0.0119708907461578\\
3891	0.0119307823588118\\
3901	0.0118910065763471\\
3911	0.0118513354105563\\
3921	0.011811695022225\\
3931	0.0117725565014276\\
3941	0.0117334857488239\\
3951	0.0116944966468505\\
3961	0.0116556578994538\\
3971	0.011616889738796\\
3981	0.0115782894823159\\
3991	0.0115395445215405\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.170190394385243\\
11	0.180752401091115\\
21	0.168857291809403\\
31	0.159528894043034\\
41	0.152086603436975\\
51	0.146030349499967\\
61	0.140972095666967\\
71	0.136627629557121\\
81	0.132834044195645\\
91	0.129403552739255\\
101	0.126323570200697\\
111	0.123553914977816\\
121	0.12096929589919\\
131	0.11856952914475\\
141	0.116331733794165\\
151	0.114250802569689\\
161	0.112297603962032\\
171	0.110443232753123\\
181	0.10868073462401\\
191	0.107014454484789\\
201	0.105443220588977\\
211	0.103949122150597\\
221	0.102513711240083\\
231	0.101145878824434\\
241	0.099836589854509\\
251	0.0987860219009929\\
261	0.0978463633572642\\
271	0.0969502554743716\\
281	0.096077107500111\\
291	0.0952215812769816\\
301	0.0943903570747437\\
311	0.0935817858786226\\
321	0.092800368989384\\
331	0.0920352940591865\\
341	0.0912886200503338\\
351	0.0905532409827923\\
361	0.0898241839063555\\
371	0.0891053754564769\\
381	0.0884075422770608\\
391	0.0877300512920246\\
401	0.0870621648369665\\
411	0.08640451247928\\
421	0.0857618452885409\\
431	0.0851354066927293\\
441	0.0845193775095541\\
451	0.0839186873455122\\
461	0.0833281756398684\\
471	0.0827458094935271\\
481	0.082172321167474\\
491	0.0816146557549105\\
501	0.0810638277361351\\
511	0.0805260009140515\\
521	0.0799930772431835\\
531	0.0794701500067171\\
541	0.0789560475908531\\
551	0.0784499917046576\\
561	0.0779490610662879\\
571	0.0774576732272178\\
581	0.076974520391371\\
591	0.0764976563099434\\
601	0.0760289376267501\\
611	0.0755639862596676\\
621	0.0751046545173544\\
631	0.0746490762457381\\
641	0.0742020358875832\\
651	0.0737608048441288\\
661	0.0733231161059343\\
671	0.0728920215975309\\
681	0.0724677713722981\\
691	0.0720496030110704\\
701	0.0716366405843826\\
711	0.0712324475142132\\
721	0.0708311155346493\\
731	0.0704330198431425\\
741	0.0700393646505194\\
751	0.0696495814673457\\
761	0.0692642566989063\\
771	0.0688797998456107\\
781	0.0684984138881367\\
791	0.0681230292403814\\
801	0.0677507787582493\\
811	0.0673835935551337\\
821	0.0670241071307012\\
831	0.0666666721725815\\
841	0.0663113255306685\\
851	0.0659598252491245\\
861	0.0656114157239712\\
871	0.0652660195659922\\
881	0.0649236084010378\\
891	0.064585152879536\\
901	0.0642494319799132\\
911	0.0639180530383545\\
921	0.0635893880204395\\
931	0.0632633980145278\\
941	0.0629402231522136\\
951	0.0626207072202647\\
961	0.0623018124360283\\
971	0.0619869007154445\\
981	0.0616755823792731\\
991	0.0613680757033747\\
1001	0.0610625295054921\\
1011	0.0607599538194182\\
1021	0.0604601749406452\\
1031	0.0601623699306382\\
1041	0.0598667338313985\\
1051	0.0595748226337741\\
1061	0.0592849015320456\\
1071	0.0589969212118915\\
1081	0.0587100984128367\\
1091	0.0584255813938254\\
1101	0.0581437358721973\\
1111	0.0578639347070608\\
1121	0.0575857704213184\\
1131	0.0573098897621713\\
1141	0.0570363323502316\\
1151	0.0567656345239773\\
1161	0.0564983722263525\\
1171	0.0562323399458551\\
1181	0.0559673211822628\\
1191	0.0557042161467636\\
1201	0.0554433628285732\\
1211	0.0551840440549839\\
1221	0.0549280737068919\\
1231	0.0546737482594862\\
1241	0.0544203869316976\\
1251	0.0541681150040516\\
1261	0.053918959505695\\
1271	0.0536726469983134\\
1281	0.0534269784696145\\
1291	0.053183597469376\\
1301	0.0529416444810346\\
1311	0.0527014209594192\\
1321	0.0524621414901196\\
1331	0.0522248882406342\\
1341	0.0519892322095235\\
1351	0.0517557222373782\\
1361	0.0515236684917169\\
1371	0.0512931472392997\\
1381	0.0510639568961952\\
1391	0.0508357907545863\\
1401	0.0506093825777723\\
1411	0.05038510984758\\
1421	0.0501627778417234\\
1431	0.0499416671964994\\
1441	0.0497228375032457\\
1451	0.049504934707147\\
1461	0.0492885758593653\\
1471	0.0490728616675237\\
1481	0.0488587098045997\\
1491	0.0486462527498824\\
1501	0.0484352929811468\\
1511	0.0482261518650203\\
1521	0.048018838979037\\
1531	0.0478120821244668\\
1541	0.0476071166535317\\
1551	0.0474035564896615\\
1561	0.047200771542096\\
1571	0.0469999643652939\\
1581	0.0468006184330852\\
1591	0.0466022886821572\\
1601	0.0464054798682101\\
1611	0.0462097308040031\\
1621	0.04601623139353\\
1631	0.0458235202117739\\
1641	0.0456317289512444\\
1651	0.0454419040525411\\
1661	0.0452532342796684\\
1671	0.045065719850789\\
1681	0.0448796439181109\\
1691	0.0446943693249851\\
1701	0.0445106570639703\\
1711	0.0443284827353081\\
1721	0.0441469319358197\\
1731	0.0439661598681957\\
1741	0.0437861738917564\\
1751	0.0436079690642402\\
1761	0.043431525539971\\
1771	0.043255965549257\\
1781	0.043081404756971\\
1791	0.0429081541993734\\
1801	0.0427367259704351\\
1811	0.0425663671423469\\
1821	0.0423972379006735\\
1831	0.0422300578413271\\
1841	0.0420638427968115\\
1851	0.0418986686526766\\
1861	0.0417345114957295\\
1871	0.0415715143277447\\
1881	0.0414100223339245\\
1891	0.041249526306425\\
1901	0.0410902190720921\\
1911	0.0409322613267091\\
1921	0.0407755037302076\\
1931	0.0406203740879281\\
1941	0.0404658507698379\\
1951	0.0403121875468372\\
1961	0.040159157905286\\
1971	0.0400070381708366\\
1981	0.0398560684772753\\
1991	0.0397061623063455\\
2001	0.0395568443548245\\
2011	0.0394082641167921\\
2021	0.0392610267712791\\
2031	0.0391147958687174\\
2041	0.0389697308650075\\
2051	0.0388264357384092\\
2061	0.0386836779822189\\
2071	0.0385412161588435\\
2081	0.0384004001141591\\
2091	0.0382603661179431\\
2101	0.0381209036892508\\
2111	0.0379821066289364\\
2121	0.0378436999828751\\
2131	0.0377058836274566\\
2141	0.037568504691791\\
2151	0.0374318849489409\\
2161	0.0372956924413189\\
2171	0.0371606293474264\\
2181	0.037026619104139\\
2191	0.0368938650359837\\
2201	0.0367621270865952\\
2211	0.0366307453611568\\
2221	0.0364997132303909\\
2231	0.036369581427494\\
2241	0.0362406847989108\\
2251	0.0361122902034182\\
2261	0.0359844618540417\\
2271	0.0358571559983825\\
2281	0.0357301926458043\\
2291	0.0356040926201646\\
2301	0.0354788208375534\\
2311	0.0353540434479058\\
2321	0.0352302324615504\\
2331	0.0351071652015584\\
2341	0.0349844297492215\\
2351	0.0348622919243055\\
2361	0.0347407701883162\\
2371	0.0346202220143291\\
2381	0.0345006288335275\\
2391	0.0343813794785305\\
2401	0.0342622775380578\\
2411	0.0341445303444816\\
2421	0.034027313388417\\
2431	0.0339112768507572\\
2441	0.0337954482262617\\
2451	0.0336801034382255\\
2461	0.0335652989628891\\
2471	0.0334513722436209\\
2481	0.0333380391434049\\
2491	0.0332248087749261\\
2501	0.0331121139565989\\
2511	0.0330004305149591\\
2521	0.0328895203522742\\
2531	0.032779013101935\\
2541	0.0326692441065896\\
2551	0.0325596464297545\\
2561	0.0324508945516156\\
2571	0.032342862121841\\
2581	0.0322359215424806\\
2591	0.0321291935663758\\
2601	0.0320231414205484\\
2611	0.0319176670824311\\
2621	0.0318125713680648\\
2631	0.0317079055751544\\
2641	0.0316043642553024\\
2651	0.0315009225506208\\
2661	0.0313982954440487\\
2671	0.0312961850619711\\
2681	0.0311943714270172\\
2691	0.0310934775663398\\
2701	0.0309933706397493\\
2711	0.030894046923691\\
2721	0.030795058461555\\
2731	0.0306960121422336\\
2741	0.0305976207743324\\
2751	0.03049970920398\\
2761	0.030402183255843\\
2771	0.0303051704919812\\
2781	0.0302084509925123\\
2791	0.0301123337089173\\
2801	0.0300169021082178\\
2811	0.0299218594087344\\
2821	0.0298271344473436\\
2831	0.029732857402934\\
2841	0.0296393035367281\\
2851	0.0295463884523845\\
2861	0.0294539898139352\\
2871	0.0293617170599201\\
2881	0.0292697418548611\\
2891	0.0291780674521657\\
2901	0.0290867470582556\\
2911	0.0289957264984303\\
2921	0.0289048345717598\\
2931	0.0288146599423711\\
2941	0.0287248075353675\\
2951	0.0286349881119648\\
2961	0.0285460926828424\\
2971	0.0284574859071221\\
2981	0.0283693091441362\\
2991	0.0282813654498642\\
3001	0.0281936228259568\\
3011	0.0281064473732808\\
3021	0.0280196904165698\\
3031	0.0279336109587138\\
3041	0.0278480836046949\\
3051	0.0277626142033368\\
3061	0.0276774453450891\\
3071	0.027592734845975\\
3081	0.0275081629188559\\
3091	0.0274240702129232\\
3101	0.0273404085899027\\
3111	0.0272573131505482\\
3121	0.0271748382156817\\
3131	0.0270926771948585\\
3141	0.0270104638541119\\
3151	0.0269285355523585\\
3161	0.0268472495451595\\
3171	0.0267661262066711\\
3181	0.0266851235223333\\
3191	0.0266044163055537\\
3201	0.0265238100758533\\
3211	0.026443612784866\\
3221	0.0263639078330761\\
3231	0.0262844020426005\\
3241	0.026204920194984\\
3251	0.0261259377090426\\
3261	0.0260474010458169\\
3271	0.0259689314221881\\
3281	0.0258906710545428\\
3291	0.0258133996496064\\
3301	0.025736293577093\\
3311	0.0256593167142038\\
3321	0.0255828717111938\\
3331	0.0255063855957152\\
3341	0.0254300330997845\\
3351	0.0253540910874325\\
3361	0.0252782159009434\\
3371	0.0252028182263044\\
3381	0.0251280206953438\\
3391	0.0250535266668672\\
3401	0.02497910166463\\
3411	0.0249049600846784\\
3421	0.0248309875036188\\
3431	0.0247572629262884\\
3441	0.0246834963687927\\
3451	0.0246101335211932\\
3461	0.0245372833653602\\
3471	0.0244646493668974\\
3481	0.0243919855319712\\
3491	0.0243196516323269\\
3501	0.0242474295598647\\
3511	0.024175809468034\\
3521	0.0241046946906045\\
3531	0.0240336625066634\\
3541	0.0239628827619614\\
3551	0.0238925605613558\\
3561	0.0238222420346826\\
3571	0.0237519718568979\\
3581	0.0236818072900892\\
3591	0.0236118115108939\\
3601	0.0235422650926681\\
3611	0.0234728030961868\\
3621	0.0234033975619897\\
3631	0.0233339746663035\\
3641	0.0232647665273173\\
3651	0.0231957981744715\\
3661	0.0231272569163523\\
3671	0.0230591281825166\\
3681	0.0229912144230391\\
3691	0.0229236065802193\\
3701	0.0228562897098519\\
3711	0.0227891504147671\\
3721	0.0227222515514429\\
3731	0.0226555818643141\\
3741	0.0225889351088434\\
3751	0.0225223265847483\\
3761	0.0224563666889439\\
3771	0.0223907875564816\\
3781	0.022325476294321\\
3791	0.0222602368789039\\
3801	0.0221950156895698\\
3811	0.0221297384377268\\
3821	0.0220646861447044\\
3831	0.0220000538555573\\
3841	0.0219354765333783\\
3851	0.0218708467577889\\
3861	0.0218065396561099\\
3871	0.0217424720564953\\
3881	0.0216787692999899\\
3891	0.0216153796882028\\
3901	0.0215521853070576\\
3911	0.0214893079501582\\
3921	0.0214267053036759\\
3931	0.0213641891438145\\
3941	0.0213018228332958\\
3951	0.0212397844117666\\
3961	0.0211777485448978\\
3971	0.021115769482505\\
3981	0.0210540886201638\\
3991	0.0209925524191235\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.761920076748324\\
11	0.218732849461419\\
21	0.146396172020082\\
31	0.118585883852604\\
41	0.108632220129242\\
51	0.110601862005457\\
61	0.10061233999828\\
71	0.0896407830219721\\
81	0.0888222430061179\\
91	0.0885517797279226\\
101	0.085384868472157\\
111	0.0867149972410487\\
121	0.0829826461075742\\
131	0.0800445166920242\\
141	0.0819075201667474\\
151	0.078994405733792\\
161	0.0787729414842936\\
171	0.0780224030879883\\
181	0.0759684797126013\\
191	0.0752107329410809\\
201	0.0758259100810111\\
211	0.071653261491327\\
221	0.0728041888962745\\
231	0.0716653331430702\\
241	0.0717172258871269\\
251	0.0734507783363465\\
261	0.0717765632566494\\
271	0.0720645740505799\\
281	0.0731255609747798\\
291	0.0718785322166515\\
301	0.0713713319353216\\
311	0.0711403854925573\\
321	0.0709389146749588\\
331	0.0671874868610893\\
341	0.0676852203075717\\
351	0.0658083136576331\\
361	0.0636658855812878\\
371	0.0630334106322413\\
381	0.0637780075528599\\
391	0.0615878837827786\\
401	0.0605746816587035\\
411	0.0601615773627271\\
421	0.0589262808544192\\
431	0.0595446898672534\\
441	0.0577907341444725\\
451	0.056413476326516\\
461	0.0548242952263074\\
471	0.0541669872107165\\
481	0.0534427547391948\\
491	0.0519100676052628\\
501	0.052108796281392\\
511	0.0510407264773569\\
521	0.0510039752754193\\
531	0.0506422606729973\\
541	0.049334337164589\\
551	0.0488980572525319\\
561	0.0479494560938464\\
571	0.0467548336921654\\
581	0.047228444676035\\
591	0.0466683550947728\\
601	0.0454450115721081\\
611	0.0436155786127413\\
621	0.0439755535063591\\
631	0.0438861384756549\\
641	0.0430393454678374\\
651	0.043156771459371\\
661	0.0424186627941257\\
671	0.041815593217558\\
681	0.0414299430332461\\
691	0.0403710206265529\\
701	0.0387707065640461\\
711	0.0394550706069657\\
721	0.0385172075802551\\
731	0.0385889373098872\\
741	0.0387797602499973\\
751	0.03853981543871\\
761	0.0381795710490257\\
771	0.0372550064424317\\
781	0.0369029432345304\\
791	0.0360580949864112\\
801	0.0355605261669966\\
811	0.0356337844185874\\
821	0.0356478549180972\\
831	0.0349160031473623\\
841	0.0351256547306129\\
851	0.034436606084086\\
861	0.0337505536491776\\
871	0.0339686849255631\\
881	0.0337619432990377\\
891	0.0330467596769984\\
901	0.0330492798314065\\
911	0.0330033318207187\\
921	0.0318662515650395\\
931	0.0316980745099479\\
941	0.0310447549648318\\
951	0.031098836864677\\
961	0.0311952904019078\\
971	0.0306270102106791\\
981	0.0303811141983061\\
991	0.030745492052048\\
1001	0.0308339493754825\\
1011	0.030190566510757\\
1021	0.0307778634823656\\
1031	0.0306927918065524\\
1041	0.0304617238809939\\
1051	0.030419471645969\\
1061	0.030138573750165\\
1071	0.0297694197359483\\
1081	0.0293235798085731\\
1091	0.0294488110587927\\
1101	0.029340384306968\\
1111	0.0290229953084246\\
1121	0.0282920222809482\\
1131	0.0279606854735758\\
1141	0.0283264884117461\\
1151	0.0277802450031714\\
1161	0.027844577700975\\
1171	0.0276142925041655\\
1181	0.027677469910916\\
1191	0.0270271105267773\\
1201	0.027301450749783\\
1211	0.0270344044715768\\
1221	0.0271147749717646\\
1231	0.0268897392411655\\
1241	0.0269934711786707\\
1251	0.0268263782097566\\
1261	0.026500632005217\\
1271	0.0262371764515718\\
1281	0.0258735273548827\\
1291	0.026133247654154\\
1301	0.0259685165320564\\
1311	0.0257010230713658\\
1321	0.0258432765394584\\
1331	0.0259912357115943\\
1341	0.0257407016621754\\
1351	0.0257170972619263\\
1361	0.0259798078283984\\
1371	0.0259389805928219\\
1381	0.0257979528700277\\
1391	0.0259076345767524\\
1401	0.0258106212049424\\
1411	0.0257502333521407\\
1421	0.0254830849703195\\
1431	0.0253023774891654\\
1441	0.0252573316429773\\
1451	0.0250977796518413\\
1461	0.0246422367847291\\
1471	0.0246651729510841\\
1481	0.0245749278668698\\
1491	0.0248927163114984\\
1501	0.025076777826571\\
1511	0.0246887528602533\\
1521	0.025102802648796\\
1531	0.024834391199386\\
1541	0.0241861953907674\\
1551	0.0238730961557445\\
1561	0.0241113426384905\\
1571	0.0241056461745941\\
1581	0.0241083477768853\\
1591	0.024166770590838\\
1601	0.0237807801150639\\
1611	0.0237817708130588\\
1621	0.0238145315944669\\
1631	0.023291927035701\\
1641	0.0230611319091756\\
1651	0.0227951861584881\\
1661	0.0230125461626747\\
1671	0.0226776128747617\\
1681	0.0221409961708688\\
1691	0.0221959604732316\\
1701	0.0223496921309278\\
1711	0.0225496714744335\\
1721	0.0222582787253309\\
1731	0.0222631266103751\\
1741	0.0220769764776531\\
1751	0.0219324924139435\\
1761	0.021806697197475\\
1771	0.0217889387845954\\
1781	0.0216263522583317\\
1791	0.0218974288016053\\
1801	0.0216671567214959\\
1811	0.0214122820304379\\
1821	0.0214204567177119\\
1831	0.021277202931413\\
1841	0.020711366140539\\
1851	0.0209190423667442\\
1861	0.0207844775279128\\
1871	0.0204509251982281\\
1881	0.0206543212617124\\
1891	0.0203440836361706\\
1901	0.0203248626956959\\
1911	0.0201174276304891\\
1921	0.0201986017733646\\
1931	0.0198710309311207\\
1941	0.019469706538815\\
1951	0.0196227101264771\\
1961	0.0194927052441681\\
1971	0.0192863494529163\\
1981	0.0193354728730088\\
1991	0.0195818782326067\\
2001	0.0192150648361605\\
2011	0.018961054035267\\
2021	0.0186485674369059\\
2031	0.0183563498677377\\
2041	0.0184410200190328\\
2051	0.0182333709760333\\
2061	0.0179886818462926\\
2071	0.0179893373018806\\
2081	0.0179189793939782\\
2091	0.0177526526589616\\
2101	0.0175302919059629\\
2111	0.0175588705233398\\
2121	0.017668804896428\\
2131	0.0175847851212718\\
2141	0.0175109899233235\\
2151	0.0173579705970783\\
2161	0.0173439786353297\\
2171	0.0174094486799996\\
2181	0.0173881603281616\\
2191	0.0175354717694288\\
2201	0.0176102318827803\\
2211	0.0175511949481809\\
2221	0.017308020124385\\
2231	0.0171424588893284\\
2241	0.0170601544240822\\
2251	0.0169365323764967\\
2261	0.0167518283706898\\
2271	0.0167831280863534\\
2281	0.0166108440605909\\
2291	0.01651524481027\\
2301	0.0163566430781198\\
2311	0.0161656157361989\\
2321	0.0163560409283282\\
2331	0.0160493082144794\\
2341	0.0162515355708628\\
2351	0.01602965099239\\
2361	0.0159346684914604\\
2371	0.0159457144363213\\
2381	0.0158032460416519\\
2391	0.0156115378418072\\
2401	0.0155549944940221\\
2411	0.0156399544578368\\
2421	0.0155482689268507\\
2431	0.0152826198806107\\
2441	0.0151934336156451\\
2451	0.0152017014052932\\
2461	0.0150954632402506\\
2471	0.0149238423882555\\
2481	0.0148994702333846\\
2491	0.0149306373258221\\
2501	0.0146629998898371\\
2511	0.0147834489651992\\
2521	0.0147117336095293\\
2531	0.0144816592787988\\
2541	0.0142463947026388\\
2551	0.0142442343026537\\
2561	0.0141501394809764\\
2571	0.0140270702894346\\
2581	0.014280706384986\\
2591	0.0142765049388554\\
2601	0.014125264466517\\
2611	0.0142228087421356\\
2621	0.0141935515018637\\
2631	0.014126676318188\\
2641	0.013901483712481\\
2651	0.0139115802279153\\
2661	0.0140065140830853\\
2671	0.013786850843437\\
2681	0.0137140485507308\\
2691	0.0137339060041192\\
2701	0.0137033505529804\\
2711	0.0135796464579123\\
2721	0.0136271518759892\\
2731	0.013655642027265\\
2741	0.0134950453197061\\
2751	0.0132888955622399\\
2761	0.0131838650815015\\
2771	0.0130158095233127\\
2781	0.0129871097839463\\
2791	0.013289211380427\\
2801	0.0131993758770305\\
2811	0.0132266124287943\\
2821	0.0129442707691899\\
2831	0.0129497369333045\\
2841	0.0129110978424648\\
2851	0.0129092726190295\\
2861	0.0128313963384225\\
2871	0.0128006364708103\\
2881	0.0129793238004875\\
2891	0.0128482761166261\\
2901	0.0126576215570151\\
2911	0.0125322104800837\\
2921	0.012692215115618\\
2931	0.0124370912475811\\
2941	0.0122908509467188\\
2951	0.01252197458487\\
2961	0.0123958409543783\\
2971	0.0125142071943453\\
2981	0.0124328354185123\\
2991	0.0123120782847159\\
3001	0.0122518395805214\\
3011	0.0120386139086716\\
3021	0.0119586668233597\\
3031	0.0118928292106662\\
3041	0.0118232155499627\\
3051	0.0119676435912423\\
3061	0.0117743683747336\\
3071	0.0117398927917546\\
3081	0.0116299446899126\\
3091	0.0115646751910965\\
3101	0.0117014526824818\\
3111	0.0117193335681249\\
3121	0.0117042120706711\\
3131	0.0116361356277542\\
3141	0.0115675094389471\\
3151	0.0114998947184025\\
3161	0.0113397108626788\\
3171	0.0113307885441738\\
3181	0.0114062812521055\\
3191	0.0114635147398335\\
3201	0.0114512628466591\\
3211	0.0113054712661735\\
3221	0.011391018238777\\
3231	0.0113011979298537\\
3241	0.0113046468889042\\
3251	0.0113461210883291\\
3261	0.011242028679564\\
3271	0.011381223369243\\
3281	0.0114310462589947\\
3291	0.0111697245113505\\
3301	0.0110798801435506\\
3311	0.0111382471187568\\
3321	0.0111842095835067\\
3331	0.0111135090341804\\
3341	0.0111939890831363\\
3351	0.0110283747251284\\
3361	0.0111037056434452\\
3371	0.0109998097676309\\
3381	0.0109486784271748\\
3391	0.0111299645715157\\
3401	0.0109902075041188\\
3411	0.0107495833542393\\
3421	0.0106815738418722\\
3431	0.0107367927103236\\
3441	0.0107261712102559\\
3451	0.0108526058049741\\
3461	0.0107010895165905\\
3471	0.0107238393603871\\
3481	0.0107155061751438\\
3491	0.0107309250670634\\
3501	0.0106875650624739\\
3511	0.0106079718699113\\
3521	0.0105170356300061\\
3531	0.0105178956672013\\
3541	0.0104395879307157\\
3551	0.0105108285465487\\
3561	0.0103407705026127\\
3571	0.0103627918258231\\
3581	0.0103971830543491\\
3591	0.0103941537671115\\
3601	0.0102979029344271\\
3611	0.0103835948445645\\
3621	0.0102242622335423\\
3631	0.0102335714865279\\
3641	0.0100590546981717\\
3651	0.0100929537210723\\
3661	0.0101262697254228\\
3671	0.010082742073277\\
3681	0.0101052426100796\\
3691	0.0100903994719808\\
3701	0.0100025511549359\\
3711	0.0100104479850985\\
3721	0.0099569811498103\\
3731	0.0100854900748215\\
3741	0.00988648855563181\\
3751	0.0098205244298666\\
3761	0.00988261093442478\\
3771	0.00997282684845171\\
3781	0.00987242167668278\\
3791	0.00972745802915182\\
3801	0.00971909544431023\\
3811	0.00960234829312961\\
3821	0.00975768765188722\\
3831	0.00963255169173585\\
3841	0.00960047133849696\\
3851	0.00965587008963738\\
3861	0.00949542058414222\\
3871	0.00941553963097691\\
3881	0.00941699820445466\\
3891	0.00953965251729627\\
3901	0.00939804623627235\\
3911	0.00945188972669627\\
3921	0.00939893630813994\\
3931	0.00932343182607315\\
3941	0.00936379540922973\\
3951	0.00949483836925263\\
3961	0.00934512667960108\\
3971	0.00932370138599144\\
3981	0.00928982982986756\\
3991	0.00912972994607236\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.813702752425594\\
11	0.270426135456774\\
21	0.24267164459944\\
31	0.198549251688511\\
41	0.181075362962625\\
51	0.16688971138864\\
61	0.151027147768227\\
71	0.137607585887885\\
81	0.128283708191061\\
91	0.125985116960732\\
101	0.119568312434634\\
111	0.117872493653868\\
121	0.120131092637935\\
131	0.113057364102524\\
141	0.110596161300183\\
151	0.111524513296493\\
161	0.103550000150104\\
171	0.10137906199149\\
181	0.0984222417576016\\
191	0.094603801402143\\
201	0.094505890241539\\
211	0.0904346801633188\\
221	0.0870585700298526\\
231	0.0872146072825905\\
241	0.0858126120156556\\
251	0.0866850788418094\\
261	0.0869502388082166\\
271	0.0853227988069469\\
281	0.0849876392756082\\
291	0.0842562106660958\\
301	0.0846185316087267\\
311	0.0851532608369497\\
321	0.0823287867994963\\
331	0.0824292299821903\\
341	0.0823465865431759\\
351	0.0808198617566454\\
361	0.0798541618900813\\
371	0.0801483150454614\\
381	0.0795952973890667\\
391	0.0807507347092352\\
401	0.080070733944582\\
411	0.0798159156440251\\
421	0.0783568303925303\\
431	0.0792855718573224\\
441	0.0796876839178444\\
451	0.0787755414981219\\
461	0.0780077814876863\\
471	0.0767401572579732\\
481	0.0765785310071859\\
491	0.0767371902364972\\
501	0.0757343304983456\\
511	0.0762913749395066\\
521	0.0758469854843065\\
531	0.0763777677384913\\
541	0.076613600373243\\
551	0.0751599602593362\\
561	0.0754152767311379\\
571	0.0761405447016868\\
581	0.0752949314279572\\
591	0.0755271864218245\\
601	0.0762236331213941\\
611	0.075081586574309\\
621	0.0747301677820953\\
631	0.0759090077613001\\
641	0.0750995483174239\\
651	0.0744521278321192\\
661	0.0746376590466911\\
671	0.0738186060117328\\
681	0.0740383828074124\\
691	0.0737953266277277\\
701	0.0738808027270054\\
711	0.0741368050455812\\
721	0.0737304353588981\\
731	0.0736339911923766\\
741	0.0729890422102271\\
751	0.0721129965022128\\
761	0.0727033636675756\\
771	0.0719734615559992\\
781	0.0709076324549048\\
791	0.0702881494442075\\
801	0.0698444858124244\\
811	0.0698581763404738\\
821	0.0700222010828549\\
831	0.0697390539973834\\
841	0.0683885317981151\\
851	0.0685609320997033\\
861	0.0679845224754623\\
871	0.0679521302592107\\
881	0.06761060009537\\
891	0.0664432159744171\\
901	0.0660373679810127\\
911	0.0657802479148665\\
921	0.0648731831388865\\
931	0.0650842628073437\\
941	0.0644373222158218\\
951	0.064175800292877\\
961	0.0639287349474199\\
971	0.0626355102734508\\
981	0.0624512917314133\\
991	0.0614488735954579\\
1001	0.0619213371082714\\
1011	0.0615842391583533\\
1021	0.0610817818484189\\
1031	0.0602966517458223\\
1041	0.0596816049323278\\
1051	0.059919695874527\\
1061	0.0599830240561762\\
1071	0.0590502155653002\\
1081	0.058985809106876\\
1091	0.0585509188085265\\
1101	0.0576339754188326\\
1111	0.0569464329004908\\
1121	0.0563156163195705\\
1131	0.0564081962573405\\
1141	0.0561740691282749\\
1151	0.0565603022464011\\
1161	0.0563097109393424\\
1171	0.0559441631068068\\
1181	0.0557946672774569\\
1191	0.0557097386196593\\
1201	0.0547997763549663\\
1211	0.0543333091610799\\
1221	0.0541028147029821\\
1231	0.0540409812924545\\
1241	0.0544121816358195\\
1251	0.0536676894912868\\
1261	0.0531561231861394\\
1271	0.0525763813714739\\
1281	0.0519109489409758\\
1291	0.051592401474566\\
1301	0.051640317331402\\
1311	0.0512613360510834\\
1321	0.0513130536022265\\
1331	0.0506154139255035\\
1341	0.0502312386696152\\
1351	0.0498085620136057\\
1361	0.0501575484066456\\
1371	0.050260413916519\\
1381	0.0498675721430284\\
1391	0.04962792510578\\
1401	0.0499240827632214\\
1411	0.0494527809198534\\
1421	0.0492167905245753\\
1431	0.0487831001438767\\
1441	0.0483219934216197\\
1451	0.0480660808650926\\
1461	0.0478032254554632\\
1471	0.0473764387437433\\
1481	0.0468529817408426\\
1491	0.0467039660679309\\
1501	0.0467074841099827\\
1511	0.0461936310835045\\
1521	0.0460565595697737\\
1531	0.0460700312673223\\
1541	0.0459706524235173\\
1551	0.0457609286812631\\
1561	0.0455657129873594\\
1571	0.0453513612288319\\
1581	0.0455733493111581\\
1591	0.0450809581333416\\
1601	0.044934114161108\\
1611	0.0446299527816369\\
1621	0.0442547457136864\\
1631	0.0441519440553865\\
1641	0.0437574528277408\\
1651	0.0437153049759637\\
1661	0.0433511271169557\\
1671	0.0432169588529111\\
1681	0.0431891308441362\\
1691	0.0431525092735921\\
1701	0.0430786163198272\\
1711	0.042910993787609\\
1721	0.0426882419534196\\
1731	0.0424693264126416\\
1741	0.0426825659717586\\
1751	0.042218362983151\\
1761	0.0425043908919713\\
1771	0.042091284867984\\
1781	0.0420440036350467\\
1791	0.0421006226278816\\
1801	0.0420191927603132\\
1811	0.041940812926835\\
1821	0.0415937111544357\\
1831	0.0415745246589322\\
1841	0.0415182112236479\\
1851	0.0413937876504941\\
1861	0.0415367344377773\\
1871	0.0410342302334122\\
1881	0.0409844798012031\\
1891	0.0408149698033996\\
1901	0.0403739390676201\\
1911	0.0400556636753934\\
1921	0.0396607383446015\\
1931	0.0396104902779148\\
1941	0.0394077578901984\\
1951	0.039244646345853\\
1961	0.0390729234737986\\
1971	0.0388667157270922\\
1981	0.0389923051446219\\
1991	0.0386956769601721\\
2001	0.0384824088957475\\
2011	0.0381650189381463\\
2021	0.037882300601644\\
2031	0.0377941516345507\\
2041	0.0379160532532558\\
2051	0.0376755289646539\\
2061	0.0376950425193024\\
2071	0.0372895846950639\\
2081	0.0370426782255417\\
2091	0.0370014144059589\\
2101	0.0369230013301927\\
2111	0.0367081704911177\\
2121	0.0363142007527309\\
2131	0.0363952005809375\\
2141	0.0366583931051508\\
2151	0.0366506124377148\\
2161	0.036328963216636\\
2171	0.0360184615107497\\
2181	0.0361753966722076\\
2191	0.036040756769102\\
2201	0.0357451757535268\\
2211	0.0355212848630184\\
2221	0.0357913735414431\\
2231	0.0354674732887432\\
2241	0.0352754220146688\\
2251	0.0354173101986859\\
2261	0.0357371609435438\\
2271	0.0355744223542668\\
2281	0.0353318747305106\\
2291	0.0352430086165971\\
2301	0.0352435859328224\\
2311	0.0353989448275754\\
2321	0.0351325357803899\\
2331	0.0354264388529042\\
2341	0.0352648506528604\\
2351	0.035008933134648\\
2361	0.0351167763364778\\
2371	0.0349736604085273\\
2381	0.0348676527068626\\
2391	0.0344802373692609\\
2401	0.0344861985624806\\
2411	0.0345233634842465\\
2421	0.0341347188246756\\
2431	0.0338965623698799\\
2441	0.0339557759752637\\
2451	0.033748648180099\\
2461	0.033483911881661\\
2471	0.0333808412243125\\
2481	0.0333944883880777\\
2491	0.0333085076770291\\
2501	0.0331373277001397\\
2511	0.0331598809152739\\
2521	0.0331930639884117\\
2531	0.0330204064473759\\
2541	0.0330277381093827\\
2551	0.0329251965027087\\
2561	0.0328348255860887\\
2571	0.0326174807129054\\
2581	0.0324936713444581\\
2591	0.0324149833841234\\
2601	0.0323298573611366\\
2611	0.0322311067877942\\
2621	0.0320834414328026\\
2631	0.0319629927232706\\
2641	0.0318360661746425\\
2651	0.0317980887262107\\
2661	0.0318111289578621\\
2671	0.0317030523895648\\
2681	0.0314834307368234\\
2691	0.0312271475143784\\
2701	0.0311932590842664\\
2711	0.0309863886368297\\
2721	0.0311046613086268\\
2731	0.0309627575377994\\
2741	0.0306839837168258\\
2751	0.0306389309674018\\
2761	0.0306314067306705\\
2771	0.0304709981608656\\
2781	0.0303041004917603\\
2791	0.0303522663165566\\
2801	0.0303404065978572\\
2811	0.0302846295083814\\
2821	0.0299301512314569\\
2831	0.0298381322929441\\
2841	0.029853678549643\\
2851	0.0297945421398668\\
2861	0.0297544096613663\\
2871	0.0293749763881522\\
2881	0.0293970469953014\\
2891	0.0291790766516108\\
2901	0.0290261852003642\\
2911	0.0288713339033637\\
2921	0.0288290557085424\\
2931	0.0286294742113535\\
2941	0.0282829593799232\\
2951	0.0280390503862224\\
2961	0.0282499963226332\\
2971	0.0282905995375276\\
2981	0.0281568471264287\\
2991	0.0279680146761987\\
3001	0.027890836181921\\
3011	0.0278333348630279\\
3021	0.0276917110365882\\
3031	0.0275578050083221\\
3041	0.0273340089981882\\
3051	0.0272861830026641\\
3061	0.0270617248390551\\
3071	0.0271411684444031\\
3081	0.0272019631871102\\
3091	0.0269603695901223\\
3101	0.026713917983812\\
3111	0.0263309008903421\\
3121	0.0261900888587974\\
3131	0.0260845376387133\\
3141	0.0261152646545024\\
3151	0.0259015437348791\\
3161	0.0259310241031508\\
3171	0.0259102185679414\\
3181	0.0258362071368734\\
3191	0.0258215092170509\\
3201	0.0258310938333923\\
3211	0.0256238738273905\\
3221	0.0253656635065398\\
3231	0.0251861676698827\\
3241	0.0250147115444431\\
3251	0.0252853081951687\\
3261	0.0253888334413124\\
3271	0.0252620045332756\\
3281	0.025080970838082\\
3291	0.0252656534323014\\
3301	0.02498782427142\\
3311	0.0248018237781798\\
3321	0.0247610979612924\\
3331	0.0247084920297477\\
3341	0.0246320595702116\\
3351	0.0247336309895766\\
3361	0.0245562007222868\\
3371	0.0244271943496196\\
3381	0.0242349863221646\\
3391	0.024283785280503\\
3401	0.0243298500401282\\
3411	0.0241288577314924\\
3421	0.0241255154700291\\
3431	0.0238478053363895\\
3441	0.0237468841789951\\
3451	0.0237403506992751\\
3461	0.0236058870542111\\
3471	0.0235492904311584\\
3481	0.0236310586262041\\
3491	0.0235374865320298\\
3501	0.0233826817032927\\
3511	0.0233450282041756\\
3521	0.0232911880841916\\
3531	0.0232126090146748\\
3541	0.0230694712398681\\
3551	0.0230729580156742\\
3561	0.0230885593683243\\
3571	0.0231186826971084\\
3581	0.0229819553094269\\
3591	0.0229855503032411\\
3601	0.0228691051252424\\
3611	0.0228550277169809\\
3621	0.0227007086852983\\
3631	0.0226257983136736\\
3641	0.0225513063550641\\
3651	0.022245768680652\\
3661	0.0223031221066788\\
3671	0.0222938944222237\\
3681	0.0222119836353711\\
3691	0.0219972347474398\\
3701	0.0219549659494499\\
3711	0.0218939011449579\\
3721	0.0219065286666087\\
3731	0.0217772066387924\\
3741	0.0217127202947941\\
3751	0.02166356708125\\
3761	0.021587671502542\\
3771	0.021499468661616\\
3781	0.0215189134869934\\
3791	0.0214446553607989\\
3801	0.0213597189397659\\
3811	0.0210742613251001\\
3821	0.020935976863265\\
3831	0.020977192398664\\
3841	0.0209439279871815\\
3851	0.0208966353660815\\
3861	0.0208066207230855\\
3871	0.0206286976748967\\
3881	0.0204325179810192\\
3891	0.0203118163204198\\
3901	0.0203354990926238\\
3911	0.0202498839645305\\
3921	0.0201293109892083\\
3931	0.0199878904614087\\
3941	0.0201001353516752\\
3951	0.0202083090610303\\
3961	0.0202267269249777\\
3971	0.0200767151331893\\
3981	0.0200235187990653\\
3991	0.0199825769967425\\
};
\end{axis}
\end{tikzpicture}%

==> plots_fix_alpha/maxviolation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figurewidth,
% height=0.75\figurewidth,
width=1.902\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={max avg violation},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.288215590655133\\
11	0.00798507857666899\\
21	0.00377991682620745\\
31	0.00239728507685529\\
41	0.00193156447576822\\
51	0.00167469714617771\\
61	0.00133339442283653\\
71	0.00101950808774775\\
81	0.000895679361797319\\
91	0.000896327025675224\\
101	0.000917557937121768\\
111	0.000894717258686082\\
121	0.000929715126960615\\
131	0.00102023133590873\\
141	0.000915594677021346\\
151	0.000882368987470744\\
161	0.000900212125445011\\
171	0.000810196600628049\\
181	0.000770400758739991\\
191	0.00076954889647087\\
201	0.000778444446695848\\
211	0.00079060375232849\\
221	0.000795298906329881\\
231	0.000823025617455843\\
241	0.000860295855426842\\
251	0.000853994697478434\\
261	0.000827516637046867\\
271	0.000804120553200709\\
281	0.000797266064261967\\
291	0.000761936978336806\\
301	0.000760734309275803\\
311	0.000769758155747082\\
321	0.000736886194124335\\
331	0.000719175536066896\\
341	0.000728057627019479\\
351	0.000716106971163721\\
361	0.000713590394110595\\
371	0.000704004878562078\\
381	0.000678272941317536\\
391	0.000664223904644093\\
401	0.000662332648076587\\
411	0.000665048348182436\\
421	0.000652613446876395\\
431	0.000650309535452719\\
441	0.000650514619551752\\
451	0.000646356740163979\\
461	0.000634591179420199\\
471	0.000622595720347969\\
481	0.000623675921641051\\
491	0.000621149672385221\\
501	0.000609743355592972\\
511	0.000599661349179108\\
521	0.000601749157510422\\
531	0.000604394987647774\\
541	0.000596416961538601\\
551	0.000584516457084942\\
561	0.000565453177295198\\
571	0.000562420136834646\\
581	0.000551979521197836\\
591	0.000550134411119503\\
601	0.000541863467856396\\
611	0.000535080325386358\\
621	0.000522448857300252\\
631	0.000518629034975813\\
641	0.000511350371589639\\
651	0.000500622737424398\\
661	0.000498067260797618\\
671	0.000492765163849174\\
681	0.000487325916589548\\
691	0.000488354862154054\\
701	0.000486855388620424\\
711	0.000483902334873996\\
721	0.000475504198356708\\
731	0.000473292164619087\\
741	0.000462673112238731\\
751	0.000451364337067464\\
761	0.000449538905513268\\
771	0.000448971176738827\\
781	0.000445247343891159\\
791	0.000443280523729687\\
801	0.000438267500118002\\
811	0.000439727780478606\\
821	0.00044730806790048\\
831	0.000446331599942361\\
841	0.000442935920977261\\
851	0.000442791849931081\\
861	0.000439840977394389\\
871	0.000435783780573016\\
881	0.000432386891549905\\
891	0.000433720636405349\\
901	0.000435947223482738\\
911	0.00043551096485598\\
921	0.000430852742653849\\
931	0.000428728643091072\\
941	0.000422350543267791\\
951	0.000419715304176443\\
961	0.000414564690828655\\
971	0.000407227292713857\\
981	0.000405975454337863\\
991	0.00040583615382962\\
1001	0.000400895156099283\\
1011	0.000399873901675912\\
1021	0.000395900065793291\\
1031	0.000393778551985768\\
1041	0.000392222313595547\\
1051	0.000391064272618174\\
1061	0.000387062993738141\\
1071	0.000384659308203341\\
1081	0.000384583594276201\\
1091	0.000384824557897627\\
1101	0.000383724411714026\\
1111	0.00038649981269641\\
1121	0.000386659458274548\\
1131	0.000384642035754516\\
1141	0.000385999214250233\\
1151	0.000384352817286347\\
1161	0.000381992382534312\\
1171	0.000380148680922875\\
1181	0.000376704249871837\\
1191	0.000377183189599879\\
1201	0.000376423672389289\\
1211	0.000375854165825055\\
1221	0.000376727072424979\\
1231	0.000374920890364331\\
1241	0.000372555604015806\\
1251	0.000370685299735117\\
1261	0.000369786556842667\\
1271	0.00036661267466753\\
1281	0.000364095694251625\\
1291	0.000363184194093054\\
1301	0.00036236253982982\\
1311	0.000360904024970058\\
1321	0.000359310025839034\\
1331	0.000356464600491773\\
1341	0.000355698106506456\\
1351	0.000354391551922815\\
1361	0.000353590100896838\\
1371	0.000352613427267\\
1381	0.000353965888813409\\
1391	0.000352785981608103\\
1401	0.000352143268407663\\
1411	0.000351177279059705\\
1421	0.00035050232174599\\
1431	0.000350307597280022\\
1441	0.000349327802617363\\
1451	0.000347009103905424\\
1461	0.000344889500680252\\
1471	0.000343751084572601\\
1481	0.000342972283233684\\
1491	0.000342517933677743\\
1501	0.000341628730378549\\
1511	0.000340956663210353\\
1521	0.000339696719481598\\
1531	0.000337283535812706\\
1541	0.000336286629144334\\
1551	0.000334934742911694\\
1561	0.00033402685742206\\
1571	0.000333285671311957\\
1581	0.000332559206911031\\
1591	0.0003318912229589\\
1601	0.000331131836691836\\
1611	0.000331279842252807\\
1621	0.000330872970581707\\
1631	0.00032987253710734\\
1641	0.000329756474185174\\
1651	0.000330173955380726\\
1661	0.000328968881216503\\
1671	0.000329474808522856\\
1681	0.000329228946824712\\
1691	0.000328612290042235\\
1701	0.000327345887403258\\
1711	0.00032495201982774\\
1721	0.000322806902055186\\
1731	0.000321828028620262\\
1741	0.000321022239649155\\
1751	0.000319829471983236\\
1761	0.000318700019592237\\
1771	0.000318368846930553\\
1781	0.000318850865068557\\
1791	0.000318076781084856\\
1801	0.000316902954769611\\
1811	0.000316563113692189\\
1821	0.000316532109365584\\
1831	0.000317179373955681\\
1841	0.000316558995869393\\
1851	0.000315444881558295\\
1861	0.000315314962066261\\
1871	0.000315103183163505\\
1881	0.000314738868546904\\
1891	0.000314583567535805\\
1901	0.000314042804094803\\
1911	0.000313103357425767\\
1921	0.000312274542167784\\
1931	0.000312873502049111\\
1941	0.000312547951741683\\
1951	0.000310527017016765\\
1961	0.000309477823507112\\
1971	0.000308761185604861\\
1981	0.000307243913787517\\
1991	0.000305682959454247\\
2001	0.000303667245577017\\
2011	0.000303388978826086\\
2021	0.000303058841388031\\
2031	0.000303220406228332\\
2041	0.000302581234841339\\
2051	0.000301492936400795\\
2061	0.000300479313306139\\
2071	0.000299625640228672\\
2081	0.000298852756238051\\
2091	0.000298041456989604\\
2101	0.000297046383689722\\
2111	0.000295691486753442\\
2121	0.000295435054610662\\
2131	0.000293883149314663\\
2141	0.000292858850422753\\
2151	0.000291827297426048\\
2161	0.000291091911283428\\
2171	0.00029058643529765\\
2181	0.000288986013709036\\
2191	0.000288031737775431\\
2201	0.000287226903075138\\
2211	0.000287253323483275\\
2221	0.000286773458934694\\
2231	0.000285815243918599\\
2241	0.000285746889391689\\
2251	0.000284925922567322\\
2261	0.000284123552747689\\
2271	0.000283730749217076\\
2281	0.000282935022370639\\
2291	0.000281556962413741\\
2301	0.000280533623926072\\
2311	0.000279694287844873\\
2321	0.000278683040534682\\
2331	0.000277100383399688\\
2341	0.000275933550777637\\
2351	0.000274797430272113\\
2361	0.000274494729590167\\
2371	0.000273389528397148\\
2381	0.000273338382468913\\
2391	0.000272777255341998\\
2401	0.000272674902946871\\
2411	0.000272686474449331\\
2421	0.000272174841256222\\
2431	0.000271805512952224\\
2441	0.000270583801289666\\
2451	0.000269994735535745\\
2461	0.000269236511069583\\
2471	0.000268428614574903\\
2481	0.000267914557908228\\
2491	0.000266830829793188\\
2501	0.000266206937745347\\
2511	0.00026585473959141\\
2521	0.000265982053337348\\
2531	0.000265559743561273\\
2541	0.000264948161457655\\
2551	0.000264245128115609\\
2561	0.00026378893383322\\
2571	0.00026307501475855\\
2581	0.000262753014002138\\
2591	0.00026254103472729\\
2601	0.000262086449376009\\
2611	0.000261254072094467\\
2621	0.000260715496387919\\
2631	0.00026024685590162\\
2641	0.000259728691529465\\
2651	0.000259177353399919\\
2661	0.000259405210889556\\
2671	0.000259198758766639\\
2681	0.000258534140999528\\
2691	0.000258447620532317\\
2701	0.000258023183577616\\
2711	0.000257381788193172\\
2721	0.000256634762010369\\
2731	0.000255906325316612\\
2741	0.000255228271251818\\
2751	0.000254306498123123\\
2761	0.000254615007470563\\
2771	0.000253411137792279\\
2781	0.000252980005369147\\
2791	0.000252392319194844\\
2801	0.000251445350138556\\
2811	0.000250614756468938\\
2821	0.000249916839107867\\
2831	0.000249422836833055\\
2841	0.000248893732515012\\
2851	0.000248524188104884\\
2861	0.000248306535294409\\
2871	0.000248385597520269\\
2881	0.000247771941154292\\
2891	0.000247342332154096\\
2901	0.000247137872896337\\
2911	0.000246597894635164\\
2921	0.000246228604375361\\
2931	0.000245696690167416\\
2941	0.000245199496123128\\
2951	0.000244843903848687\\
2961	0.000244364666426444\\
2971	0.000243949688908302\\
2981	0.000243523585513131\\
2991	0.000242945523755301\\
3001	0.00024271592746156\\
3011	0.000242436774713245\\
3021	0.00024197829916911\\
3031	0.000242270412750949\\
3041	0.000242241695500622\\
3051	0.00024196200830719\\
3061	0.000242314383046514\\
3071	0.000241743432275138\\
3081	0.000241159071505432\\
3091	0.00024063681281345\\
3101	0.000240236333392121\\
3111	0.000239855141544195\\
3121	0.000239493450944253\\
3131	0.000238327807330923\\
3141	0.000237943367070338\\
3151	0.000237460242349595\\
3161	0.000237019909209923\\
3171	0.000236711416822908\\
3181	0.000236299873341294\\
3191	0.000235762839506925\\
3201	0.000235505277434157\\
3211	0.000234959200568572\\
3221	0.000234476683032647\\
3231	0.000234002337680223\\
3241	0.000234367349801041\\
3251	0.000234267347806484\\
3261	0.00023429927799089\\
3271	0.000233942087397511\\
3281	0.000233552606424442\\
3291	0.000233378074478818\\
3301	0.000233181598119661\\
3311	0.000232780136940178\\
3321	0.000232158529901167\\
3331	0.000231937732042906\\
3341	0.000231429406630004\\
3351	0.000230982057380183\\
3361	0.000230345870717741\\
3371	0.000230206250834586\\
3381	0.0002301202423095\\
3391	0.000229740690231524\\
3401	0.000229736115793633\\
3411	0.000229510661417818\\
3421	0.000229150515945073\\
3431	0.000228492197499784\\
3441	0.000228432444306656\\
3451	0.000227920950255273\\
3461	0.000227666941940297\\
3471	0.000228039853216188\\
3481	0.000227785695991276\\
3491	0.000227404821330034\\
3501	0.000227102679238684\\
3511	0.000226714059680708\\
3521	0.000226301399086023\\
3531	0.00022610234917195\\
3541	0.000225559538212826\\
3551	0.000224862856359901\\
3561	0.000224562700399875\\
3571	0.000224281390598549\\
3581	0.000223939039410228\\
3591	0.000223509888911421\\
3601	0.000223130667902276\\
3611	0.000222990231646386\\
3621	0.000222834046664099\\
3631	0.000222085074061769\\
3641	0.000222120899579122\\
3651	0.000221975156224369\\
3661	0.000221239373388123\\
3671	0.00022095936540577\\
3681	0.000220579431160693\\
3691	0.000220371890647976\\
3701	0.00022009699590559\\
3711	0.000220168113825565\\
3721	0.000219873179368078\\
3731	0.000219377432119877\\
3741	0.000219411600190474\\
3751	0.00021948414157002\\
3761	0.000219295805251664\\
3771	0.000219261856751167\\
3781	0.000218595031254227\\
3791	0.000218366563871907\\
3801	0.00021786972172008\\
3811	0.000217173952022554\\
3821	0.000217374342127096\\
3831	0.000217030868694379\\
3841	0.000216504570048122\\
3851	0.000216106948408624\\
3861	0.000215608600886266\\
3871	0.000215515783231609\\
3881	0.000215243315223292\\
3891	0.000214685578722208\\
3901	0.000214535787630919\\
3911	0.000214526873939402\\
3921	0.000214104735732609\\
3931	0.000213925161494133\\
3941	0.000213540550966897\\
3951	0.000213316280002561\\
3961	0.000212955303300386\\
3971	0.000212973734279415\\
3981	0.000212864365138144\\
3991	0.000212577674325202\\
};
\addlegendentry{{\scriptsize $-\min\limits _{i\in I(x_{t})}g_{t,i}({x}_{t})$}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	1\\
11	0.301511344577764\\
21	0.218217890235992\\
31	0.179605302026775\\
41	0.156173761888606\\
51	0.140028008402801\\
61	0.128036879932896\\
71	0.118678165819385\\
81	0.111111111111111\\
91	0.104828483672192\\
101	0.0995037190209989\\
111	0.0949157995752499\\
121	0.0909090909090909\\
131	0.0873704056661038\\
141	0.0842151921066519\\
151	0.0813788458771159\\
161	0.0788110406239101\\
171	0.0764719112901873\\
181	0.0743294146247166\\
191	0.0723574605292422\\
201	0.0705345615858598\\
211	0.0688428390821514\\
221	0.0672672793996312\\
231	0.0657951694959769\\
241	0.0644156626400831\\
251	0.0631194403097803\\
261	0.0618984460590173\\
271	0.0607456739230787\\
281	0.0596549986271894\\
291	0.0586210381760549\\
301	0.0576390417704235\\
311	0.0567047977123743\\
321	0.0558145572185948\\
331	0.0549649709929313\\
341	0.0541530361073882\\
351	0.0533760512683624\\
361	0.0526315789473684\\
371	0.0519174131651165\\
381	0.051231551957856\\
391	0.0505721737424174\\
401	0.0499376169438922\\
411	0.049326362366699\\
421	0.0487370178828579\\
431	0.0481683050859088\\
441	0.0476190476190476\\
451	0.0470881609348011\\
461	0.0465746432832622\\
471	0.0460775677584091\\
481	0.0455960752587553\\
491	0.0451293682406524\\
501	0.044676705160877\\
511	0.0442373955203809\\
521	0.0438107954338324\\
531	0.0433963036602746\\
541	0.0429933580392348\\
551	0.0426014322842305\\
561	0.0422200330920749\\
571	0.0418486975318687\\
581	0.0414869906822511\\
591	0.0411345034894864\\
601	0.0407908508224002\\
611	0.0404556697031367\\
621	0.0401286176952564\\
631	0.0398093714329016\\
641	0.0394976252766682\\
651	0.039193090083481\\
661	0.0388954920792207\\
671	0.0386045718241091\\
681	0.0383200832619674\\
691	0.0380417928454267\\
701	0.0377694787300249\\
711	0.0375029300308675\\
721	0.0372419461361929\\
731	0.0369863360727655\\
741	0.0367359179185323\\
751	0.0364905182584413\\
761	0.0362499716797207\\
771	0.036014120303281\\
781	0.0357828133482257\\
791	0.0355559067267389\\
801	0.0353332626668787\\
811	0.0351147493610312\\
821	0.0349002406379888\\
831	0.034689615656798\\
841	0.0344827586206897\\
851	0.034279558509553\\
861	0.0340799088295499\\
871	0.0338837073785849\\
881	0.0336908560264605\\
891	0.0335012605086404\\
901	0.0333148302326385\\
911	0.0331314780961286\\
921	0.0329511203159468\\
931	0.0327736762672231\\
941	0.0325990683319404\\
951	0.0324272217562761\\
961	0.032258064516129\\
971	0.032091527190284\\
981	0.031927542840705\\
991	0.0317660468994898\\
1001	0.0316069770620507\\
1011	0.0314502731861219\\
1021	0.0312958771962203\\
1031	0.031143732993215\\
1041	0.0309937863686872\\
1051	0.0308459849237818\\
1061	0.0307002779922758\\
1071	0.030556616567607\\
1081	0.0304149532336237\\
1091	0.0302752420988336\\
1101	0.0301374387339456\\
1111	0.0300015001125094\\
1121	0.0298673845544749\\
1131	0.0297350516725026\\
1141	0.0296044623208669\\
1151	0.0294755785468069\\
1161	0.0293483635441875\\
1171	0.0292227816093402\\
1181	0.0290987980989663\\
1191	0.0289763793899872\\
1201	0.0288554928412381\\
1211	0.0287361067569039\\
1221	0.0286181903516071\\
1231	0.0285017137170574\\
1241	0.028386647790183\\
1251	0.0282729643226657\\
1261	0.0281606358518076\\
1271	0.0280496356726607\\
1281	0.0279399378113556\\
1291	0.0278315169995688\\
1301	0.0277243486500714\\
1311	0.0276184088333054\\
1321	0.0275136742549375\\
1331	0.0274101222343421\\
1341	0.027307730683968\\
1351	0.0272064780895472\\
1361	0.0271063434911047\\
1371	0.0270073064647318\\
1381	0.0269093471050862\\
1391	0.0268124460085859\\
1401	0.0267165842572632\\
1411	0.0266217434032501\\
1421	0.0265279054538646\\
1431	0.0264350528572715\\
1441	0.0263431684886916\\
1451	0.0262522356371343\\
1461	0.0261622379926302\\
1471	0.026073159633943\\
1481	0.0259849850167371\\
1491	0.0258976989621835\\
1501	0.0258112866459834\\
1511	0.0257257335877919\\
1521	0.0256410256410256\\
1531	0.0255571489830357\\
1541	0.0254740901056334\\
1551	0.0253918358059513\\
1561	0.0253103731776277\\
1571	0.0252296896022997\\
1581	0.0251497727413928\\
1591	0.025070610528195\\
1601	0.0249921911602031\\
1611	0.0249145030917312\\
1621	0.0248375350267704\\
1631	0.0247612759120891\\
1641	0.0246857149305656\\
1651	0.0246108414947426\\
1661	0.0245366452405958\\
1671	0.0244631160215077\\
1681	0.024390243902439\\
1691	0.0243180191542899\\
1701	0.0242464322484436\\
1711	0.0241754738514862\\
1721	0.0241051348200948\\
1731	0.0240354061960886\\
1741	0.0239662792016371\\
1751	0.0238977452346176\\
1761	0.0238297958641196\\
1771	0.0237624228260879\\
1781	0.0236956180191007\\
1791	0.0236293735002779\\
1801	0.0235636814813137\\
1811	0.0234985343246308\\
1821	0.0234339245396506\\
1831	0.023369844779175\\
1841	0.0233062878358772\\
1851	0.0232432466388968\\
1861	0.0231807142505352\\
1871	0.0231186838630488\\
1881	0.0230571487955358\\
1891	0.0229961024909137\\
1901	0.0229355385129844\\
1911	0.0228754505435839\\
1921	0.0228158323798138\\
1931	0.0227566779313515\\
1941	0.0226979812178369\\
1951	0.0226397363663329\\
1961	0.0225819376088572\\
1971	0.0225245792799829\\
1981	0.0224676558145057\\
1991	0.0224111617451764\\
2001	0.0223550917004948\\
2011	0.0222994404025646\\
2021	0.0222442026650065\\
2031	0.0221893733909281\\
2041	0.0221349475709486\\
2051	0.022080920281276\\
2061	0.0220272866818363\\
2071	0.0219740420144524\\
2081	0.0219211816010707\\
2091	0.0218687008420348\\
2101	0.0218165952144043\\
2111	0.0217648602703177\\
2121	0.0217134916353974\\
2131	0.0216624850071962\\
2141	0.0216118361536838\\
2151	0.0215615409117717\\
2161	0.0215115951858759\\
2171	0.0214619949465163\\
2181	0.0214127362289512\\
2191	0.0213638151318456\\
2201	0.0213152278159744\\
2211	0.0212669705029557\\
2221	0.0212190394740174\\
2231	0.0211714310687934\\
2241	0.0211241416841493\\
2251	0.0210771677730368\\
2261	0.0210305058433768\\
2271	0.0209841524569685\\
2281	0.0209381042284253\\
2291	0.0208923578241367\\
2301	0.0208469099612542\\
2311	0.0208017574067017\\
2321	0.0207568969762101\\
2331	0.0207123255333733\\
2341	0.0206680399887278\\
2351	0.0206240372988527\\
2361	0.0205803144654915\\
2371	0.020536868534694\\
2381	0.0204936965959779\\
2391	0.0204507957815101\\
2401	0.0204081632653061\\
2411	0.0203657962624486\\
2421	0.0203236920283231\\
2431	0.0202818478578709\\
2441	0.0202402610848597\\
2451	0.0201989290811694\\
2461	0.020157849256095\\
2471	0.0201170190556642\\
2481	0.0200764359619706\\
2491	0.0200360974925215\\
2501	0.0199960011996001\\
2511	0.0199561446696417\\
2521	0.0199165255226231\\
2531	0.0198771414114662\\
2541	0.0198379900214539\\
2551	0.019799069069658\\
2561	0.0197603763043811\\
2571	0.0197219095046087\\
2581	0.0196836664794739\\
2591	0.0196456450677336\\
2601	0.0196078431372549\\
2611	0.0195702585845135\\
2621	0.0195328893341018\\
2631	0.0194957333382473\\
2641	0.0194587885763417\\
2651	0.0194220530544791\\
2661	0.019385524805004\\
2671	0.019349201886069\\
2681	0.0193130823812005\\
2691	0.0192771643988747\\
2701	0.0192414460721011\\
2711	0.0192059255580152\\
2721	0.0191706010374788\\
2731	0.019135470714689\\
2741	0.0191005328167945\\
2751	0.01906578559352\\
2761	0.0190312273167978\\
2771	0.0189968562804069\\
2781	0.0189626707996191\\
2791	0.0189286692108524\\
2801	0.0188948498713306\\
2811	0.01886121115875\\
2821	0.0188277514709529\\
2831	0.0187944692256065\\
2841	0.0187613628598894\\
2851	0.0187284308301824\\
2861	0.018695671611767\\
2871	0.0186630836985285\\
2881	0.0186306656026652\\
2891	0.0185984158544034\\
2901	0.018566333001717\\
2911	0.0185344156100532\\
2921	0.0185026622620632\\
2931	0.0184710715573377\\
2941	0.0184396421121472\\
2951	0.0184083725591882\\
2961	0.0183772615473324\\
2971	0.0183463077413822\\
2981	0.0183155098218299\\
2991	0.018284866484621\\
3001	0.0182543764409228\\
3011	0.0182240384168966\\
3021	0.0181938511534741\\
3031	0.0181638134061377\\
3041	0.0181339239447053\\
3051	0.0181041815531189\\
3061	0.0180745850292363\\
3071	0.018045133184627\\
3081	0.0180158248443725\\
3091	0.0179866588468685\\
3101	0.0179576340436322\\
3111	0.017928749299112\\
3121	0.017900003490501\\
3131	0.0178713955075539\\
3141	0.0178429242524063\\
3151	0.0178145886393985\\
3161	0.0177863875949011\\
3171	0.0177583200571442\\
3181	0.0177303849760498\\
3191	0.0177025813130662\\
3201	0.0176749080410067\\
3211	0.0176473641438894\\
3221	0.0176199486167808\\
3231	0.017592660465642\\
3241	0.0175654987071771\\
3251	0.0175384623686846\\
3261	0.0175115504879107\\
3271	0.0174847621129059\\
3281	0.0174580963018832\\
3291	0.0174315521230793\\
3301	0.0174051286546177\\
3311	0.0173788249843743\\
3321	0.0173526402098451\\
3331	0.0173265734380163\\
3341	0.0173006237852361\\
3351	0.017274790377089\\
3361	0.0172490723482722\\
3371	0.0172234688424738\\
3381	0.0171979790122527\\
3391	0.0171726020189215\\
3401	0.0171473370324297\\
3411	0.0171221832312505\\
3421	0.0170971398022681\\
3431	0.0170722059406674\\
3441	0.0170473808498256\\
3451	0.0170226637412049\\
3461	0.0169980538342476\\
3471	0.0169735503562725\\
3481	0.0169491525423729\\
3491	0.0169248596353165\\
3501	0.0169006708854465\\
3511	0.0168765855505845\\
3521	0.016852602895935\\
3531	0.016828722193991\\
3541	0.0168049427244415\\
3551	0.0167812637740801\\
3561	0.0167576846367152\\
3571	0.0167342046130817\\
3581	0.0167108230107536\\
3591	0.0166875391440586\\
3601	0.0166643523339933\\
3611	0.0166412619081403\\
3621	0.0166182672005859\\
3631	0.0165953675518401\\
3641	0.0165725623087565\\
3651	0.0165498508244544\\
3661	0.0165272324582418\\
3671	0.0165047065755392\\
3681	0.016482272547805\\
3691	0.0164599297524617\\
3701	0.0164376775728237\\
3711	0.0164155153980254\\
3721	0.0163934426229508\\
3731	0.0163714586481645\\
3741	0.0163495628798429\\
3751	0.0163277547297068\\
3761	0.0163060336149556\\
3771	0.0162843989582011\\
3781	0.0162628501874036\\
3791	0.0162413867358081\\
3801	0.016220008041882\\
3811	0.0161987135492528\\
3821	0.0161775027066481\\
3831	0.0161563749678348\\
3841	0.0161353297915607\\
3851	0.0161143666414959\\
3861	0.0160934849861756\\
3871	0.0160726842989432\\
3881	0.0160519640578949\\
3891	0.0160313237458244\\
3901	0.0160107628501689\\
3911	0.0159902808629553\\
3921	0.015969877280748\\
3931	0.0159495516045965\\
3941	0.0159293033399843\\
3951	0.0159091319967783\\
3961	0.0158890370891791\\
3971	0.0158690181356718\\
3981	0.0158490746589775\\
3991	0.0158292061860056\\
};
\addlegendentry{{\scriptsize $\quad\qquad 1/\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.270537641825797\\
11	0.00262463065417443\\
21	0.000757405376112015\\
31	0.000752294157816417\\
41	0.000508767679480346\\
51	0.000427965185783321\\
61	0.000473644396573407\\
71	0.00053299397641185\\
81	0.000398231677121632\\
91	0.000482672399617197\\
101	0.000482743448749108\\
111	0.000439150404243489\\
121	0.000444576028098114\\
131	0.000446098935225646\\
141	0.000444228157176014\\
151	0.000434862981968281\\
161	0.00036738321265079\\
171	0.000357039651030718\\
181	0.000383198402283945\\
191	0.000426700873378124\\
201	0.00040224206558314\\
211	0.000388576260200812\\
221	0.000382302689541103\\
231	0.000370361427329728\\
241	0.000359197942817825\\
251	0.000350356464469157\\
261	0.000362839054047905\\
271	0.00037148167342865\\
281	0.000362302031614553\\
291	0.000350430024041108\\
301	0.000354875150599807\\
311	0.000353802203807189\\
321	0.000324291614155732\\
331	0.000317000054820531\\
341	0.000296542024659114\\
351	0.000295202992247362\\
361	0.000319249966857535\\
371	0.00031401012515543\\
381	0.000273351510216063\\
391	0.000262911453578591\\
401	0.000287187518827781\\
411	0.00028382964571854\\
421	0.000276813994024063\\
431	0.000273723421876136\\
441	0.000266279520621251\\
451	0.000260713615235505\\
461	0.000258616021293424\\
471	0.000255005789220154\\
481	0.00025325113073215\\
491	0.000251906607233665\\
501	0.000249069325713071\\
511	0.00024553045479314\\
521	0.000243237563832677\\
531	0.000243150698397035\\
541	0.000243267813072681\\
551	0.000239474198353461\\
561	0.000235254540013693\\
571	0.000233225904124048\\
581	0.000232145944805431\\
591	0.000227952566300542\\
601	0.0002243878511\\
611	0.00022176089240184\\
621	0.000217750279999101\\
631	0.000215145801776004\\
641	0.000212136028739778\\
651	0.000212068565999569\\
661	0.000209068147467577\\
671	0.000206748956409902\\
681	0.000205073771230085\\
691	0.00020495024005801\\
701	0.000201825982014294\\
711	0.000203675624695308\\
721	0.000201411714691856\\
731	0.000197103080151987\\
741	0.000194664580970813\\
751	0.000195419545358474\\
761	0.000193613642902629\\
771	0.000193759003885318\\
781	0.000190370701619073\\
791	0.000182167098738108\\
801	0.000172140183875489\\
811	0.000174377024805768\\
821	0.000181137120648821\\
831	0.000171740605703175\\
841	0.000174376500179766\\
851	0.000179144697572045\\
861	0.000176009171334447\\
871	0.000179353052071359\\
881	0.000179210342426795\\
891	0.000178745749968996\\
901	0.000178308703700574\\
911	0.000175286824046173\\
921	0.000168948007379356\\
931	0.000174885703182653\\
941	0.000159068895282846\\
951	0.000149128223168345\\
961	0.000139548575298372\\
971	0.000124087767543591\\
981	0.000107130202057538\\
991	0.000107241972527886\\
1001	0.000105333408789724\\
1011	0.000105370354226768\\
1021	0.00010683758422264\\
1031	0.000106486832431442\\
1041	0.000105427354921866\\
1051	0.000102907673999557\\
1061	0.000100660717755208\\
1071	0.00010078175191713\\
1081	0.000100914118329797\\
1091	0.000100170201599773\\
1101	9.96487993634103e-05\\
1111	0.000100072723216092\\
1121	0.00010187808518728\\
1131	0.000101248503084863\\
1141	9.98977433168455e-05\\
1151	9.96594479527145e-05\\
1161	9.92451540201382e-05\\
1171	0.000100206546456741\\
1181	9.97353191605219e-05\\
1191	9.88411749066026e-05\\
1201	9.91313277648146e-05\\
1211	9.93197376898061e-05\\
1221	9.81727768506738e-05\\
1231	9.99508729396895e-05\\
1241	9.83410759259392e-05\\
1251	9.92939638244393e-05\\
1261	9.87623049190908e-05\\
1271	9.78361890266227e-05\\
1281	9.79331401226565e-05\\
1291	9.88457978828813e-05\\
1301	9.75256451575088e-05\\
1311	9.58537773900167e-05\\
1321	9.45224247459651e-05\\
1331	9.37799845945691e-05\\
1341	9.36822856545915e-05\\
1351	9.33915766962635e-05\\
1361	9.35280525155255e-05\\
1371	9.37162024763366e-05\\
1381	9.3290237927856e-05\\
1391	9.34815881979831e-05\\
1401	9.30486320324745e-05\\
1411	9.3273030965897e-05\\
1421	9.3047938023225e-05\\
1431	9.25116951017961e-05\\
1441	9.24352959550287e-05\\
1451	9.16396417848859e-05\\
1461	9.13919286923751e-05\\
1471	9.15959844194414e-05\\
1481	9.12001137599259e-05\\
1491	9.00008858884038e-05\\
1501	8.94436866417858e-05\\
1511	8.93013590420758e-05\\
1521	8.86194869108164e-05\\
1531	8.8273646789079e-05\\
1541	8.81416004856248e-05\\
1551	8.80847815301272e-05\\
1561	8.75484346127824e-05\\
1571	8.64117950326876e-05\\
1581	8.60295931791125e-05\\
1591	8.56371521440813e-05\\
1601	8.51533486214122e-05\\
1611	8.46882800530437e-05\\
1621	8.45929841554247e-05\\
1631	8.60234695208269e-05\\
1641	8.60329560628012e-05\\
1651	8.61906826437419e-05\\
1661	8.60661221848595e-05\\
1671	8.58241175013861e-05\\
1681	8.6697439623399e-05\\
1691	8.66661741840059e-05\\
1701	8.60842464464724e-05\\
1711	8.52667972849056e-05\\
1721	8.55998290646541e-05\\
1731	8.52646741435634e-05\\
1741	8.41281496073186e-05\\
1751	8.51051944146799e-05\\
1761	8.50222605567629e-05\\
1771	8.46765181361006e-05\\
1781	8.37547365141848e-05\\
1791	8.22932344624413e-05\\
1801	8.22970555504895e-05\\
1811	8.22871378553608e-05\\
1821	8.15825852025837e-05\\
1831	8.15505804150558e-05\\
1841	8.17173350495071e-05\\
1851	8.19558381940017e-05\\
1861	8.23408838429169e-05\\
1871	8.20363466992994e-05\\
1881	8.13707864388537e-05\\
1891	8.11977129811055e-05\\
1901	8.09946259582077e-05\\
1911	8.0385231160478e-05\\
1921	8.047402126236e-05\\
1931	8.01081224166888e-05\\
1941	7.99810190952126e-05\\
1951	7.91152178931168e-05\\
1961	7.86733827782527e-05\\
1971	7.85062693521611e-05\\
1981	7.8746535074343e-05\\
1991	7.87617939684102e-05\\
2001	7.85490322874054e-05\\
2011	7.83562071994647e-05\\
2021	7.81263660168122e-05\\
2031	7.78939848911835e-05\\
2041	7.7872547268095e-05\\
2051	7.85342843073089e-05\\
2061	7.81961216533851e-05\\
2071	7.78800963084782e-05\\
2081	7.83596673776695e-05\\
2091	7.8223352453192e-05\\
2101	7.80690375885129e-05\\
2111	7.78354584879519e-05\\
2121	7.78798538838571e-05\\
2131	7.72202586934692e-05\\
2141	7.6627374794278e-05\\
2151	7.64146889336947e-05\\
2161	7.58519404093818e-05\\
2171	7.58650848949065e-05\\
2181	7.48418804502732e-05\\
2191	7.43806605899564e-05\\
2201	7.40695474293684e-05\\
2211	7.44390829065786e-05\\
2221	7.44875278804667e-05\\
2231	7.42380701217892e-05\\
2241	7.49195719672326e-05\\
2251	7.52311649938021e-05\\
2261	7.45119938491305e-05\\
2271	7.51148103256728e-05\\
2281	7.50751763909121e-05\\
2291	7.46574749188157e-05\\
2301	7.41089848557195e-05\\
2311	7.38810841988973e-05\\
2321	7.36906896248311e-05\\
2331	7.30936008790022e-05\\
2341	7.29052529815617e-05\\
2351	7.25590845776551e-05\\
2361	7.31254933206553e-05\\
2371	7.28857751527743e-05\\
2381	7.26821815134145e-05\\
2391	7.25767226432958e-05\\
2401	7.23969993819097e-05\\
2411	7.19464280770654e-05\\
2421	7.1612534783315e-05\\
2431	7.17790178198505e-05\\
2441	7.16802162719774e-05\\
2451	7.13752178009217e-05\\
2461	7.1166513736219e-05\\
2471	7.11969610090914e-05\\
2481	7.12940529687431e-05\\
2491	7.12069545886464e-05\\
2501	7.09776906421698e-05\\
2511	7.10812583747593e-05\\
2521	7.08830999946453e-05\\
2531	7.08651644300535e-05\\
2541	7.11329682054091e-05\\
2551	7.08292949989787e-05\\
2561	7.04781307668722e-05\\
2571	7.02920001143285e-05\\
2581	7.01230135224289e-05\\
2591	6.98632893628499e-05\\
2601	6.94495709833676e-05\\
2611	6.9303429988443e-05\\
2621	6.90627170552507e-05\\
2631	6.90641830484977e-05\\
2641	6.88077955972593e-05\\
2651	6.88802108973341e-05\\
2661	6.90042689961517e-05\\
2671	6.89193572199931e-05\\
2681	6.87806699484911e-05\\
2691	6.86014605000353e-05\\
2701	6.82802995636531e-05\\
2711	6.81701502856611e-05\\
2721	6.8011117878985e-05\\
2731	6.77996599505952e-05\\
2741	6.77898676844651e-05\\
2751	6.77045758211575e-05\\
2761	6.71589522785209e-05\\
2771	6.63086451806924e-05\\
2781	6.64059203847722e-05\\
2791	6.67385127832875e-05\\
2801	6.65785353201636e-05\\
2811	6.65442142711498e-05\\
2821	6.66192012238372e-05\\
2831	6.62519599979934e-05\\
2841	6.60974723733864e-05\\
2851	6.63432866026782e-05\\
2861	6.59672748840937e-05\\
2871	6.57588267425399e-05\\
2881	6.55254192322425e-05\\
2891	6.52999708117188e-05\\
2901	6.50099425948362e-05\\
2911	6.48926514279053e-05\\
2921	6.49393178701049e-05\\
2931	6.54135978973387e-05\\
2941	6.54665812013504e-05\\
2951	6.5270353832082e-05\\
2961	6.51307845418548e-05\\
2971	6.48583707228076e-05\\
2981	6.45904685692728e-05\\
2991	6.46395961776255e-05\\
3001	6.47482018247382e-05\\
3011	6.43595574296737e-05\\
3021	6.4048748363544e-05\\
3031	6.3801932330465e-05\\
3041	6.3709042592504e-05\\
3051	6.35547965506468e-05\\
3061	6.36887392390466e-05\\
3071	6.33555371825632e-05\\
3081	6.2902666544414e-05\\
3091	6.27201691086946e-05\\
3101	6.26446680089581e-05\\
3111	6.26144026872165e-05\\
3121	6.27373684332023e-05\\
3131	6.25923988679235e-05\\
3141	6.24642426584461e-05\\
3151	6.25030544860319e-05\\
3161	6.23223391244454e-05\\
3171	6.24411683057262e-05\\
3181	6.25303119889432e-05\\
3191	6.25849890078334e-05\\
3201	6.24405292299783e-05\\
3211	6.23485894765696e-05\\
3221	6.22217870298514e-05\\
3231	6.22947557468098e-05\\
3241	6.22243900037906e-05\\
3251	6.20853898823622e-05\\
3261	6.18930565814097e-05\\
3271	6.2273380783533e-05\\
3281	6.23939298152195e-05\\
3291	6.23887910723104e-05\\
3301	6.27582522370761e-05\\
3311	6.27493852798476e-05\\
3321	6.26380790161148e-05\\
3331	6.2442383552563e-05\\
3341	6.23020588392721e-05\\
3351	6.22583624781691e-05\\
3361	6.23079140124801e-05\\
3371	6.22260926124613e-05\\
3381	6.21029292865464e-05\\
3391	6.21100903505228e-05\\
3401	6.15484343519455e-05\\
3411	6.18359309643686e-05\\
3421	6.17495885308576e-05\\
3431	6.16456118891124e-05\\
3441	6.14672615703259e-05\\
3451	6.11172803051317e-05\\
3461	6.08802464559965e-05\\
3471	6.06937041664282e-05\\
3481	6.06425061400117e-05\\
3491	6.04216566581111e-05\\
3501	6.03605425399571e-05\\
3511	6.01745295709002e-05\\
3521	6.00801156259585e-05\\
3531	5.990452231509e-05\\
3541	5.96987260682774e-05\\
3551	5.95888565589276e-05\\
3561	5.92027296950701e-05\\
3571	5.89931454488896e-05\\
3581	5.9062171312065e-05\\
3591	5.88745315024679e-05\\
3601	5.86579083462972e-05\\
3611	5.85683140672468e-05\\
3621	5.85382206640978e-05\\
3631	5.84266679930751e-05\\
3641	5.84328388640821e-05\\
3651	5.84613270919601e-05\\
3661	5.83062824970596e-05\\
3671	5.84629646301141e-05\\
3681	5.84134725548399e-05\\
3691	5.83902844815961e-05\\
3701	5.8229702442009e-05\\
3711	5.84112262967743e-05\\
3721	5.81951619776363e-05\\
3731	5.81169541035772e-05\\
3741	5.79482266701905e-05\\
3751	5.79274721035189e-05\\
3761	5.79174666802066e-05\\
3771	5.79240310765276e-05\\
3781	5.78228867104534e-05\\
3791	5.76699019595187e-05\\
3801	5.76892219875935e-05\\
3811	5.76694128134277e-05\\
3821	5.76395153530466e-05\\
3831	5.76764752300366e-05\\
3841	5.7546503882768e-05\\
3851	5.74656279848901e-05\\
3861	5.74500707328995e-05\\
3871	5.74746010393658e-05\\
3881	5.73919618245833e-05\\
3891	5.7353058848581e-05\\
3901	5.77194681841651e-05\\
3911	5.78310537548033e-05\\
3921	5.77661361739732e-05\\
3931	5.76799860783688e-05\\
3941	5.75846641770823e-05\\
3951	5.7660822665482e-05\\
3961	5.79378602537479e-05\\
3971	5.79119454360005e-05\\
3981	5.78348740806614e-05\\
3991	5.7715160926572e-05\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.338505775622004\\
11	0.0229433192774437\\
21	0.0139881448938769\\
31	0.00824506489890597\\
41	0.00579142230838393\\
51	0.00474155901115266\\
61	0.00394833067009795\\
71	0.00245674370928702\\
81	0.00241358824699944\\
91	0.0022532866185742\\
101	0.00253310184574494\\
111	0.002464829944756\\
121	0.00247310705137266\\
131	0.00245716214040509\\
141	0.00247694972034774\\
151	0.0023313241552824\\
161	0.00217851165647482\\
171	0.00199432907838876\\
181	0.00185451658818314\\
191	0.00183798433324152\\
201	0.00175868669220555\\
211	0.00172803620855046\\
221	0.00159227101794046\\
231	0.00143081772854103\\
241	0.00144058354276166\\
251	0.00138323085028424\\
261	0.00130066599852498\\
271	0.00124655553065741\\
281	0.00120518441481556\\
291	0.00116410313300006\\
301	0.00113822758231026\\
311	0.00112055953924559\\
321	0.00110457044156671\\
331	0.00105779757235593\\
341	0.00104597116784348\\
351	0.000996333730901058\\
361	0.000995431775069125\\
371	0.000978038449098111\\
381	0.000948089525545293\\
391	0.000942559731246133\\
401	0.000941267289159694\\
411	0.000943940439822634\\
421	0.000929039518532594\\
431	0.000942727931065561\\
441	0.000954261661139673\\
451	0.000950362796760674\\
461	0.000938339058355077\\
471	0.000918389081958381\\
481	0.000922900386034795\\
491	0.000917759004771325\\
501	0.00091060865225965\\
511	0.000888534243172592\\
521	0.000896417161271002\\
531	0.000906634445967201\\
541	0.000884842821570767\\
551	0.000872412050842178\\
561	0.000832484235819261\\
571	0.000828698554693708\\
581	0.000812317137529838\\
591	0.000795933598651602\\
601	0.000775129545448639\\
611	0.000765475593603942\\
621	0.00075731424679658\\
631	0.000752983628469773\\
641	0.000740940798338856\\
651	0.000731699398657984\\
661	0.000728670695603132\\
671	0.000732279562101376\\
681	0.000725756881737202\\
691	0.000728843579942288\\
701	0.000730790006847897\\
711	0.000724403961408824\\
721	0.000712680579072915\\
731	0.000712282551349877\\
741	0.000704153681071546\\
751	0.000686826684928157\\
761	0.000684347220384885\\
771	0.000685153464249612\\
781	0.000680369913827651\\
791	0.00068080307025095\\
801	0.000677867018090161\\
811	0.000685904793462931\\
821	0.000708231072503474\\
831	0.000712192701940776\\
841	0.000704572676105856\\
851	0.000701568536173722\\
861	0.000700123500082055\\
871	0.000691546536559825\\
881	0.000688855367174015\\
891	0.000693486085910013\\
901	0.000698845129772424\\
911	0.000698816144322323\\
921	0.00069115547590556\\
931	0.000686285508708678\\
941	0.000684090628076047\\
951	0.000682156397845368\\
961	0.000676730684077661\\
971	0.000668537775129479\\
981	0.000674721013586926\\
991	0.000678255992429626\\
1001	0.000670099230616191\\
1011	0.000667254881679575\\
1021	0.000659450999350605\\
1031	0.000657889370015225\\
1041	0.000654247263847705\\
1051	0.000652832616619152\\
1061	0.000646348540611792\\
1071	0.000644711909995646\\
1081	0.000645390153708892\\
1091	0.000645775112277561\\
1101	0.000644719407864355\\
1111	0.000653262266056011\\
1121	0.000653966841246919\\
1131	0.000650387623861399\\
1141	0.000657180423926426\\
1151	0.000654724360927788\\
1161	0.000649928365668634\\
1171	0.000646015865766779\\
1181	0.000639338505102917\\
1191	0.000640864555425844\\
1201	0.000640585709831883\\
1211	0.000640127574106519\\
1221	0.000643455291317174\\
1231	0.000637771523515004\\
1241	0.000635979003162592\\
1251	0.000632483683663179\\
1261	0.000630934778736216\\
1271	0.000627229327859552\\
1281	0.000622764713795641\\
1291	0.000621455395315476\\
1301	0.000622625336308859\\
1311	0.000622035920891333\\
1321	0.000619659770677092\\
1331	0.000614794266233559\\
1341	0.000614449766497346\\
1351	0.000612237489872942\\
1361	0.000610676302043114\\
1371	0.00060887682157153\\
1381	0.000611525882331368\\
1391	0.00061005948951795\\
1401	0.000608983431504636\\
1411	0.000607025703508541\\
1421	0.000605202413287165\\
1431	0.000605981058898535\\
1441	0.000604984246678628\\
1451	0.000601175752793817\\
1461	0.000599236862458789\\
1471	0.000596080004763829\\
1481	0.000594935105123516\\
1491	0.000595119282719083\\
1501	0.000593923218354089\\
1511	0.000593466348628114\\
1521	0.000592125602991033\\
1531	0.000587703453399336\\
1541	0.000586377213386676\\
1551	0.00058373011485705\\
1561	0.00058219481839407\\
1571	0.000581084356056094\\
1581	0.000580594138532991\\
1591	0.000578922710833282\\
1601	0.000578301564883898\\
1611	0.000579328181063425\\
1621	0.00057860480430039\\
1631	0.000576965509659766\\
1641	0.000577231564383443\\
1651	0.000578528559756861\\
1661	0.000576359690216175\\
1671	0.000577000846663133\\
1681	0.000576355252264092\\
1691	0.000575675065940149\\
1701	0.000573492084371078\\
1711	0.000568840997682196\\
1721	0.00056424123006626\\
1731	0.000561696489273256\\
1741	0.000560629525515487\\
1751	0.000558344291462039\\
1761	0.000558322503969007\\
1771	0.000557301215542033\\
1781	0.000559462108139023\\
1791	0.000559288964436373\\
1801	0.000557172616709012\\
1811	0.000557811557256918\\
1821	0.000558087085672977\\
1831	0.000559574138952799\\
1841	0.000559087329771907\\
1851	0.000557128427867079\\
1861	0.000556051595224131\\
1871	0.000556243639236332\\
1881	0.000555718144037629\\
1891	0.000555472795409317\\
1901	0.000555420532776367\\
1911	0.000554358311931925\\
1921	0.00055297194707567\\
1931	0.000554486959831038\\
1941	0.000553757293141645\\
1951	0.000549473330441188\\
1961	0.000547161138382238\\
1971	0.000545216961224265\\
1981	0.000541613272500003\\
1991	0.000538525374079408\\
2001	0.00053645304780344\\
2011	0.000536620818098239\\
2021	0.00053688590757709\\
2031	0.000537663469280417\\
2041	0.000536053932137574\\
2051	0.000533002439808153\\
2061	0.000531165633384514\\
2071	0.000529286772541567\\
2081	0.000527573448342888\\
2091	0.000526238640353386\\
2101	0.000525155631461872\\
2111	0.000522349914766582\\
2121	0.000521776435739301\\
2131	0.000518980019812109\\
2141	0.000517659426200967\\
2151	0.000515349510567369\\
2161	0.000514556855153797\\
2171	0.000513953525226756\\
2181	0.000510807600912907\\
2191	0.000510127773472722\\
2201	0.000508422208018582\\
2211	0.000508785644899512\\
2221	0.000508012681426761\\
2231	0.00050596373692057\\
2241	0.00050589401655215\\
2251	0.000503951760034856\\
2261	0.00050257706480331\\
2271	0.000501487517323079\\
2281	0.000500047290203034\\
2291	0.000497627848190955\\
2301	0.000496008280196115\\
2311	0.000494364557013459\\
2321	0.000492798579465038\\
2331	0.000490206654680498\\
2341	0.000487730733684214\\
2351	0.000485561495990959\\
2361	0.000485228070428886\\
2371	0.000482914733115604\\
2381	0.000482795923359516\\
2391	0.000481990436193477\\
2401	0.000482222950954878\\
2411	0.000482633519819401\\
2421	0.000481697324078792\\
2431	0.00048085356352183\\
2441	0.000478925404249684\\
2451	0.000477596255509085\\
2461	0.00047572468983284\\
2471	0.000474186511970182\\
2481	0.00047291037494021\\
2491	0.000470413570078361\\
2501	0.000469317891931458\\
2511	0.000468544335672755\\
2521	0.000468864077374946\\
2531	0.000467761943928473\\
2541	0.000466299640864587\\
2551	0.000465547785674302\\
2561	0.00046436750761145\\
2571	0.000462810419382487\\
2581	0.000462510587947036\\
2591	0.000462214563616301\\
2601	0.000461218660674233\\
2611	0.000459656979100732\\
2621	0.000459616604459118\\
2631	0.000458683869580241\\
2641	0.000457991828543966\\
2651	0.000457755349892912\\
2661	0.000458518518923212\\
2671	0.000458086374840546\\
2681	0.000456691116155076\\
2691	0.000456543922805819\\
2701	0.000456277395607345\\
2711	0.00045530351314841\\
2721	0.000453405339341445\\
2731	0.000452057404466441\\
2741	0.000450741253751931\\
2751	0.000448982135425359\\
2761	0.00045023602570539\\
2771	0.000447830811501126\\
2781	0.000447161877577682\\
2791	0.000445748723270889\\
2801	0.000444218434258215\\
2811	0.000442778302866048\\
2821	0.000441812010544281\\
2831	0.000441873024746738\\
2841	0.00044083355653128\\
2851	0.000440210140630918\\
2861	0.00043986773798174\\
2871	0.000440279060829685\\
2881	0.000439201210114591\\
2891	0.000438249827127699\\
2901	0.000438049003424209\\
2911	0.000437215983812933\\
2921	0.000436399576625098\\
2931	0.00043483710435758\\
2941	0.000434403221875135\\
2951	0.000433960781885455\\
2961	0.000433355945291305\\
2971	0.000432624942123489\\
2981	0.000432157386198036\\
2991	0.000431017407049659\\
3001	0.000430757440513124\\
3011	0.000430719606800471\\
3021	0.000430638018407526\\
3031	0.000431093646401762\\
3041	0.000431272738122896\\
3051	0.000430652095458946\\
3061	0.000431307856580948\\
3071	0.000430140973562504\\
3081	0.00042927949879157\\
3091	0.000428448922246181\\
3101	0.000427593974402104\\
3111	0.000426634373643424\\
3121	0.000425923437421515\\
3131	0.000423756739970117\\
3141	0.000422767511414232\\
3151	0.000421544547980514\\
3161	0.000420711266696733\\
3171	0.000420096805391551\\
3181	0.000419221466933905\\
3191	0.000418099551919549\\
3201	0.000417341866774241\\
3211	0.000416667356280629\\
3221	0.000415390147418586\\
3231	0.000414424934069944\\
3241	0.00041529359286756\\
3251	0.000415294388856257\\
3261	0.000415501719161921\\
3271	0.000414563256446843\\
3281	0.000413676971391213\\
3291	0.000412882448811383\\
3301	0.000412647604278673\\
3311	0.000411599693086764\\
3321	0.000410647435179257\\
3331	0.000410315710847861\\
3341	0.000409054202554005\\
3351	0.000408589675018566\\
3361	0.000407075505557042\\
3371	0.000407200930872093\\
3381	0.000407141783390276\\
3391	0.000406246525493787\\
3401	0.000406723223835054\\
3411	0.000406054079216508\\
3421	0.000405026129831734\\
3431	0.000404082642919068\\
3441	0.000403925841513117\\
3451	0.000402905982351831\\
3461	0.000402200462262377\\
3471	0.000403631266725382\\
3481	0.000403122373813396\\
3491	0.000402622367775387\\
3501	0.000402153387072018\\
3511	0.000401405604745429\\
3521	0.000400482194295239\\
3531	0.000400371322685074\\
3541	0.000399003666600701\\
3551	0.000397688345101731\\
3561	0.000397280729198037\\
3571	0.000397040619603\\
3581	0.000396819467361797\\
3591	0.000396011915596532\\
3601	0.000395455720263837\\
3611	0.000395370547015869\\
3621	0.000395163004929067\\
3631	0.000393611331104867\\
3641	0.000393924802701187\\
3651	0.000393897835756602\\
3661	0.000392913889952528\\
3671	0.000392160264848482\\
3681	0.000392046721859718\\
3691	0.000391630557275512\\
3701	0.000391214908639842\\
3711	0.000391269390508847\\
3721	0.00039064519346289\\
3731	0.000389529088500615\\
3741	0.000389936756031927\\
3751	0.000390537124576884\\
3761	0.000390355064830302\\
3771	0.000390075361122516\\
3781	0.000388547349640963\\
3791	0.000388227040276927\\
3801	0.000387514923573773\\
3811	0.00038600260727863\\
3821	0.000386741666657752\\
3831	0.000386013188896583\\
3841	0.000385161604563547\\
3851	0.000384771634081052\\
3861	0.000384325176880288\\
3871	0.00038416851789807\\
3881	0.000383580413976179\\
3891	0.000382199033486217\\
3901	0.000381958438032523\\
3911	0.000382192719735613\\
3921	0.000380955151080791\\
3931	0.000380720654969729\\
3941	0.000380148463889198\\
3951	0.000379421985359041\\
3961	0.00037837118311404\\
3971	0.000378420514210237\\
3981	0.000378230822309174\\
3991	0.000377906987233763\\
};
\end{axis}
\end{tikzpicture}%

==> plots_fix_alpha/regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figurewidth,
% height=0.75\figurewidth,
width=1.2\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=1,
xmax=4001,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={regret},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35064071595981\\
11	5.35122241653714\\
21	7.06194710242243\\
31	8.81358380354708\\
41	9.74905682013203\\
51	11.0872903042353\\
61	11.7453837367916\\
71	12.5751546675964\\
81	13.7818404537298\\
91	14.4254626356395\\
101	15.2477652516602\\
111	15.8468318450415\\
121	16.550546343033\\
131	17.3253726735822\\
141	18.0895384626516\\
151	18.75266207865\\
161	18.9462582991772\\
171	19.7660642192131\\
181	20.5322683962553\\
191	21.2542431285974\\
201	21.6592628441003\\
211	22.1712949061045\\
221	22.8444128320208\\
231	23.4089105202257\\
241	24.2242567637901\\
251	24.7839462211906\\
261	25.0641490186587\\
271	25.0155327947178\\
281	25.7775439214201\\
291	26.882533143029\\
301	26.8911661266617\\
311	26.9731121038335\\
321	27.4073966992924\\
331	27.6387122070978\\
341	28.0940105575265\\
351	28.6156647210346\\
361	28.9272260780728\\
371	29.3629355966164\\
381	29.7493227229126\\
391	30.3246323056686\\
401	30.4868796683434\\
411	30.577141529654\\
421	30.9157980818525\\
431	31.2349366698824\\
441	31.3872555549556\\
451	31.7555505894363\\
461	31.9910005510452\\
471	32.4751171947732\\
481	32.548635059365\\
491	33.2110115827601\\
501	33.3799732769992\\
511	33.5956602494389\\
521	34.164917934688\\
531	33.8399921303343\\
541	34.6690160956187\\
551	34.8970173722264\\
561	34.5242036434832\\
571	34.9594674378107\\
581	35.3984744060493\\
591	35.6020953259722\\
601	35.8801681055619\\
611	35.7369967563011\\
621	36.0102673705406\\
631	36.1119462082899\\
641	36.3558106907223\\
651	36.609447634966\\
661	36.7944642940189\\
671	37.0462078218625\\
681	36.5659770137729\\
691	37.3460788096347\\
701	36.8460262541257\\
711	37.0114991064069\\
721	37.6588817305073\\
731	38.0619963737592\\
741	37.9004227715658\\
751	38.25229073338\\
761	38.030823737991\\
771	38.2659881755899\\
781	38.4254126345036\\
791	38.74396728723\\
801	38.6529331751454\\
811	38.7826975964671\\
821	38.6950646847505\\
831	39.3842502449245\\
841	38.8068920482853\\
851	39.6289633294917\\
861	39.3107852450044\\
871	39.4351914525556\\
881	40.0915152974161\\
891	39.7280099708954\\
901	40.4093725790031\\
911	40.173818813809\\
921	40.3574639020699\\
931	40.3309419371202\\
941	40.2241964794681\\
951	40.7452064561416\\
961	40.8259137930606\\
971	40.3641077296995\\
981	40.6323260663372\\
991	40.7246721456744\\
1001	41.3544739015301\\
1011	41.2495021131271\\
1021	41.5332632821379\\
1031	41.6056601034443\\
1041	41.5046376273726\\
1051	42.0413183779686\\
1061	41.705349477647\\
1071	42.1920782810544\\
1081	42.6192699780625\\
1091	42.2438988243793\\
1101	42.7437370602503\\
1111	42.7459052468967\\
1121	42.5952909251138\\
1131	42.8781846756095\\
1141	42.6682289471685\\
1151	42.981394193091\\
1161	43.4019139783847\\
1171	43.5932901047254\\
1181	43.7865589862305\\
1191	43.7685334299807\\
1201	43.9051635794024\\
1211	44.1667629097419\\
1221	44.0885860356486\\
1231	44.7362346036868\\
1241	44.6498834084106\\
1251	44.9256447728967\\
1261	44.5581471122024\\
1271	44.6654421483929\\
1281	44.9786772889044\\
1291	45.1026122460954\\
1301	44.8344148429112\\
1311	45.1312509780468\\
1321	45.3543880893095\\
1331	45.3071168653976\\
1341	45.4889979771199\\
1351	45.4642373438659\\
1361	45.6973668324731\\
1371	45.9688331191752\\
1381	46.1590869606824\\
1391	46.2649546779566\\
1401	46.3564874183622\\
1411	46.3064082317106\\
1421	46.4424660558089\\
1431	46.7136945014617\\
1441	47.3141111725518\\
1451	46.8037824343228\\
1461	47.3775928903144\\
1471	47.5346903765102\\
1481	47.6330175960621\\
1491	47.4343525332399\\
1501	47.20280974075\\
1511	47.8491277830712\\
1521	48.0773511222958\\
1531	48.1212987221066\\
1541	48.4322029727576\\
1551	48.4136476741266\\
1561	48.7506581288447\\
1571	48.7882941878514\\
1581	48.8979323548403\\
1591	48.8391995221534\\
1601	49.1028843537844\\
1611	49.2588903713669\\
1621	49.3676126544555\\
1631	49.7769152891076\\
1641	49.3936569484848\\
1651	49.4470041472917\\
1661	49.5432308778389\\
1671	49.8930820961811\\
1681	50.1573063314159\\
1691	50.1737382658082\\
1701	50.0357092905169\\
1711	50.6280041282388\\
1721	50.6587177063096\\
1731	50.780184989115\\
1741	50.5762099855078\\
1751	50.6278309503117\\
1761	51.0914209564133\\
1771	51.2219322983717\\
1781	51.3334120891381\\
1791	51.3021403100276\\
1801	51.5029195856297\\
1811	52.2409069233022\\
1821	52.0810783293045\\
1831	52.1007805831283\\
1841	52.2760907630204\\
1851	52.7862353631439\\
1861	52.8209105453208\\
1871	52.4318940261283\\
1881	52.6200032320987\\
1891	52.9314493716798\\
1901	52.6599100740767\\
1911	52.9695378779473\\
1921	53.3662484810256\\
1931	53.2943282017125\\
1941	53.5716294767057\\
1951	53.2469784216432\\
1961	54.4120102168447\\
1971	53.8555310029242\\
1981	53.8656892402443\\
1991	54.1849273897205\\
2001	53.8670474542141\\
2011	53.8152503378382\\
2021	54.5015168977695\\
2031	54.3210935608031\\
2041	54.9575349175129\\
2051	55.1622946629574\\
2061	55.355907520393\\
2071	54.7836760242905\\
2081	54.8729116500763\\
2091	55.3552077465115\\
2101	55.3190810977621\\
2111	55.9591598155919\\
2121	56.2558355809223\\
2131	55.9119589470417\\
2141	56.1566847212863\\
2151	56.2611552208857\\
2161	56.095435014522\\
2171	56.1840964725136\\
2181	56.3014603956841\\
2191	56.4410113884016\\
2201	56.7923974097296\\
2211	56.8551179930036\\
2221	57.2008143372636\\
2231	56.7099886300847\\
2241	56.7417055121237\\
2251	57.1401302598941\\
2261	57.0636610762724\\
2271	57.4544759954088\\
2281	57.5915422414094\\
2291	57.7944325703953\\
2301	57.6667126167809\\
2311	58.009152110046\\
2321	58.4624813448671\\
2331	58.5689255080442\\
2341	58.4920391383063\\
2351	59.0572430018364\\
2361	58.3117676190276\\
2371	58.3442641002726\\
2381	58.3888237395567\\
2391	58.8986910193981\\
2401	58.6184988897936\\
2411	59.1517064878192\\
2421	58.7994684363553\\
2431	59.0203456240605\\
2441	58.8017553471432\\
2451	59.1132210082854\\
2461	59.4695046266205\\
2471	59.9115049699817\\
2481	59.4995197327303\\
2491	60.0366595655588\\
2501	60.2604074964124\\
2511	60.5482981833354\\
2521	60.4792081767227\\
2531	60.6211966939002\\
2541	60.7030641745586\\
2551	60.8078831018148\\
2561	60.7556618647362\\
2571	60.900225878063\\
2581	61.4202586953221\\
2591	61.5115193854679\\
2601	61.7052771487793\\
2611	61.441515059895\\
2621	61.9699114081263\\
2631	61.8127529586298\\
2641	62.2095414338252\\
2651	62.5324938319414\\
2661	63.0052103993999\\
2671	62.8490466795174\\
2681	63.1160709986799\\
2691	62.925169715958\\
2701	63.2073425971853\\
2711	63.1962636284485\\
2721	63.2604365212783\\
2731	63.2838529264285\\
2741	63.4389026319572\\
2751	63.892973865901\\
2761	63.7157784094546\\
2771	64.0677699124025\\
2781	64.6673052303924\\
2791	64.2793109134259\\
2801	64.0893235803879\\
2811	64.4507767020605\\
2821	64.7880150964082\\
2831	64.2391154180244\\
2841	64.5569469305986\\
2851	64.4555471447978\\
2861	64.7450471382696\\
2871	65.0315952944806\\
2881	64.5816871622595\\
2891	64.5948880685372\\
2901	65.3371868215918\\
2911	64.603798705312\\
2921	65.053354127607\\
2931	65.1863515119349\\
2941	64.7530398487994\\
2951	65.1988170040547\\
2961	64.9923620839077\\
2971	65.3023452258963\\
2981	65.5075684066051\\
2991	66.0186696373928\\
3001	65.530755295671\\
3011	65.6877556616654\\
3021	65.5556196949031\\
3031	65.4988393085358\\
3041	65.4397383479389\\
3051	65.7433182423176\\
3061	65.8872614429426\\
3071	66.4853137046089\\
3081	66.6997913672651\\
3091	66.4274374416025\\
3101	66.6754182000803\\
3111	66.550611081614\\
3121	67.1014916559768\\
3131	66.8726278726279\\
3141	66.1602041643225\\
3151	66.6165569457774\\
3161	67.0571331567177\\
3171	66.9617910653885\\
3181	67.3422259124267\\
3191	67.6651114455214\\
3201	67.1811526132839\\
3211	67.747298603972\\
3221	68.2848158691962\\
3231	68.3602746032188\\
3241	67.9045096529677\\
3251	67.7779538860512\\
3261	68.0933830215447\\
3271	68.1253359490885\\
3281	68.5523146692042\\
3291	68.6378472826436\\
3301	69.293958116625\\
3311	69.1567990562139\\
3321	68.8628572713063\\
3331	69.3782978205975\\
3341	69.0939572615531\\
3351	68.8360991168421\\
3361	69.08396834225\\
3371	68.5008589202045\\
3381	68.8283031590712\\
3391	69.2577651792672\\
3401	68.7117903384829\\
3411	68.461116554039\\
3421	68.8652365688614\\
3431	69.6739359757361\\
3441	69.6088646513988\\
3451	69.0965052442514\\
3461	69.1335526554372\\
3471	69.6592397228054\\
3481	70.0257846755439\\
3491	69.6609903789037\\
3501	69.6494438083741\\
3511	69.9507921701757\\
3521	69.9537468013987\\
3531	69.7328618329169\\
3541	69.8006265385567\\
3551	70.5711398260967\\
3561	69.9681240466866\\
3571	69.7636498465938\\
3581	69.8983512206028\\
3591	70.3257833651138\\
3601	70.1824908418558\\
3611	70.6941131151464\\
3621	70.9699326834275\\
3631	70.3566483526373\\
3641	71.0757971971446\\
3651	70.3390544042397\\
3661	70.6110234878232\\
3671	70.8048779184872\\
3681	70.919279706693\\
3691	70.5393161339775\\
3701	70.6916970968475\\
3711	70.7786282626577\\
3721	70.8578860053295\\
3731	70.8187307067896\\
3741	71.0234130942578\\
3751	71.2396345869442\\
3761	70.9275909587751\\
3771	71.5001422947808\\
3781	71.2724881566624\\
3791	71.4481832855653\\
3801	71.2952133900454\\
3811	71.9608686302064\\
3821	71.3361869213435\\
3831	72.0269054152998\\
3841	71.7833328891135\\
3851	72.0486738709002\\
3861	72.5057225991797\\
3871	72.1568783642634\\
3881	72.311913352931\\
3891	72.4576447247418\\
3901	72.3749261628333\\
3911	72.4873405797369\\
3921	72.4768703209753\\
3931	72.4229160599126\\
3941	72.2225600905236\\
3951	72.3605506447633\\
3961	72.8258788648539\\
3971	73.0824816724373\\
3981	72.5398869767733\\
3991	72.4785296721363\\
};
\addlegendentry{{\scriptsize regret}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	2\\
11	6.6332495807108\\
21	9.16515138991168\\
31	11.13552872566\\
41	12.8062484748657\\
51	14.2828568570857\\
61	15.6204993518133\\
71	16.8522995463527\\
81	18\\
91	19.0787840283389\\
101	20.0997512422418\\
111	21.0713075057055\\
121	22\\
131	22.8910462845192\\
141	23.7486841740758\\
151	24.576411454889\\
161	25.377155080899\\
171	26.153393661244\\
181	26.9072480941474\\
191	27.6405499221705\\
201	28.3548937575157\\
211	29.0516780926679\\
221	29.732137494637\\
231	30.3973683071413\\
241	31.04834939252\\
251	31.6859590355097\\
261	32.310988842807\\
271	32.9241552663087\\
281	33.5261092284804\\
291	34.117444218464\\
301	34.6987031457949\\
311	35.2703841770968\\
321	35.8329457343378\\
331	36.3868107973205\\
341	36.9323706252388\\
351	37.4699879903904\\
361	38\\
371	38.5227205685164\\
381	39.0384425918863\\
391	39.5474398665704\\
401	40.0499687890016\\
411	40.5462698654266\\
421	41.0365690573664\\
431	41.5210789840534\\
441	42\\
451	42.4735211631906\\
461	42.9418211071678\\
471	43.4050688284214\\
481	43.8634243989226\\
491	44.3170396123207\\
501	44.7660585711988\\
511	45.2106182218293\\
521	45.6508488420533\\
531	46.0868744872117\\
541	46.518813398452\\
551	46.946778377222\\
561	47.370877129308\\
571	47.7912125813941\\
581	48.2078831727758\\
591	48.6209831245729\\
601	49.0306026885251\\
611	49.4368283772331\\
621	49.8397431775084\\
631	50.2394267483219\\
641	50.6359556046887\\
651	51.0294032886923\\
661	51.4198405287298\\
671	51.8073353879545\\
681	52.1919534027996\\
691	52.5737577123797\\
701	52.9528091794949\\
711	53.3291665038935\\
721	53.7028863283902\\
731	54.0740233383831\\
741	54.4426303552648\\
751	54.8087584241789\\
761	55.1724568965349\\
771	55.5337735076593\\
781	55.8927544499285\\
791	56.2494444417009\\
801	56.6038867923396\\
811	56.9561234635926\\
821	57.3061951275776\\
831	57.6541412215983\\
841	58\\
851	58.3438085832593\\
861	58.6856030044848\\
871	59.0254182534948\\
881	59.3632883186233\\
891	59.6992462263972\\
901	60.0333240792145\\
911	60.3655530911463\\
921	60.6959636219741\\
931	61.0245852095694\\
941	61.3514466007119\\
951	61.6765757804371\\
961	62\\
971	62.3217458035315\\
981	62.6418390534633\\
991	62.9603049547888\\
1001	63.2771680782255\\
1011	63.5924523823386\\
1021	63.9061812346818\\
1031	64.2183774320093\\
1041	64.5290632196067\\
1051	64.8382603097893\\
1061	65.1459898996093\\
1071	65.4522726878143\\
1081	65.7571288910944\\
1091	66.060578259655\\
1101	66.3626400921482\\
1111	66.6633332499958\\
1121	66.9626761711328\\
1131	67.2606868832009\\
1141	67.5573830162181\\
1151	67.8527818147495\\
1161	68.1469001496033\\
1171	68.4397545290747\\
1181	68.7313611097583\\
1191	69.0217357069496\\
1201	69.3108938046538\\
1211	69.5988505652213\\
1221	69.8856208386246\\
1231	70.1712191713953\\
1241	70.4556598152341\\
1251	70.7389567353096\\
1261	71.0211236182588\\
1271	71.3021738799035\\
1281	71.5821206726931\\
1291	71.8609768928867\\
1301	72.1387551874857\\
1311	72.4154679609267\\
1321	72.691127381545\\
1331	72.9657453878188\\
1341	73.2393336944022\\
1351	73.5119037979564\\
1361	73.7834669827869\\
1371	74.0540343262945\\
1381	74.3236167042482\\
1391	74.5922247958861\\
1401	74.8598690888516\\
1411	75.1265598839718\\
1421	75.3923072998831\\
1431	75.657121277511\\
1441	75.9210115844092\\
1451	76.1839878189636\\
1461	76.4460594144656\\
1471	76.7072356430604\\
1481	76.9675256195754\\
1491	77.2269383052313\\
1501	77.4854825112421\\
1511	77.7431669023072\\
1521	78\\
1531	78.2559901860554\\
1541	78.5111457055621\\
1551	78.7654746700609\\
1561	79.0189850605536\\
1571	79.2716847304257\\
1581	79.5235814082842\\
1591	79.7746827007165\\
1601	80.0249960949702\\
1611	80.2745289615579\\
1621	80.5232885567896\\
1631	80.7712820252347\\
1641	81.0185164021164\\
1651	81.2649986156402\\
1661	81.5107354892593\\
1671	81.7557337438788\\
1681	82\\
1691	82.2435407798084\\
1701	82.4863625092051\\
1711	82.7284715197857\\
1721	82.9698740507662\\
1731	83.2105762508589\\
1741	83.4505841801003\\
1751	83.6899038116307\\
1761	83.9285410334291\\
1771	84.1665016500033\\
1781	84.4037913840368\\
1791	84.6404158779953\\
1801	84.8763806956918\\
1811	85.1116913238128\\
1821	85.3463531734075\\
1831	85.5803715813387\\
1841	85.8137518116997\\
1851	86.0464990571958\\
1861	86.278618440492\\
1871	86.5101150155287\\
1881	86.7409937688058\\
1891	86.9712596206356\\
1901	87.2009174263666\\
1911	87.4299719775776\\
1921	87.6584280032445\\
1931	87.8862901708793\\
1941	88.1135630876428\\
1951	88.3402513014311\\
1961	88.5663593019381\\
1971	88.7918915216924\\
1981	89.0168523370715\\
1991	89.2412460692924\\
2001	89.4650769853802\\
2011	89.6883492991146\\
2021	89.9110671719561\\
2031	90.13323471395\\
2041	90.3548559846121\\
2051	90.575934993794\\
2061	90.7964757025293\\
2071	91.016482023862\\
2081	91.2359578236563\\
2091	91.4549069213894\\
2101	91.6733330909267\\
2111	91.8912400612811\\
2121	92.1086315173556\\
2131	92.3255111006703\\
2141	92.5418824100742\\
2151	92.7577490024418\\
2161	92.9731143933557\\
2171	93.187982057774\\
2181	93.4023554306849\\
2191	93.6162379077476\\
2201	93.8296328459192\\
2211	94.04254356407\\
2221	94.2549733435854\\
2231	94.4669254289563\\
2241	94.678403028357\\
2251	94.8894093142117\\
2261	95.0999474237499\\
2271	95.3100204595508\\
2281	95.5196314900764\\
2291	95.7287835501946\\
2301	95.9374796416917\\
2311	96.1457227337753\\
2321	96.3535157635672\\
2331	96.5608616365865\\
2341	96.7677632272236\\
2351	96.9742233792053\\
2361	97.1802449060507\\
2371	97.3858305915188\\
2381	97.5909831900468\\
2391	97.7957054271812\\
2401	98\\
2411	98.2038695775273\\
2421	98.4073168011404\\
2431	98.6103442849684\\
2441	98.812954616285\\
2451	99.0151503558925\\
2461	99.2169340384997\\
2471	99.4183081730925\\
2481	99.6192752432982\\
2491	99.8198377077422\\
2501	100.0199980004\\
2511	100.21975853094\\
2521	100.419121685066\\
2531	100.618089824842\\
2541	100.816665289028\\
2551	101.014850393395\\
2561	101.21264743104\\
2571	101.410058672698\\
2581	101.607086367044\\
2591	101.803732740995\\
2601	102\\
2611	102.19589032833\\
2621	102.391405889362\\
2631	102.586548825857\\
2641	102.781321260237\\
2651	102.975725294848\\
2661	103.169763012231\\
2671	103.36343647538\\
2681	103.556747727997\\
2691	103.749698794743\\
2701	103.94229168149\\
2711	104.134528375559\\
2721	104.32641084596\\
2731	104.517941043631\\
2741	104.709120901667\\
2751	104.899952335547\\
2761	105.090437243357\\
2771	105.280577506015\\
2781	105.470374987482\\
2791	105.659831534978\\
2801	105.848948979194\\
2811	106.037729134493\\
2821	106.226173799116\\
2831	106.414284755384\\
2841	106.602063769891\\
2851	106.7895125937\\
2861	106.976632962531\\
2871	107.163426596951\\
2881	107.349895202557\\
2891	107.536040470161\\
2901	107.721864075962\\
2911	107.90736768173\\
2921	108.092552934973\\
2931	108.277421469113\\
2941	108.46197490365\\
2951	108.646214844329\\
2961	108.830142883302\\
2971	109.013760599293\\
2981	109.19706955775\\
2991	109.380071311003\\
3001	109.562767398419\\
3011	109.745159346552\\
3021	109.92724866929\\
3031	110.109036868006\\
3041	110.290525431698\\
3051	110.471715837132\\
3061	110.652609548984\\
3071	110.833208019979\\
3081	111.013512691023\\
3091	111.193524991341\\
3101	111.373246338607\\
3111	111.552678139075\\
3121	111.731821787707\\
3131	111.910678668302\\
3141	112.089250153616\\
3151	112.26753760549\\
3161	112.445542374965\\
3171	112.623265802409\\
3181	112.800709217629\\
3191	112.977873939989\\
3201	113.154761278525\\
3211	113.331372532058\\
3221	113.507708989302\\
3231	113.683771928979\\
3241	113.859562619922\\
3251	114.035082321187\\
3261	114.210332282154\\
3271	114.38531374263\\
3281	114.560027932957\\
3291	114.734476074108\\
3301	114.908659377786\\
3311	115.082579046526\\
3321	115.256236273791\\
3331	115.429632244065\\
3341	115.602768132947\\
3351	115.77564510725\\
3361	115.948264325086\\
3371	116.120626935958\\
3381	116.292734080853\\
3391	116.464586892325\\
3401	116.636186494587\\
3411	116.807534003591\\
3421	116.978630527118\\
3431	117.14947716486\\
3441	117.3200750085\\
3451	117.490425141796\\
3461	117.660528640662\\
3471	117.830386573243\\
3481	118\\
3491	118.16936997378\\
3501	118.338497539896\\
3511	118.507383736204\\
3521	118.676029593174\\
3531	118.844436133965\\
3541	119.012604374495\\
3551	119.180535323517\\
3561	119.348229982686\\
3571	119.515689346629\\
3581	119.682914403017\\
3591	119.849906132629\\
3601	120.01666550942\\
3611	120.183193500589\\
3621	120.349491066643\\
3631	120.515559161463\\
3641	120.681398732365\\
3651	120.847010720166\\
3661	121.012396059247\\
3671	121.177555677609\\
3681	121.34249049694\\
3691	121.507201432672\\
3701	121.671689394041\\
3711	121.835955284144\\
3721	122\\
3731	122.163824432604\\
3741	122.327429466984\\
3751	122.49081598226\\
3761	122.653984851696\\
3771	122.816936942752\\
3781	122.979673117146\\
3791	123.142194230897\\
3801	123.304501134387\\
3811	123.466594672405\\
3821	123.628475684205\\
3831	123.79014500355\\
3841	123.951603458769\\
3851	124.112851872802\\
3861	124.273891063248\\
3871	124.434721842418\\
3881	124.59534501738\\
3891	124.755761390006\\
3901	124.915971757018\\
3911	125.075976910037\\
3921	125.235777635626\\
3931	125.395374715338\\
3941	125.554768925756\\
3951	125.713961038542\\
3961	125.872951820477\\
3971	126.031742033505\\
3981	126.190332434779\\
3991	126.348723776697\\
};
\addlegendentry{{\scriptsize $2\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.698005668973557\\
11	4.51753993379075\\
21	5.99581777226373\\
31	7.8010355999464\\
41	8.87113919025554\\
51	9.41669081369262\\
61	10.8799610124661\\
71	11.4603373959058\\
81	12.7937197566517\\
91	13.3743057752033\\
101	13.4285077451191\\
111	14.4890498333248\\
121	14.9846705192752\\
131	15.9896219504393\\
141	16.7315747049073\\
151	17.0504870436187\\
161	17.1259835368394\\
171	17.3007128673654\\
181	18.0671827113799\\
191	18.313633626123\\
201	18.730470340178\\
211	19.0667108946157\\
221	19.6722215804288\\
231	20.8415215679523\\
241	20.8940597720577\\
251	20.9668364788429\\
261	21.4580135205443\\
271	22.0636310409078\\
281	21.9517192011936\\
291	22.6363946955004\\
301	22.8376669746695\\
311	22.4837161282765\\
321	23.0751310086103\\
331	23.3309157778447\\
341	23.4710162697683\\
351	23.6097605294998\\
361	24.3564870727689\\
371	24.7129461762817\\
381	24.863722702707\\
391	25.4302943515682\\
401	24.6360932380574\\
411	25.1952537961441\\
421	25.3256551654749\\
431	25.829971556636\\
441	25.950737618552\\
451	26.1857098042805\\
461	25.647454246201\\
471	26.8415504346991\\
481	26.6780386181459\\
491	26.5915455752837\\
501	27.2387194281475\\
511	26.1508036150565\\
521	26.7660776775337\\
531	27.3517077297314\\
541	27.3565894208826\\
551	27.287041954685\\
561	27.4973004203117\\
571	27.3036296984423\\
581	27.5177909852176\\
591	27.6839215262388\\
601	28.6249460954799\\
611	27.8926427359482\\
621	28.6597791065195\\
631	28.5324129504201\\
641	28.1054847850571\\
651	28.7727546976186\\
661	28.6813348329043\\
671	29.3200055219929\\
681	28.5969976937709\\
691	29.5374309181785\\
701	28.465607560566\\
711	28.6205037795871\\
721	29.6261097304912\\
731	29.6019632463011\\
741	29.5846134361244\\
751	29.30432391933\\
761	29.9691456200582\\
771	30.0453744211834\\
781	30.5609295456416\\
791	30.7695566623508\\
801	30.2127098342472\\
811	30.597457738347\\
821	30.237922076034\\
831	31.3170847844597\\
841	30.9257271297451\\
851	31.5071393709992\\
861	31.3252576005815\\
871	31.915102445915\\
881	31.1565273357559\\
891	31.5283922392088\\
901	32.1910791751487\\
911	32.5555287110415\\
921	32.2830788525765\\
931	32.2931439775039\\
941	32.6472710027858\\
951	32.3390207182358\\
961	32.9594825855562\\
971	32.6503839061186\\
981	33.0152611599778\\
991	33.2707267397885\\
1001	33.5811680746536\\
1011	33.7380687998702\\
1021	33.9669494420818\\
1031	33.4736823704385\\
1041	33.7706288177798\\
1051	34.4166341910437\\
1061	34.5336180108702\\
1071	34.6792206877679\\
1081	35.4336608659786\\
1091	34.3858643396226\\
1101	34.7198219497317\\
1111	34.8682176453143\\
1121	34.447936959345\\
1131	34.7055666597124\\
1141	34.5368738112911\\
1151	34.5796471100227\\
1161	35.2869237885264\\
1171	35.6054228204601\\
1181	35.5004042981692\\
1191	35.6767575885615\\
1201	35.7587794396751\\
1211	35.7153192873903\\
1221	35.8466272033919\\
1231	36.3726045478249\\
1241	36.3644356460042\\
1251	37.2644438895379\\
1261	36.8701861452582\\
1271	36.510807211504\\
1281	36.5651874730594\\
1291	36.3957229951795\\
1301	36.9636226087292\\
1311	36.7845424017628\\
1321	36.8081474773773\\
1331	36.4941897321487\\
1341	36.922064299034\\
1351	37.0437091216898\\
1361	37.266205043742\\
1371	37.0744757231055\\
1381	37.6128332773976\\
1391	38.0671171013183\\
1401	37.7566597892757\\
1411	37.2996942855704\\
1421	37.5081145575115\\
1431	38.1469805390925\\
1441	37.7105025530272\\
1451	37.6591003515491\\
1461	37.6047304739354\\
1471	38.5076654080513\\
1481	38.3599734895355\\
1491	39.2147283337172\\
1501	38.3954752138695\\
1511	39.5450546992746\\
1521	39.5893975271724\\
1531	39.6658522298706\\
1541	39.2248387342535\\
1551	38.9936877822648\\
1561	39.8163680882602\\
1571	40.0087154795494\\
1581	40.3350445701464\\
1591	40.2238915778806\\
1601	40.1644534698462\\
1611	39.9097687469389\\
1621	40.380934035257\\
1631	40.7403030589663\\
1641	40.442101746469\\
1651	40.6446208280688\\
1661	40.2134664896018\\
1671	41.0207718683284\\
1681	40.9755317685063\\
1691	41.1855166746865\\
1701	40.7704362653389\\
1711	40.9430289952365\\
1721	41.165049317701\\
1731	41.4336507223124\\
1741	40.9528446549178\\
1751	40.8556595108052\\
1761	41.203282005277\\
1771	41.5490186939005\\
1781	41.0488244216642\\
1791	41.6163431063116\\
1801	41.9859042475484\\
1811	42.467376776559\\
1821	42.164453870208\\
1831	42.4736162253433\\
1841	41.9095061856363\\
1851	42.6058298463451\\
1861	42.8310259851475\\
1871	42.0996747879881\\
1881	42.0953003408934\\
1891	42.489927627093\\
1901	42.6196650567572\\
1911	42.6302207627674\\
1921	42.9178789312167\\
1931	43.1345331734343\\
1941	42.9646494409203\\
1951	43.0816223930528\\
1961	43.3018735125822\\
1971	42.8976976366848\\
1981	43.648614342909\\
1991	43.2674715366745\\
2001	43.4235758258911\\
2011	43.3146429302019\\
2021	43.3013160568572\\
2031	43.439955720013\\
2041	44.0650449760887\\
2051	44.3208791848219\\
2061	43.6297719164197\\
2071	43.5179798479186\\
2081	43.2233420696774\\
2091	44.3816359218699\\
2101	43.7037429318326\\
2111	45.0817621812485\\
2121	44.6467272990487\\
2131	44.6342522306315\\
2141	44.2875970130203\\
2151	44.2588540896936\\
2161	45.1639154574013\\
2171	44.2394082104805\\
2181	45.2529729302701\\
2191	44.9082868276505\\
2201	45.0677440084687\\
2211	45.3469511807623\\
2221	44.9959746327789\\
2231	45.8512915319374\\
2241	46.0445788230983\\
2251	45.6140963117853\\
2261	45.6602755277071\\
2271	45.6702607369517\\
2281	45.8945634957811\\
2291	46.091318576782\\
2301	45.893210384784\\
2311	45.9761091852029\\
2321	46.207934462979\\
2331	46.139915188654\\
2341	46.5209531660227\\
2351	46.8902739898618\\
2361	47.1311477126193\\
2371	46.2827368028303\\
2381	46.6132546153523\\
2391	46.8274385608221\\
2401	46.5794743650401\\
2411	46.9709437202277\\
2421	46.6874504855943\\
2431	47.3061901486691\\
2441	46.7622938010332\\
2451	47.2142295243562\\
2461	47.2746733506407\\
2471	47.7163709168935\\
2481	47.3262682493229\\
2491	47.1838679676706\\
2501	47.1786700300297\\
2511	47.8877759634837\\
2521	47.8542825103536\\
2531	47.9021535447231\\
2541	47.5166480766025\\
2551	47.614177738583\\
2561	47.6713087182344\\
2571	47.5151428330035\\
2581	47.3709273003446\\
2591	48.23929069746\\
2601	48.691559774962\\
2611	49.0421140392115\\
2621	48.7035889864564\\
2631	47.9703443339221\\
2641	48.6007303690037\\
2651	48.940338754001\\
2661	48.6815721303432\\
2671	49.180024374898\\
2681	49.5332281777025\\
2691	49.2365017818968\\
2701	48.7797120999051\\
2711	48.1966943781805\\
2721	48.7760093243888\\
2731	48.5228543931688\\
2741	49.3166724010099\\
2751	49.250394261954\\
2761	49.332898390166\\
2771	49.3171151715336\\
2781	49.8065960836275\\
2791	49.7627889309016\\
2801	49.709817851326\\
2811	50.0206425820448\\
2821	49.7476671312679\\
2831	49.6949175705991\\
2841	49.8214442505083\\
2851	50.0398672491064\\
2861	50.5913555384573\\
2871	50.0363163514907\\
2881	50.3374057939003\\
2891	49.8862387417778\\
2901	50.8247171505407\\
2911	50.5821098144681\\
2921	50.8798144161267\\
2931	51.3423112820946\\
2941	50.1392142262696\\
2951	50.226166575714\\
2961	50.7860963591274\\
2971	50.8792284575021\\
2981	51.5664534351691\\
2991	50.8074217783662\\
3001	50.717995396332\\
3011	51.2355792496563\\
3021	51.399234231311\\
3031	50.8470577791836\\
3041	50.8310655472133\\
3051	51.2799922424094\\
3061	51.8123462683648\\
3071	51.8806144898957\\
3081	51.0258263542616\\
3091	51.7271073813227\\
3101	52.0639010196733\\
3111	51.6225640118328\\
3121	52.5897858774719\\
3131	51.468912475685\\
3141	51.3481353605971\\
3151	51.4853498861151\\
3161	52.0973504735676\\
3171	52.6481480252327\\
3181	52.4995189854765\\
3191	51.8520600180897\\
3201	52.0690582166899\\
3211	51.9242866430505\\
3221	52.8061974887025\\
3231	52.0991331904199\\
3241	52.7452143069309\\
3251	52.1085087693034\\
3261	52.9326853012132\\
3271	52.5966016181674\\
3281	52.6865222583723\\
3291	52.7145730079845\\
3301	53.3137266138971\\
3311	52.7266040319789\\
3321	52.8938468583272\\
3331	53.2025301250781\\
3341	53.1312933318245\\
3351	53.3472947157614\\
3361	53.5713922419417\\
3371	53.4070804677167\\
3381	53.6034498035091\\
3391	53.470577456942\\
3401	53.9866193357707\\
3411	53.6570953741541\\
3421	53.5745806406272\\
3431	54.3834768365765\\
3441	54.1414219221269\\
3451	54.7019156700806\\
3461	54.4968997760617\\
3471	54.8668247179494\\
3481	54.5667041069084\\
3491	53.9870868792902\\
3501	54.1706122790764\\
3511	54.7280493401102\\
3521	55.242989744958\\
3531	54.9401193041761\\
3541	54.7867725730899\\
3551	54.5948427257508\\
3561	54.1975097375592\\
3571	54.9305677907662\\
3581	55.3245194575563\\
3591	55.5618379648579\\
3601	54.7361174126429\\
3611	55.5008546617648\\
3621	54.956671982108\\
3631	55.1110589474556\\
3641	55.1456124348706\\
3651	56.0714699117755\\
3661	55.4342874444369\\
3671	55.5412024269009\\
3681	54.8765594481923\\
3691	55.5083281376479\\
3701	55.2345134031514\\
3711	55.8997626016901\\
3721	55.8165962720407\\
3731	55.9606124433689\\
3741	55.3447311762289\\
3751	55.3931412639173\\
3761	55.3405475161491\\
3771	56.2029665285321\\
3781	56.1706897285285\\
3791	56.3220030185189\\
3801	56.2762080193819\\
3811	56.77705065703\\
3821	55.9520779495781\\
3831	56.436468980318\\
3841	56.3012766918714\\
3851	56.309072311535\\
3861	57.1830630361472\\
3871	57.1741988214364\\
3881	57.4539437419401\\
3891	57.9249243351617\\
3901	56.9424340708368\\
3911	56.7081976394405\\
3921	57.1662657016998\\
3931	56.7518801128345\\
3941	57.5912897330336\\
3951	57.2373506474022\\
3961	57.0841981648086\\
3971	57.833456001807\\
3981	57.9431070969516\\
3991	56.8570075056567\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	1.98351201808809\\
11	6.87311374581195\\
21	9.39578078598155\\
31	11.7634906612604\\
41	12.2382014016473\\
51	13.8584178957863\\
61	13.3520075522352\\
71	14.0513635934388\\
81	16.3699484946936\\
91	17.1951364448872\\
101	17.6505429220825\\
111	17.9436669680386\\
121	19.6317030417509\\
131	20.8402608536437\\
141	21.2913508828886\\
151	22.5581520471093\\
161	22.2077895291102\\
171	23.8641185077309\\
181	25.0839455200807\\
191	25.9986750520871\\
201	26.2429115943412\\
211	27.0309737979734\\
221	26.9151231249108\\
231	27.8110550667958\\
241	28.7990808136972\\
251	29.923135597377\\
261	30.4434205951554\\
271	29.8626957437907\\
281	30.5502217241235\\
291	31.9044066685067\\
301	32.6552796123939\\
311	31.9677880878375\\
321	32.698180070123\\
331	32.9517458808331\\
341	33.5087909595644\\
351	34.444649809867\\
361	33.7460291796448\\
371	34.485728523344\\
381	34.5273595845238\\
391	35.3038899772923\\
401	35.7482440513819\\
411	37.546898867844\\
421	36.6284264813977\\
431	37.0248264446654\\
441	37.9173026410025\\
451	38.6378216117104\\
461	38.4350329974615\\
471	38.4280615988795\\
481	39.9569956862515\\
491	39.8163172768811\\
501	39.3758641900218\\
511	39.1827910505186\\
521	40.2955914873706\\
531	40.4979410456796\\
541	41.5779851131886\\
551	41.9608524566941\\
561	40.8558453725503\\
571	41.1484005022097\\
581	41.9444064545817\\
591	41.5197135892078\\
601	42.7759657922965\\
611	42.8099975134922\\
621	43.170632325222\\
631	44.0378455048893\\
641	43.9378727166721\\
651	43.9372570396343\\
661	44.5907319206143\\
671	45.0537369536273\\
681	44.9130138744082\\
691	45.193317337929\\
701	45.1877367458401\\
711	45.7597309467527\\
721	46.3913625350963\\
731	46.974101759008\\
741	47.1057126928903\\
751	47.5358475405389\\
761	47.4265306741628\\
771	47.5179601500527\\
781	48.2852668241876\\
791	48.2484086002071\\
801	48.5425390136332\\
811	48.7601760139796\\
821	48.9715367703027\\
831	49.8840813930174\\
841	49.4666908551915\\
851	50.0747559397444\\
861	50.0537374452781\\
871	49.8321089553655\\
881	50.9561176540139\\
891	50.7152539731917\\
901	51.0154641971316\\
911	50.9975575507598\\
921	51.1994630857219\\
931	52.0946766515203\\
941	52.2770159679495\\
951	52.7292933803944\\
961	52.954725082336\\
971	52.7104834162481\\
981	53.0201569635369\\
991	53.3635133946112\\
1001	53.3924397666557\\
1011	53.7605039693792\\
1021	53.9737561047802\\
1031	53.6505815407356\\
1041	53.5024170240447\\
1051	53.7056582918287\\
1061	54.8156765946026\\
1071	54.3065587740258\\
1081	54.9995340433106\\
1091	55.1804937157115\\
1101	55.3643638386502\\
1111	55.3407250923104\\
1121	55.7176272499273\\
1131	55.9950396096107\\
1141	54.9082112507229\\
1151	56.046298332224\\
1161	56.0941694038896\\
1171	56.5064996590933\\
1181	56.8861289559036\\
1191	57.0322242428252\\
1201	57.2010014738477\\
1211	57.0197254940844\\
1221	57.3197568016634\\
1231	58.4017867209678\\
1241	58.179634296539\\
1251	57.6298797010324\\
1261	57.5649862511612\\
1271	57.5138645007551\\
1281	57.7564922186397\\
1291	58.1031640265902\\
1301	57.7506425493045\\
1311	58.8925195069969\\
1321	58.6346426050113\\
1331	58.4820762181596\\
1341	59.1365434777368\\
1351	58.7126204114431\\
1361	59.01224838209\\
1371	58.8442737309007\\
1381	59.6999593313314\\
1391	59.1483402268314\\
1401	58.9625662156408\\
1411	59.636418716631\\
1421	60.1204148507988\\
1431	60.1726713415077\\
1441	61.0465711941533\\
1451	60.2292903320294\\
1461	60.0717083547176\\
1471	61.1826414092599\\
1481	61.5206377124768\\
1491	60.1977020821087\\
1501	60.6480804140101\\
1511	61.2763739098481\\
1521	60.9990584301725\\
1531	61.1871253736489\\
1541	61.9249460305645\\
1551	62.3609687197284\\
1561	62.9090378957932\\
1571	62.6463943898232\\
1581	62.3484781710898\\
1591	62.6153189821358\\
1601	63.2567273068847\\
1611	63.7023668370773\\
1621	63.466949811844\\
1631	63.4609773858469\\
1641	62.9062825450534\\
1651	62.9736603108613\\
1661	63.7775532606712\\
1671	64.1484926731735\\
1681	64.1122147085164\\
1691	63.5909096065093\\
1701	64.6622719214525\\
1711	64.4118379383442\\
1721	64.8791344984774\\
1731	64.7683467563328\\
1741	65.4455414058022\\
1751	64.914086506447\\
1761	65.300318289272\\
1771	65.7099828919773\\
1781	66.0047872756423\\
1791	65.738382963294\\
1801	65.7710181367812\\
1811	66.2442662052487\\
1821	66.487696747259\\
1831	65.898173434442\\
1841	67.1235273924876\\
1851	67.3801376590115\\
1861	67.7893666763593\\
1871	67.7507321977203\\
1881	68.1720049512426\\
1891	67.3971124847055\\
1901	67.7663311112159\\
1911	67.808177438538\\
1921	68.7510703560231\\
1931	69.760520286076\\
1941	69.3505082681491\\
1951	68.9911070236667\\
1961	69.3983279321811\\
1971	69.5227250772622\\
1981	68.9827706353667\\
1991	69.2834159896744\\
2001	70.0382292855877\\
2011	70.2298321402627\\
2021	70.0083738639469\\
2031	70.545743324235\\
2041	70.3149753946879\\
2051	71.107783757591\\
2061	70.2175376304623\\
2071	70.393481217768\\
2081	70.9991279438161\\
2091	71.7071492826337\\
2101	71.8639032788877\\
2111	72.0387508272896\\
2121	71.9443735596562\\
2131	71.8091759803483\\
2141	71.7449691362272\\
2151	71.9750183442692\\
2161	72.4762810790348\\
2171	73.1195919370834\\
2181	72.4773265696986\\
2191	72.8775758823656\\
2201	73.1786151088405\\
2211	72.4846935712725\\
2221	73.0069900657829\\
2231	73.0482698895632\\
2241	72.862788164916\\
2251	73.9102830834108\\
2261	73.1673199537369\\
2271	72.6835738367835\\
2281	73.6457381912256\\
2291	73.6429535498032\\
2301	74.0060684731292\\
2311	73.8364443103597\\
2321	73.9818616558743\\
2331	74.8405141255301\\
2341	73.4603138394114\\
2351	74.8581902859422\\
2361	73.8651191733718\\
2371	74.2248656085281\\
2381	74.6291207242561\\
2391	75.0628686298761\\
2401	75.1840120551518\\
2411	76.1990773697796\\
2421	75.7792518310931\\
2431	76.4754187498009\\
2441	75.8574248480769\\
2451	76.1485634415961\\
2461	76.7351331340696\\
2471	76.8641668168671\\
2481	76.3727521085367\\
2491	77.0928698238104\\
2501	77.7643347455398\\
2511	77.0485500132681\\
2521	77.2113950806184\\
2531	76.9826341451845\\
2541	77.3154893923521\\
2551	77.7500567395285\\
2561	77.5963165179624\\
2571	77.9668162413243\\
2581	77.7486502435667\\
2591	77.8442640146123\\
2601	78.0412096326599\\
2611	77.4239916950757\\
2621	77.9008173778422\\
2631	78.186610089371\\
2641	78.8049035757216\\
2651	79.6522792107856\\
2661	79.6371817887705\\
2671	79.260009141662\\
2681	79.4321557076433\\
2691	80.0090982646465\\
2701	80.5032400910828\\
2711	81.4343657134396\\
2721	80.1492206893964\\
2731	80.2138681354798\\
2741	80.1741373889237\\
2751	80.421963353779\\
2761	80.3246743255749\\
2771	80.8046906574125\\
2781	80.9704070217208\\
2791	81.1825879092979\\
2801	81.1169666533655\\
2811	81.7726101671622\\
2821	82.4108688974562\\
2831	81.604729390474\\
2841	81.6915233453765\\
2851	81.7504642040533\\
2861	81.8181927026557\\
2871	81.9915167984056\\
2881	81.5897182515228\\
2891	81.4996656650607\\
2901	82.4866517936908\\
2911	83.077491878813\\
2921	82.2273547453791\\
2931	83.0916804704808\\
2941	83.049293676275\\
2951	82.9404901614983\\
2961	82.7398363294108\\
2971	83.1985864009898\\
2981	83.7566401387197\\
2991	84.0423171942885\\
3001	83.194804611478\\
3011	83.6514912403535\\
3021	82.8708421240717\\
3031	83.6286376624703\\
3041	83.5204349262817\\
3051	83.5031209282734\\
3061	84.0034416717254\\
3071	84.967894848888\\
3081	84.7210420668542\\
3091	84.6770245850256\\
3101	85.1522995299499\\
3111	84.9384836755847\\
3121	85.3612723192778\\
3131	85.7548788453701\\
3141	85.1909825710015\\
3151	85.6297102831011\\
3161	85.6759583640811\\
3171	85.8080749358426\\
3181	85.4779485463357\\
3191	85.7269223671555\\
3201	85.6271740065511\\
3211	86.2233515945189\\
3221	86.0209594694907\\
3231	85.7705096245549\\
3241	86.2996601150084\\
3251	86.4258213685767\\
3261	86.5250921749133\\
3271	86.1037278514461\\
3281	86.5504861984767\\
3291	86.79045040047\\
3301	87.2227402567391\\
3311	87.2347136077344\\
3321	87.4968479232327\\
3331	87.5816469196673\\
3341	87.6695880004069\\
3351	87.4420116091185\\
3361	87.6665022127558\\
3371	87.0176001959371\\
3381	87.9894462580486\\
3391	87.8807563315279\\
3401	88.3203759952513\\
3411	88.5130478244351\\
3421	88.4503135740399\\
3431	88.8307273537861\\
3441	88.8686735937143\\
3451	88.6876000250116\\
3461	88.6904909173774\\
3471	89.3535278388126\\
3481	89.2091144727622\\
3491	89.3731424400411\\
3501	89.8958978290478\\
3511	89.6411840062952\\
3521	90.179060576637\\
3531	90.1049169211616\\
3541	90.458299397805\\
3551	89.5296131271652\\
3561	90.0655210876254\\
3571	89.841157796102\\
3581	89.8039826651638\\
3591	90.5038869335919\\
3601	90.5798527698873\\
3611	90.8749235530395\\
3621	91.1692815933494\\
3631	91.2809602431426\\
3641	91.5650042315319\\
3651	91.8512220249958\\
3661	91.7231113421461\\
3671	90.8857799969631\\
3681	90.6272380272644\\
3691	91.1252746053934\\
3701	92.0771460689644\\
3711	92.1664400080756\\
3721	92.0994484409179\\
3731	92.0685984217602\\
3741	91.6091227595016\\
3751	92.0690755850037\\
3761	91.9165814964484\\
3771	92.8558094356193\\
3781	92.6597425148741\\
3791	92.6647279425726\\
3801	92.5940023436518\\
3811	93.1733032110503\\
3821	93.0169168011603\\
3831	93.1035475657359\\
3841	92.8114245998119\\
3851	92.6060577700804\\
3861	93.8891954134894\\
3871	93.6300021413406\\
3881	93.5558178325705\\
3891	93.3056865248834\\
3901	93.9205792757567\\
3911	93.5126590937402\\
3921	93.519499102172\\
3931	93.5550289031754\\
3941	92.8885887246161\\
3951	93.7274156434559\\
3961	94.0018584585073\\
3971	93.8874654913263\\
3981	94.4616254004229\\
3991	94.0808982314577\\
};
\end{axis}
\end{tikzpicture}%

==> plots_fix_alpha/regret_ogd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=1,
xmax=4001,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=140,
ylabel style={font=\color{white!15!black}},
ylabel={regret},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35064071595981\\
11	5.95534635835142\\
21	9.12130934212462\\
31	11.0834783417253\\
41	13.2129564060068\\
51	14.596599269956\\
61	16.0490793794168\\
71	17.6860031886203\\
81	18.9818168006073\\
91	19.8041743285123\\
101	20.3202025474171\\
111	20.960938317703\\
121	21.8077577548895\\
131	22.2280463552651\\
141	23.4648100418612\\
151	24.3214821396292\\
161	24.4693495820046\\
171	25.6812719025163\\
181	26.133311244202\\
191	26.9316970690092\\
201	27.3629131373168\\
211	28.452231517482\\
221	28.6433979870871\\
231	29.2382186432495\\
241	30.0113223527238\\
251	30.1623409093778\\
261	30.6878918715333\\
271	31.2500734004075\\
281	31.9850811697329\\
291	32.5323788389868\\
301	33.2821979752561\\
311	33.9701056272086\\
321	34.4726785068732\\
331	35.4175636454639\\
341	35.6110285206967\\
351	36.3300417002417\\
361	36.7672256867803\\
371	37.1062505227106\\
381	37.4443017470569\\
391	37.7785118680168\\
401	38.1843643112776\\
411	38.7982073056101\\
421	38.8395908295499\\
431	38.7842730978698\\
441	39.2570756396977\\
451	39.8670984758727\\
461	39.9975796022733\\
471	39.9194433825146\\
481	40.4603265942881\\
491	40.7653750443758\\
501	40.7724346342789\\
511	40.5564453277779\\
521	41.2967587407452\\
531	41.934276227686\\
541	41.8702710282596\\
551	41.7795491185085\\
561	41.9684885831\\
571	41.8311842265855\\
581	42.5366318578464\\
591	42.6709487690038\\
601	43.2629485181326\\
611	43.0782273578127\\
621	43.2898740178569\\
631	43.7592495121984\\
641	43.7992131651574\\
651	44.1802751619175\\
661	44.7424763081145\\
671	45.1028116553705\\
681	44.8964559938051\\
691	45.0719863813742\\
701	45.3657761880804\\
711	45.7500047487057\\
721	45.8973866634366\\
731	46.2243602473633\\
741	46.81196357526\\
751	46.5675956525684\\
761	46.8728040784183\\
771	46.5956809895979\\
781	47.2842733805043\\
791	47.2443476055554\\
801	47.5278199067843\\
811	47.4312805064912\\
821	47.6408188001983\\
831	47.993743656993\\
841	48.0196765832309\\
851	47.82661093758\\
861	48.6032371922723\\
871	48.1782854810632\\
881	48.9410745629443\\
891	48.9443037788265\\
901	48.823763669888\\
911	48.8653183387479\\
921	49.6982707848463\\
931	49.2416013267762\\
941	49.6843027453244\\
951	49.5213880204993\\
961	49.4641043373612\\
971	50.0491812788265\\
981	50.2895103630344\\
991	50.3654530445415\\
1001	50.8690396600733\\
1011	50.9876415093874\\
1021	50.9544018569059\\
1031	50.9783569839652\\
1041	51.5301819022227\\
1051	51.06552795542\\
1061	51.4033610676998\\
1071	52.0134548263861\\
1081	51.8793022372237\\
1091	52.0418097564206\\
1101	51.7425640971761\\
1111	52.2188376216505\\
1121	51.89690687193\\
1131	52.5527866913262\\
1141	52.5315067631724\\
1151	52.8133937087679\\
1161	53.1032606323173\\
1171	52.858864939967\\
1181	53.3249157880416\\
1191	53.4800060778337\\
1201	53.378712801901\\
1211	53.4182197904036\\
1221	53.2814444885607\\
1231	53.5527359742853\\
1241	53.7819190870939\\
1251	54.062188737764\\
1261	53.9419708250599\\
1271	54.5158561424747\\
1281	54.7836162820972\\
1291	54.7163745136475\\
1301	55.1220934475018\\
1311	54.3837483051826\\
1321	55.0033134228925\\
1331	55.0120192721054\\
1341	55.1828746441011\\
1351	55.1667989483472\\
1361	55.7557745052809\\
1371	56.1069624744779\\
1381	55.642873386733\\
1391	56.0249175032617\\
1401	55.8555909458352\\
1411	56.1186107120293\\
1421	56.4683063748299\\
1431	56.1778574248417\\
1441	56.3819383907746\\
1451	56.8300839216815\\
1461	57.0585628153854\\
1471	57.0444194139347\\
1481	57.4606226465667\\
1491	57.7557699627455\\
1501	57.7586109975992\\
1511	57.9576337749975\\
1521	57.5693513483182\\
1531	57.9313169054496\\
1541	57.7455369634071\\
1551	58.5170661709471\\
1561	58.0856755955543\\
1571	58.31397787693\\
1581	58.515335208103\\
1591	58.8368079348873\\
1601	58.6556278727163\\
1611	58.9653239084601\\
1621	59.3606544418144\\
1631	59.5950678700224\\
1641	59.9511610689815\\
1651	59.8546962734622\\
1661	60.0724474975604\\
1671	59.8387416226216\\
1681	60.4187947282817\\
1691	60.235629575226\\
1701	60.4281278977084\\
1711	60.4780756047103\\
1721	60.9948536845299\\
1731	61.2922608099945\\
1741	61.390168117294\\
1751	61.7708961887676\\
1761	61.6669692136261\\
1771	62.1032390801908\\
1781	61.6476740090823\\
1791	62.0058494118411\\
1801	62.0552622333792\\
1811	62.1056472325149\\
1821	62.7535114264262\\
1831	62.7502796296545\\
1841	62.5507818327246\\
1851	62.7436813622709\\
1861	63.2402116336407\\
1871	62.9966756790891\\
1881	63.5448698492869\\
1891	63.3225405493417\\
1901	63.2990425491112\\
1911	63.8606204844596\\
1921	64.1717875372053\\
1931	63.983378786517\\
1941	64.5575102233766\\
1951	64.4869263561438\\
1961	65.1052222133304\\
1971	64.3523015586053\\
1981	64.6685309196176\\
1991	65.0621118077195\\
2001	65.2141776611395\\
2011	65.0630249128079\\
2021	65.2242829738992\\
2031	65.5073507917838\\
2041	65.6148856146089\\
2051	65.6811855653542\\
2061	65.9407332222827\\
2071	65.9856615931491\\
2081	66.3863800529857\\
2091	66.6487948480892\\
2101	66.0810781713415\\
2111	66.7975833958861\\
2121	66.5861820417302\\
2131	67.2085770075873\\
2141	67.3566780842038\\
2151	67.617116328301\\
2161	67.9042571717717\\
2171	67.7763243890276\\
2181	67.8474743577152\\
2191	68.5206274584672\\
2201	68.434189710629\\
2211	68.2438776350394\\
2221	68.4498522980884\\
2231	68.7583228776955\\
2241	69.3959851125618\\
2251	69.0894545834329\\
2261	69.0160584317218\\
2271	68.9228958406642\\
2281	69.1005062998863\\
2291	69.6951930966475\\
2301	69.6797065807095\\
2311	69.9964530487515\\
2321	69.9942767299963\\
2331	70.3258263390601\\
2341	70.2266560873366\\
2351	70.0965513159849\\
2361	70.2515505155417\\
2371	70.7000975479288\\
2381	70.0951541941564\\
2391	70.4291725006692\\
2401	70.9543746712265\\
2411	71.0029028871155\\
2421	71.2227663719544\\
2431	71.2969737587171\\
2441	71.0451948430113\\
2451	71.5063095866824\\
2461	71.3844848435146\\
2471	71.7598073931169\\
2481	71.6398815620236\\
2491	72.5566345971919\\
2501	72.4472687156399\\
2511	72.3379896116693\\
2521	72.4473636825734\\
2531	72.6980864662112\\
2541	72.5717391048887\\
2551	72.8751404633137\\
2561	72.2506366458732\\
2571	72.9331680826529\\
2581	73.383309882258\\
2591	73.4172456363628\\
2601	73.4106420876896\\
2611	73.3654848802452\\
2621	73.4550212017354\\
2631	73.4687840390777\\
2641	73.8815056747298\\
2651	73.7181952733394\\
2661	73.6997495417964\\
2671	73.9208864416363\\
2681	74.0660024507361\\
2691	74.8518549895206\\
2701	74.5431406871601\\
2711	74.2499345429152\\
2721	74.2385366137546\\
2731	74.8723646499853\\
2741	75.168284500812\\
2751	74.9825128182339\\
2761	75.2608822359304\\
2771	75.5364185000131\\
2781	75.4469718282458\\
2791	76.0471311855916\\
2801	75.2475326598107\\
2811	75.8359585865106\\
2821	75.6763634669773\\
2831	75.7733534070027\\
2841	75.9877122931999\\
2851	76.2607112455944\\
2861	76.3964929633536\\
2871	76.7749577057592\\
2881	76.3947628593028\\
2891	76.6111498686724\\
2901	76.7501952023885\\
2911	76.6717489278801\\
2921	76.71755558475\\
2931	76.7601817177114\\
2941	77.3002640700495\\
2951	77.4744354870199\\
2961	77.4040057596732\\
2971	77.5557623165819\\
2981	77.8071598619392\\
2991	78.3020966561251\\
3001	78.0008264429247\\
3011	77.6915688600743\\
3021	77.7436240555595\\
3031	78.2139839436305\\
3041	78.7196093751995\\
3051	78.3765760163905\\
3061	78.7743034882549\\
3071	78.9885140735609\\
3081	78.9207450780474\\
3091	79.1507336290385\\
3101	79.411750234954\\
3111	79.6244670760973\\
3121	79.5571185906305\\
3131	79.3667880445291\\
3141	79.814755941005\\
3151	79.7759780614433\\
3161	79.803089343814\\
3171	80.1336810660471\\
3181	80.0390951773088\\
3191	80.1862069880435\\
3201	80.2065405073254\\
3211	80.3393818881493\\
3221	80.4806414570404\\
3231	80.7605466131096\\
3241	80.916669751097\\
3251	80.5057622617204\\
3261	80.7044617961898\\
3271	81.0253873773379\\
3281	81.3766460304278\\
3291	81.002350691879\\
3301	80.7927817564567\\
3311	81.5560610317082\\
3321	81.1500916275073\\
3331	81.1991889199877\\
3341	81.8101666752943\\
3351	81.6679077866071\\
3361	81.6898411788072\\
3371	82.1070305223493\\
3381	82.2777357249679\\
3391	82.4837491132268\\
3401	82.4487454394263\\
3411	81.9723843188757\\
3421	82.5081761490755\\
3431	82.4118007896872\\
3441	82.2385635192634\\
3451	82.3753588689327\\
3461	82.6592857560649\\
3471	82.7857261491076\\
3481	82.9039511988379\\
3491	82.8205064452002\\
3501	83.5763072659673\\
3511	83.5421343428925\\
3521	82.7784582616484\\
3531	83.8260496857925\\
3541	83.9883243695407\\
3551	83.6209776971738\\
3561	83.6552687523817\\
3571	83.9093960752016\\
3581	83.6045627492662\\
3591	83.8735402257519\\
3601	84.2764228114006\\
3611	84.0339344182684\\
3621	84.4525360167015\\
3631	84.5007827957923\\
3641	84.8498643385409\\
3651	84.4154776303151\\
3661	84.3023208882926\\
3671	84.6126288490325\\
3681	85.2967932041575\\
3691	85.3612228829004\\
3701	85.073670469648\\
3711	84.8440719593991\\
3721	85.058521050348\\
3731	85.5677122776999\\
3741	86.2579591657312\\
3751	86.1538744220781\\
3761	86.0037714420262\\
3771	85.7779570247316\\
3781	85.9092708642956\\
3791	85.9527349884863\\
3801	86.6712493110678\\
3811	86.2172887833268\\
3821	86.3489583873336\\
3831	86.1960186820107\\
3841	86.3824291661603\\
3851	86.2062129659893\\
3861	86.4631079197007\\
3871	86.2162614276313\\
3881	86.6876726478194\\
3891	86.6599007141616\\
3901	86.6882427165755\\
3911	86.9973896040833\\
3921	86.6157117226801\\
3931	87.3180289560363\\
3941	87.1109348867414\\
3951	87.2107100154612\\
3961	87.5360501058881\\
3971	87.0798909472046\\
3981	87.702199682477\\
3991	87.5934452365466\\
};
\addlegendentry{{\small regret (OGD)}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	2\\
11	6.6332495807108\\
21	9.16515138991168\\
31	11.13552872566\\
41	12.8062484748657\\
51	14.2828568570857\\
61	15.6204993518133\\
71	16.8522995463527\\
81	18\\
91	19.0787840283389\\
101	20.0997512422418\\
111	21.0713075057055\\
121	22\\
131	22.8910462845192\\
141	23.7486841740758\\
151	24.576411454889\\
161	25.377155080899\\
171	26.153393661244\\
181	26.9072480941474\\
191	27.6405499221705\\
201	28.3548937575157\\
211	29.0516780926679\\
221	29.732137494637\\
231	30.3973683071413\\
241	31.04834939252\\
251	31.6859590355097\\
261	32.310988842807\\
271	32.9241552663087\\
281	33.5261092284804\\
291	34.117444218464\\
301	34.6987031457949\\
311	35.2703841770968\\
321	35.8329457343378\\
331	36.3868107973205\\
341	36.9323706252388\\
351	37.4699879903904\\
361	38\\
371	38.5227205685164\\
381	39.0384425918863\\
391	39.5474398665704\\
401	40.0499687890016\\
411	40.5462698654266\\
421	41.0365690573664\\
431	41.5210789840534\\
441	42\\
451	42.4735211631906\\
461	42.9418211071678\\
471	43.4050688284214\\
481	43.8634243989226\\
491	44.3170396123207\\
501	44.7660585711988\\
511	45.2106182218293\\
521	45.6508488420533\\
531	46.0868744872117\\
541	46.518813398452\\
551	46.946778377222\\
561	47.370877129308\\
571	47.7912125813941\\
581	48.2078831727758\\
591	48.6209831245729\\
601	49.0306026885251\\
611	49.4368283772331\\
621	49.8397431775084\\
631	50.2394267483219\\
641	50.6359556046887\\
651	51.0294032886923\\
661	51.4198405287298\\
671	51.8073353879545\\
681	52.1919534027996\\
691	52.5737577123797\\
701	52.9528091794949\\
711	53.3291665038935\\
721	53.7028863283902\\
731	54.0740233383831\\
741	54.4426303552648\\
751	54.8087584241789\\
761	55.1724568965349\\
771	55.5337735076593\\
781	55.8927544499285\\
791	56.2494444417009\\
801	56.6038867923396\\
811	56.9561234635926\\
821	57.3061951275776\\
831	57.6541412215983\\
841	58\\
851	58.3438085832593\\
861	58.6856030044848\\
871	59.0254182534948\\
881	59.3632883186233\\
891	59.6992462263972\\
901	60.0333240792145\\
911	60.3655530911463\\
921	60.6959636219741\\
931	61.0245852095694\\
941	61.3514466007119\\
951	61.6765757804371\\
961	62\\
971	62.3217458035315\\
981	62.6418390534633\\
991	62.9603049547888\\
1001	63.2771680782255\\
1011	63.5924523823386\\
1021	63.9061812346818\\
1031	64.2183774320093\\
1041	64.5290632196067\\
1051	64.8382603097893\\
1061	65.1459898996093\\
1071	65.4522726878143\\
1081	65.7571288910944\\
1091	66.060578259655\\
1101	66.3626400921482\\
1111	66.6633332499958\\
1121	66.9626761711328\\
1131	67.2606868832009\\
1141	67.5573830162181\\
1151	67.8527818147495\\
1161	68.1469001496033\\
1171	68.4397545290747\\
1181	68.7313611097583\\
1191	69.0217357069496\\
1201	69.3108938046538\\
1211	69.5988505652213\\
1221	69.8856208386246\\
1231	70.1712191713953\\
1241	70.4556598152341\\
1251	70.7389567353096\\
1261	71.0211236182588\\
1271	71.3021738799035\\
1281	71.5821206726931\\
1291	71.8609768928867\\
1301	72.1387551874857\\
1311	72.4154679609267\\
1321	72.691127381545\\
1331	72.9657453878188\\
1341	73.2393336944022\\
1351	73.5119037979564\\
1361	73.7834669827869\\
1371	74.0540343262945\\
1381	74.3236167042482\\
1391	74.5922247958861\\
1401	74.8598690888516\\
1411	75.1265598839718\\
1421	75.3923072998831\\
1431	75.657121277511\\
1441	75.9210115844092\\
1451	76.1839878189636\\
1461	76.4460594144656\\
1471	76.7072356430604\\
1481	76.9675256195754\\
1491	77.2269383052313\\
1501	77.4854825112421\\
1511	77.7431669023072\\
1521	78\\
1531	78.2559901860554\\
1541	78.5111457055621\\
1551	78.7654746700609\\
1561	79.0189850605536\\
1571	79.2716847304257\\
1581	79.5235814082842\\
1591	79.7746827007165\\
1601	80.0249960949702\\
1611	80.2745289615579\\
1621	80.5232885567896\\
1631	80.7712820252347\\
1641	81.0185164021164\\
1651	81.2649986156402\\
1661	81.5107354892593\\
1671	81.7557337438788\\
1681	82\\
1691	82.2435407798084\\
1701	82.4863625092051\\
1711	82.7284715197857\\
1721	82.9698740507662\\
1731	83.2105762508589\\
1741	83.4505841801003\\
1751	83.6899038116307\\
1761	83.9285410334291\\
1771	84.1665016500033\\
1781	84.4037913840368\\
1791	84.6404158779953\\
1801	84.8763806956918\\
1811	85.1116913238128\\
1821	85.3463531734075\\
1831	85.5803715813387\\
1841	85.8137518116997\\
1851	86.0464990571958\\
1861	86.278618440492\\
1871	86.5101150155287\\
1881	86.7409937688058\\
1891	86.9712596206356\\
1901	87.2009174263666\\
1911	87.4299719775776\\
1921	87.6584280032445\\
1931	87.8862901708793\\
1941	88.1135630876428\\
1951	88.3402513014311\\
1961	88.5663593019381\\
1971	88.7918915216924\\
1981	89.0168523370715\\
1991	89.2412460692924\\
2001	89.4650769853802\\
2011	89.6883492991146\\
2021	89.9110671719561\\
2031	90.13323471395\\
2041	90.3548559846121\\
2051	90.575934993794\\
2061	90.7964757025293\\
2071	91.016482023862\\
2081	91.2359578236563\\
2091	91.4549069213894\\
2101	91.6733330909267\\
2111	91.8912400612811\\
2121	92.1086315173556\\
2131	92.3255111006703\\
2141	92.5418824100742\\
2151	92.7577490024418\\
2161	92.9731143933557\\
2171	93.187982057774\\
2181	93.4023554306849\\
2191	93.6162379077476\\
2201	93.8296328459192\\
2211	94.04254356407\\
2221	94.2549733435854\\
2231	94.4669254289563\\
2241	94.678403028357\\
2251	94.8894093142117\\
2261	95.0999474237499\\
2271	95.3100204595508\\
2281	95.5196314900764\\
2291	95.7287835501946\\
2301	95.9374796416917\\
2311	96.1457227337753\\
2321	96.3535157635672\\
2331	96.5608616365865\\
2341	96.7677632272236\\
2351	96.9742233792053\\
2361	97.1802449060507\\
2371	97.3858305915188\\
2381	97.5909831900468\\
2391	97.7957054271812\\
2401	98\\
2411	98.2038695775273\\
2421	98.4073168011404\\
2431	98.6103442849684\\
2441	98.812954616285\\
2451	99.0151503558925\\
2461	99.2169340384997\\
2471	99.4183081730925\\
2481	99.6192752432982\\
2491	99.8198377077422\\
2501	100.0199980004\\
2511	100.21975853094\\
2521	100.419121685066\\
2531	100.618089824842\\
2541	100.816665289028\\
2551	101.014850393395\\
2561	101.21264743104\\
2571	101.410058672698\\
2581	101.607086367044\\
2591	101.803732740995\\
2601	102\\
2611	102.19589032833\\
2621	102.391405889362\\
2631	102.586548825857\\
2641	102.781321260237\\
2651	102.975725294848\\
2661	103.169763012231\\
2671	103.36343647538\\
2681	103.556747727997\\
2691	103.749698794743\\
2701	103.94229168149\\
2711	104.134528375559\\
2721	104.32641084596\\
2731	104.517941043631\\
2741	104.709120901667\\
2751	104.899952335547\\
2761	105.090437243357\\
2771	105.280577506015\\
2781	105.470374987482\\
2791	105.659831534978\\
2801	105.848948979194\\
2811	106.037729134493\\
2821	106.226173799116\\
2831	106.414284755384\\
2841	106.602063769891\\
2851	106.7895125937\\
2861	106.976632962531\\
2871	107.163426596951\\
2881	107.349895202557\\
2891	107.536040470161\\
2901	107.721864075962\\
2911	107.90736768173\\
2921	108.092552934973\\
2931	108.277421469113\\
2941	108.46197490365\\
2951	108.646214844329\\
2961	108.830142883302\\
2971	109.013760599293\\
2981	109.19706955775\\
2991	109.380071311003\\
3001	109.562767398419\\
3011	109.745159346552\\
3021	109.92724866929\\
3031	110.109036868006\\
3041	110.290525431698\\
3051	110.471715837132\\
3061	110.652609548984\\
3071	110.833208019979\\
3081	111.013512691023\\
3091	111.193524991341\\
3101	111.373246338607\\
3111	111.552678139075\\
3121	111.731821787707\\
3131	111.910678668302\\
3141	112.089250153616\\
3151	112.26753760549\\
3161	112.445542374965\\
3171	112.623265802409\\
3181	112.800709217629\\
3191	112.977873939989\\
3201	113.154761278525\\
3211	113.331372532058\\
3221	113.507708989302\\
3231	113.683771928979\\
3241	113.859562619922\\
3251	114.035082321187\\
3261	114.210332282154\\
3271	114.38531374263\\
3281	114.560027932957\\
3291	114.734476074108\\
3301	114.908659377786\\
3311	115.082579046526\\
3321	115.256236273791\\
3331	115.429632244065\\
3341	115.602768132947\\
3351	115.77564510725\\
3361	115.948264325086\\
3371	116.120626935958\\
3381	116.292734080853\\
3391	116.464586892325\\
3401	116.636186494587\\
3411	116.807534003591\\
3421	116.978630527118\\
3431	117.14947716486\\
3441	117.3200750085\\
3451	117.490425141796\\
3461	117.660528640662\\
3471	117.830386573243\\
3481	118\\
3491	118.16936997378\\
3501	118.338497539896\\
3511	118.507383736204\\
3521	118.676029593174\\
3531	118.844436133965\\
3541	119.012604374495\\
3551	119.180535323517\\
3561	119.348229982686\\
3571	119.515689346629\\
3581	119.682914403017\\
3591	119.849906132629\\
3601	120.01666550942\\
3611	120.183193500589\\
3621	120.349491066643\\
3631	120.515559161463\\
3641	120.681398732365\\
3651	120.847010720166\\
3661	121.012396059247\\
3671	121.177555677609\\
3681	121.34249049694\\
3691	121.507201432672\\
3701	121.671689394041\\
3711	121.835955284144\\
3721	122\\
3731	122.163824432604\\
3741	122.327429466984\\
3751	122.49081598226\\
3761	122.653984851696\\
3771	122.816936942752\\
3781	122.979673117146\\
3791	123.142194230897\\
3801	123.304501134387\\
3811	123.466594672405\\
3821	123.628475684205\\
3831	123.79014500355\\
3841	123.951603458769\\
3851	124.112851872802\\
3861	124.273891063248\\
3871	124.434721842418\\
3881	124.59534501738\\
3891	124.755761390006\\
3901	124.915971757018\\
3911	125.075976910037\\
3921	125.235777635626\\
3931	125.395374715338\\
3941	125.554768925756\\
3951	125.713961038542\\
3961	125.872951820477\\
3971	126.031742033505\\
3981	126.190332434779\\
3991	126.348723776697\\
};
\addlegendentry{{\small $2\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.698005668973557\\
11	5.33753995081273\\
21	8.00382232654912\\
31	9.14068811077862\\
41	10.149566133343\\
51	11.1620060314931\\
61	12.92258113009\\
71	13.2823901573753\\
81	15.2255252140239\\
91	14.7664854894825\\
101	16.3202487433756\\
111	17.0127425638256\\
121	17.3987031741501\\
131	18.0049552525082\\
141	19.1773916395358\\
151	20.3562082475681\\
161	20.4417155970847\\
171	20.3282399394519\\
181	20.588222261513\\
191	21.0334758527401\\
201	21.9065577262545\\
211	21.8031714108665\\
221	22.1899548336728\\
231	22.0781502577695\\
241	22.6865899054861\\
251	22.5247994295294\\
261	23.5757527743349\\
271	23.5004210722199\\
281	24.1817402856034\\
291	24.4578995605246\\
301	25.4185249189855\\
311	25.9235238323663\\
321	26.846890194326\\
331	26.5847532123139\\
341	26.8991322561679\\
351	27.2217806185141\\
361	27.8503623865727\\
371	27.7776068131446\\
381	28.6354822728923\\
391	28.6769662766391\\
401	29.0340987660354\\
411	29.4396239506071\\
421	29.037430317925\\
431	29.9542541489018\\
441	30.0527907216268\\
451	30.1474598841628\\
461	30.1244451187406\\
471	30.8802642826233\\
481	31.1508582238432\\
491	30.8888560129653\\
501	31.9266228063566\\
511	31.2826779182744\\
521	31.3207996296509\\
531	31.3578911163225\\
541	31.942940097666\\
551	31.7541683682954\\
561	31.9417856569907\\
571	32.7323926927742\\
581	33.587182151384\\
591	33.3787730900965\\
601	34.1023748819563\\
611	33.9846739069951\\
621	33.8395624169431\\
631	34.1762401043765\\
641	34.2517346743112\\
651	34.2750707702154\\
661	34.3940411137277\\
671	35.1317213056056\\
681	34.9514652218999\\
691	35.8303199318736\\
701	36.3739464803464\\
711	36.4213984657398\\
721	36.2322208771708\\
731	36.0464974807904\\
741	36.8177293148273\\
751	37.2040206587688\\
761	36.1757023520626\\
771	36.7200613631919\\
781	36.8585927195077\\
791	37.2675440458301\\
801	36.8846019890352\\
811	37.1472292109483\\
821	37.0034846350321\\
831	37.9051917983418\\
841	37.3839179164574\\
851	37.7943527348069\\
861	37.5760203401265\\
871	37.8811889624976\\
881	38.3686539072239\\
891	38.0636168038185\\
901	38.6198998087857\\
911	38.0228996057245\\
921	38.3244012549198\\
931	38.2296436815839\\
941	38.9512780228724\\
951	38.7086187090524\\
961	38.4128882068866\\
971	38.9014992289949\\
981	39.2155112669083\\
991	38.6095375939563\\
1001	39.2021144833091\\
1011	38.8757076137378\\
1021	39.4633753483316\\
1031	39.2991094237902\\
1041	39.4981623714688\\
1051	38.5498943228114\\
1061	39.5782142562252\\
1071	40.1273526602582\\
1081	39.5710752691744\\
1091	39.6975607184749\\
1101	39.0725596188623\\
1111	39.8696104327685\\
1121	39.3060659341186\\
1131	40.2160136366901\\
1141	40.4799705100053\\
1151	40.9503478958921\\
1161	40.9272313896933\\
1171	40.3160984082752\\
1181	40.5700206491483\\
1191	40.6355144389536\\
1201	40.6156907744527\\
1211	40.8440054466258\\
1221	40.4540276831057\\
1231	41.1025007305736\\
1241	40.2069302499437\\
1251	40.7856117234643\\
1261	41.6050113572661\\
1271	41.6276849200674\\
1281	41.6280524005851\\
1291	42.0573999700773\\
1301	42.1065451937066\\
1311	40.888141052051\\
1321	41.3920219214533\\
1331	41.2173175408916\\
1341	41.1780127507515\\
1351	41.7119712823431\\
1361	42.0035375966573\\
1371	42.2770590748932\\
1381	41.7111922330282\\
1391	42.3880256025258\\
1401	42.381370016253\\
1411	42.5016458008547\\
1421	42.1101846742534\\
1431	42.5027982225066\\
1441	42.2137903761317\\
1451	42.4262994099035\\
1461	43.5885311620021\\
1471	42.6074031896062\\
1481	43.4144817455089\\
1491	44.2456140037387\\
1501	44.1120788117719\\
1511	43.5956596455673\\
1521	43.4478100714784\\
1531	43.8796567677233\\
1541	43.5145201943975\\
1551	44.5658304541575\\
1561	43.6844399069052\\
1571	44.8097048979219\\
1581	44.031733821839\\
1591	44.9917968169626\\
1601	44.8796591904925\\
1611	44.9578798197592\\
1621	45.0485580386899\\
1631	46.1848071815666\\
1641	45.8827946615037\\
1651	45.9763003008006\\
1661	46.1305330839321\\
1671	45.4701119061117\\
1681	46.2558728841372\\
1691	46.7515414923694\\
1701	46.1262861506306\\
1711	46.7613222579527\\
1721	46.9473369058083\\
1731	47.5343988961245\\
1741	47.6693072495219\\
1751	47.5138609284447\\
1761	48.0011969973886\\
1771	48.0642412002568\\
1781	47.6420631191745\\
1791	47.9394395897793\\
1801	47.5138769660691\\
1811	47.4417715530643\\
1821	48.6682555933654\\
1831	47.9645540425785\\
1841	47.9898366518251\\
1851	48.4230661837411\\
1861	48.9519909910574\\
1871	48.4077049192186\\
1881	49.4900746744785\\
1891	49.3848595433326\\
1901	49.6475763454002\\
1911	49.6613218368904\\
1921	49.7176888443631\\
1931	49.3985014639948\\
1941	49.5756477867559\\
1951	49.1057608787938\\
1961	49.9698055159888\\
1971	48.8986189621872\\
1981	50.0504486541555\\
1991	50.0127914629775\\
2001	49.4477046544711\\
2011	49.8186531463913\\
2021	49.8636579690861\\
2031	50.006783398455\\
2041	50.1085793178228\\
2051	50.5016323555331\\
2061	49.8559542250735\\
2071	50.4114963915988\\
2081	50.3117407586738\\
2091	51.2102757395689\\
2101	50.8774822861539\\
2111	51.58007028631\\
2121	50.8126818213632\\
2131	51.3952503591317\\
2141	51.8046304294576\\
2151	51.2345851837733\\
2161	51.3556030932791\\
2171	51.5429623861641\\
2181	52.0091206474527\\
2191	51.8944835091986\\
2201	51.9772619617132\\
2211	51.6461480920042\\
2221	51.4527432215286\\
2231	52.1089385926347\\
2241	52.6356899250085\\
2251	52.8289039157042\\
2261	52.4698648767526\\
2271	52.38737652255\\
2281	52.8191860516918\\
2291	52.6597002975429\\
2301	53.0353066998694\\
2311	52.7292823463684\\
2321	53.4134601605687\\
2331	53.6724207798609\\
2341	52.8175372288666\\
2351	52.9918141640862\\
2361	52.6220925809186\\
2371	53.2451307704232\\
2381	53.1021508133462\\
2391	52.6773497570798\\
2401	53.6582986823571\\
2411	53.9666690328614\\
2421	54.024258863568\\
2431	53.8858117417904\\
2441	53.7149659628315\\
2451	53.6404045480758\\
2461	53.4007312214026\\
2471	54.630504543517\\
2481	53.8551114785463\\
2491	54.5609657606686\\
2501	54.3230320898511\\
2511	53.7980491374853\\
2521	52.9971756327592\\
2531	54.5188758252948\\
2541	54.3830222197393\\
2551	54.0763018905566\\
2561	54.0627890665101\\
2571	54.2083041166263\\
2581	55.1785779031204\\
2591	54.6161266282553\\
2601	54.7072628342181\\
2611	55.3795330459219\\
2621	54.766717642859\\
2631	54.8182675916428\\
2641	55.069166915096\\
2651	55.0590251921029\\
2661	54.9985877212138\\
2671	55.4057666966005\\
2681	56.262269069516\\
2691	56.0549047953472\\
2701	56.2535859216961\\
2711	55.4515295302878\\
2721	55.4245757138823\\
2731	56.003558825914\\
2741	56.426563400347\\
2751	56.1149993396893\\
2761	56.4883782315982\\
2771	56.2900540133513\\
2781	56.1145704032414\\
2791	57.5518420724534\\
2801	56.9991786440199\\
2811	57.1042402493122\\
2821	56.9391873994089\\
2831	56.8296303274873\\
2841	57.2471820343695\\
2851	56.9144605393673\\
2861	56.965352156287\\
2871	57.119295853474\\
2881	56.4144669689984\\
2891	57.0871195046681\\
2901	56.6445491985033\\
2911	57.5043861634117\\
2921	57.5151540021112\\
2931	57.1536359905197\\
2941	57.0555378254398\\
2951	57.5214466648495\\
2961	57.7118613579054\\
2971	57.3846860032293\\
2981	57.4722032977393\\
2991	57.9592421203893\\
3001	57.88866195378\\
3011	58.128544132358\\
3021	57.4590233684497\\
3031	58.1621721263426\\
3041	59.1538377021838\\
3051	58.2365701821017\\
3061	59.0761753531775\\
3071	58.7376674871326\\
3081	58.006290121946\\
3091	58.1860908867483\\
3101	59.0787161807183\\
3111	58.3205961089559\\
3121	59.3115797289458\\
3131	58.3509194336185\\
3141	59.5329345640224\\
3151	59.1462784583244\\
3161	59.5802467826153\\
3171	58.8949490247661\\
3181	59.6288610936574\\
3191	58.4341113250958\\
3201	59.9663193374021\\
3211	59.6670575124844\\
3221	59.9521255711385\\
3231	58.9074208303671\\
3241	59.8451137013917\\
3251	59.5258726974445\\
3261	59.7778970172017\\
3271	60.0501053078495\\
3281	60.6043472529042\\
3291	60.7267694124058\\
3301	60.4122241661719\\
3311	61.0904315617768\\
3321	61.1073837325305\\
3331	60.1074717009334\\
3341	61.435521866779\\
3351	60.5832680822456\\
3361	60.6464097582939\\
3371	60.8343047834161\\
3381	61.2118733747593\\
3391	61.5410408489013\\
3401	62.0969186839622\\
3411	60.3710742877163\\
3421	61.9719448147484\\
3431	61.4174918348721\\
3441	61.8336992005539\\
3451	60.7706940559015\\
3461	61.9501471976317\\
3471	61.9167646020567\\
3481	61.8983443411998\\
3491	60.9280001775145\\
3501	60.9937575025861\\
3511	61.7857121841114\\
3521	61.1569425183074\\
3531	62.4668957771085\\
3541	62.7996883461077\\
3551	63.5789985166771\\
3561	62.8242685622958\\
3571	62.9492784541156\\
3581	62.543685715379\\
3591	62.9872045475269\\
3601	62.9849613188017\\
3611	61.8098487289039\\
3621	63.1790891379951\\
3631	62.8291932191281\\
3641	62.9368573287921\\
3651	62.7360405784603\\
3661	63.0678831256462\\
3671	63.1114359036737\\
3681	63.1763890275927\\
3691	63.9426138623845\\
3701	63.3774922003651\\
3711	63.4190642574339\\
3721	63.2733836060148\\
3731	64.204532174325\\
3741	64.9275882085258\\
3751	65.2133189644571\\
3761	64.1012741368434\\
3771	64.0540906254286\\
3781	63.9806151106081\\
3791	64.393972422562\\
3801	64.6952599719152\\
3811	64.8993864653031\\
3821	64.3892021264444\\
3831	64.8738283969411\\
3841	65.3487848347644\\
3851	64.6873108769405\\
3861	65.5774935185933\\
3871	64.4695124946111\\
3881	64.3327496143262\\
3891	64.6649919606213\\
3901	65.1426640642517\\
3911	64.8324859617254\\
3921	65.118231075459\\
3931	65.81641866141\\
3941	65.579990193953\\
3951	65.5880275790495\\
3961	65.9699555285038\\
3971	65.6600660531689\\
3981	66.0129880568148\\
3991	66.1303089307414\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	1.98351201808809\\
11	7.99506019028461\\
21	12.8357144181264\\
31	16.8106842529544\\
41	21.0644476278736\\
51	23.2879986816843\\
61	24.1120219438304\\
71	26.0289614044975\\
81	27.9550856974627\\
91	30.8150777091341\\
101	29.0548355639085\\
111	28.8166167190931\\
121	29.9046783206196\\
131	29.0672050710586\\
141	30.2990119928589\\
151	30.4815849891699\\
161	30.1664447388196\\
171	32.6531215898175\\
181	33.3133409165113\\
191	34.7504768203334\\
201	35.4932312194049\\
211	35.7997042919217\\
221	35.5011357878923\\
231	36.5728851669899\\
241	38.1641595950209\\
251	38.1591134071469\\
261	38.3016235774577\\
271	40.8114760094655\\
281	40.2836559730009\\
291	41.7618729402063\\
301	43.8466713354269\\
311	42.902699634951\\
321	43.8754751940363\\
331	46.2335452143319\\
341	45.4276586889117\\
351	46.8025472071444\\
361	46.4258316298244\\
371	48.095569729673\\
381	48.4010304515915\\
391	47.7323133799315\\
401	49.6519308483894\\
411	49.9377963086143\\
421	50.4987360311108\\
431	49.4609513320701\\
441	50.1407017497652\\
451	51.8371655384782\\
461	51.8740851078828\\
471	50.5163327722123\\
481	51.8822165446449\\
491	52.9384092292634\\
501	52.3102654165725\\
511	52.5470894689825\\
521	53.2405415673534\\
531	54.5893063825843\\
541	53.9463712897611\\
551	54.2950828754954\\
561	53.5594505235238\\
571	54.2201167788783\\
581	55.0689261108148\\
591	55.4553090208511\\
601	56.3607563286366\\
611	55.5707250284777\\
621	56.7795922233631\\
631	56.7263006671627\\
641	56.7291122824901\\
651	57.9085538153671\\
661	58.3310302548527\\
671	59.4399748930287\\
681	57.9639999890704\\
691	58.1724654627175\\
701	59.7650828426644\\
711	59.8922836839177\\
721	59.9421601498953\\
731	61.1618968199699\\
741	61.6697178456783\\
751	60.7480807459666\\
761	63.008542119523\\
771	61.2584050386929\\
781	61.7488853075088\\
791	62.5178813564955\\
801	61.8220151141739\\
811	62.2321317227579\\
821	63.6341014348589\\
831	63.0455253182074\\
841	63.6133797287189\\
851	63.8108498607566\\
861	65.8246635060766\\
871	63.2578820201239\\
881	64.5278798084276\\
891	65.9939541840049\\
901	64.8449752455458\\
911	65.9763016705828\\
921	67.679708395167\\
931	65.801159097154\\
941	66.5082989602384\\
951	66.4100081385728\\
961	66.0885916916744\\
971	67.6705852242409\\
981	67.2030406448024\\
991	68.1852738608501\\
1001	68.8042395606041\\
1011	69.8923493084723\\
1021	68.5058998886527\\
1031	69.3493198285417\\
1041	71.1416503481345\\
1051	70.3723913632544\\
1061	70.4176760885276\\
1071	71.0488522658409\\
1081	71.2981081246249\\
1091	70.8085565621994\\
1101	71.5745902860858\\
1111	71.6656359842595\\
1121	70.0995227112263\\
1131	71.874282239589\\
1141	70.9572018514417\\
1151	71.2891026617547\\
1161	72.1684950920042\\
1171	72.1210568583191\\
1181	73.1515535458103\\
1191	73.0034587594776\\
1201	72.6245114893119\\
1211	72.727895804669\\
1221	72.256560321628\\
1231	72.1469725688858\\
1241	73.5899805956206\\
1251	73.7325375247753\\
1261	72.659647003056\\
1271	74.1741247146205\\
1281	75.1674379879978\\
1291	74.5998515208729\\
1301	74.5755387950434\\
1311	74.5428909829474\\
1321	75.5480210729446\\
1331	74.7134553801679\\
1341	76.5419111538947\\
1351	74.9053768290787\\
1361	76.7045416695487\\
1371	77.6553579609809\\
1381	75.9964976996024\\
1391	76.5785608377839\\
1401	76.4355339696337\\
1411	77.1252231933585\\
1421	77.8560052916342\\
1431	76.1236875964434\\
1441	76.5343071923222\\
1451	78.7135723753011\\
1461	77.5872207049508\\
1471	78.5341853353525\\
1481	78.0193508578479\\
1491	78.3178502992645\\
1501	78.6611709043918\\
1511	79.899742621789\\
1521	78.275413175335\\
1531	79.0060643325469\\
1541	79.6054788493484\\
1551	80.0301736694786\\
1561	78.8160379937663\\
1571	79.0224128199221\\
1581	79.9596563959966\\
1591	79.9992339794243\\
1601	79.1948717404682\\
1611	80.1977154779258\\
1621	81.0245731472762\\
1631	80.3317929252414\\
1641	81.3799700283707\\
1651	81.3545115184925\\
1661	81.8726854670161\\
1671	81.3866944273753\\
1681	81.0917578196444\\
1691	80.5625765071736\\
1701	81.6044945545398\\
1711	80.7822034373089\\
1721	82.4736192140562\\
1731	82.9444833345301\\
1741	81.4679533779082\\
1751	82.612913091351\\
1761	82.6913993130942\\
1771	82.9779629102336\\
1781	82.9323602034019\\
1791	82.7985607749368\\
1801	83.3112093058704\\
1811	82.5644688330014\\
1821	82.3242769475706\\
1831	84.0862676765145\\
1841	83.6325861781694\\
1851	83.4553181791411\\
1861	83.7140617233301\\
1871	84.0138388251918\\
1881	83.8228992626398\\
1891	83.7615230488518\\
1901	83.6854994395014\\
1911	84.4915073298342\\
1921	84.8393332826621\\
1931	84.9945117875198\\
1941	86.1533880440727\\
1951	84.7316439700984\\
1961	85.2279037674389\\
1971	85.2659268233876\\
1981	85.3422212632761\\
1991	85.9907304008077\\
2001	86.1965221334221\\
2011	85.4898533003038\\
2021	86.1528185770306\\
2031	86.793219852596\\
2041	86.3634123873675\\
2051	86.3695433138767\\
2061	86.7801265271586\\
2071	86.676774343127\\
2081	86.916172924429\\
2091	87.6407788573898\\
2101	87.6478318541247\\
2111	87.5212764736164\\
2121	87.7884090505019\\
2131	88.5195905100371\\
2141	88.1859683666034\\
2151	88.4214029099101\\
2161	88.1407245633838\\
2171	88.5126406105867\\
2181	88.0640945504394\\
2191	88.8899394394959\\
2201	88.9696435366242\\
2211	89.1040133597685\\
2221	89.1125584036963\\
2231	89.6100943478713\\
2241	89.9608710194547\\
2251	89.7697338441908\\
2261	90.0042103935043\\
2271	90.1143797020611\\
2281	90.2869112865077\\
2291	90.299393791693\\
2301	90.7416425193851\\
2311	90.7653571038074\\
2321	91.4511713097221\\
2331	91.2707442240021\\
2341	91.1015083797323\\
2351	91.2648300736785\\
2361	91.2371430405415\\
2371	92.2506468644958\\
2381	91.6842908433164\\
2391	92.1338959321435\\
2401	91.8932951146136\\
2411	91.8887324600273\\
2421	92.2999545729883\\
2431	92.5977931585115\\
2441	92.3225426995041\\
2451	92.7704022530917\\
2461	92.342518744034\\
2471	93.2293888938544\\
2481	93.9668343042739\\
2491	94.0325456739058\\
2501	93.9775050423282\\
2511	94.0742025065997\\
2521	94.0951249095999\\
2531	94.385850219135\\
2541	94.8119387932221\\
2551	95.1651676413181\\
2561	95.0110730726502\\
2571	94.6623058467476\\
2581	95.3328527839724\\
2591	95.6992175762854\\
2601	95.7539048645663\\
2611	95.6619353701586\\
2621	95.7421649631151\\
2631	96.1098988029501\\
2641	96.1555310964432\\
2651	95.5128769601287\\
2661	95.6374766210908\\
2671	96.8650438707691\\
2681	96.3909985142415\\
2691	97.2222970871572\\
2701	96.9520216061482\\
2711	96.927025483938\\
2721	96.5104646481992\\
2731	96.505776346465\\
2741	97.6197630628565\\
2751	97.8562123587799\\
2761	97.2530524499832\\
2771	97.7561230392228\\
2781	98.2535893980149\\
2791	98.3678126381784\\
2801	98.802500944307\\
2811	98.7432843334832\\
2821	98.7932320287939\\
2831	99.3837012826418\\
2841	98.6264686653648\\
2851	99.9446897701348\\
2861	99.7818862626976\\
2871	99.8242430903576\\
2881	100.082767382787\\
2891	99.9856195678369\\
2901	99.756107164685\\
2911	100.131950926805\\
2921	100.434449880004\\
2931	100.540886066405\\
2941	101.053455812045\\
2951	101.836078217561\\
2961	101.731013683013\\
2971	101.51142444955\\
2981	101.856713510773\\
2991	101.748233086767\\
3001	101.667788131224\\
3011	101.63588540449\\
3021	101.825363538475\\
3031	102.981236211409\\
3041	102.206785438858\\
3051	102.697966662085\\
3061	102.819223366995\\
3071	102.82092566232\\
3081	102.965917071327\\
3091	103.795751103453\\
3101	103.634505666138\\
3111	103.922376121668\\
3121	103.171030703821\\
3131	103.46497218096\\
3141	103.560771531908\\
3151	104.322667071778\\
3161	103.712562504782\\
3171	104.573033008918\\
3181	104.59197568017\\
3191	104.309498667026\\
3201	104.005059997366\\
3211	104.350336792197\\
3221	104.792984421552\\
3231	105.19543415939\\
3241	105.423173653585\\
3251	105.127612172477\\
3261	105.448883915803\\
3271	105.867292823078\\
3281	105.566246962972\\
3291	105.878651413732\\
3301	105.799540845473\\
3311	106.338400122144\\
3321	106.294539445239\\
3331	106.224416245779\\
3341	106.275471575387\\
3351	106.70637823672\\
3361	106.661311453884\\
3371	107.117027199574\\
3381	107.373069198242\\
3391	107.27071094719\\
3401	107.185893543221\\
3411	107.434269504724\\
3421	107.590680174238\\
3431	107.726660802819\\
3441	107.76350298547\\
3451	108.144360880984\\
3461	108.043601947346\\
3471	108.335597794468\\
3481	108.341064343201\\
3491	109.048700369742\\
3501	108.88110261488\\
3511	108.667291739177\\
3521	109.185485523261\\
3531	109.412448073059\\
3541	109.018011384611\\
3551	108.627185957665\\
3561	109.123560905457\\
3571	109.584448321697\\
3581	109.225066261138\\
3591	109.547033647343\\
3601	109.804780985362\\
3611	109.783398437911\\
3621	110.296002957215\\
3631	110.441582102538\\
3641	110.781759278219\\
3651	110.587261857448\\
3661	110.498975514571\\
3671	110.703387921307\\
3681	111.361442069291\\
3691	112.276101117197\\
3701	111.931600296933\\
3711	111.737809318666\\
3721	111.752549795256\\
3731	112.20181040832\\
3741	112.899943033517\\
3751	112.666570603514\\
3761	112.898489371329\\
3771	112.478373372468\\
3781	113.468314569521\\
3791	113.009554547296\\
3801	113.143462290626\\
3811	113.341970846548\\
3821	113.749581513852\\
3831	113.098516941926\\
3841	113.396723316371\\
3851	114.395954200985\\
3861	113.524926202747\\
3871	114.526325289518\\
3881	113.698578066164\\
3891	114.143149248189\\
3901	114.164265131464\\
3911	114.079575001232\\
3921	114.228075228035\\
3931	115.006793267556\\
3941	114.616090281601\\
3951	115.023463437386\\
3961	114.58322445469\\
3971	115.068194271092\\
3981	115.468515221408\\
3991	116.016062048823\\
};
\end{axis}
\end{tikzpicture}%

==> plots_our_vs_ogd/FractionOfViolatedConstraints.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figurewidth,
width=1.2\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\%$ violated constraints},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0109090909090909\\
11	0.530909090909091\\
21	0.56\\
31	0.533636363636364\\
41	0.502727272727273\\
51	0.483636363636364\\
61	0.465454545454545\\
71	0.449090909090909\\
81	0.444545454545455\\
91	0.427272727272727\\
101	0.42\\
111	0.402727272727273\\
121	0.406363636363636\\
131	0.404545454545455\\
141	0.393636363636364\\
151	0.381818181818182\\
161	0.384545454545455\\
171	0.38\\
181	0.382727272727273\\
191	0.372727272727273\\
201	0.369090909090909\\
211	0.365454545454545\\
221	0.35\\
231	0.373636363636364\\
241	0.361818181818182\\
251	0.370909090909091\\
261	0.369090909090909\\
271	0.365454545454545\\
281	0.355454545454545\\
291	0.345454545454545\\
301	0.349090909090909\\
311	0.337272727272727\\
321	0.342727272727273\\
331	0.331818181818182\\
341	0.336363636363636\\
351	0.35\\
361	0.34\\
371	0.322727272727273\\
381	0.314545454545455\\
391	0.324545454545455\\
401	0.314545454545455\\
411	0.314545454545455\\
421	0.313636363636364\\
431	0.323636363636364\\
441	0.313636363636364\\
451	0.310909090909091\\
461	0.312727272727273\\
471	0.309090909090909\\
481	0.294545454545455\\
491	0.301818181818182\\
501	0.307272727272727\\
511	0.290909090909091\\
521	0.298181818181818\\
531	0.298181818181818\\
541	0.303636363636364\\
551	0.29\\
561	0.285454545454545\\
571	0.296363636363636\\
581	0.295454545454545\\
591	0.282727272727273\\
601	0.291818181818182\\
611	0.292727272727273\\
621	0.269090909090909\\
631	0.283636363636364\\
641	0.29\\
651	0.282727272727273\\
661	0.286363636363636\\
671	0.286363636363636\\
681	0.283636363636364\\
691	0.275454545454545\\
701	0.287272727272727\\
711	0.292727272727273\\
721	0.285454545454545\\
731	0.279090909090909\\
741	0.262727272727273\\
751	0.258181818181818\\
761	0.266363636363636\\
771	0.278181818181818\\
781	0.273636363636364\\
791	0.273636363636364\\
801	0.265454545454545\\
811	0.27\\
821	0.26\\
831	0.259090909090909\\
841	0.258181818181818\\
851	0.26\\
861	0.268181818181818\\
871	0.258181818181818\\
881	0.260909090909091\\
891	0.26\\
901	0.267272727272727\\
911	0.264545454545455\\
921	0.257272727272727\\
931	0.246363636363636\\
941	0.236363636363636\\
951	0.245454545454545\\
961	0.248181818181818\\
971	0.248181818181818\\
981	0.245454545454545\\
991	0.231818181818182\\
1001	0.249090909090909\\
1011	0.241818181818182\\
1021	0.24\\
1031	0.227272727272727\\
1041	0.239090909090909\\
1051	0.232727272727273\\
1061	0.235454545454545\\
1071	0.232727272727273\\
1081	0.251818181818182\\
1091	0.253636363636364\\
1101	0.254545454545455\\
1111	0.252727272727273\\
1121	0.249090909090909\\
1131	0.24\\
1141	0.230909090909091\\
1151	0.243636363636364\\
1161	0.236363636363636\\
1171	0.223636363636364\\
1181	0.244545454545455\\
1191	0.220909090909091\\
1201	0.231818181818182\\
1211	0.244545454545455\\
1221	0.225454545454545\\
1231	0.245454545454545\\
1241	0.235454545454545\\
1251	0.240909090909091\\
1261	0.247272727272727\\
1271	0.225454545454545\\
1281	0.22\\
1291	0.229090909090909\\
1301	0.229090909090909\\
1311	0.231818181818182\\
1321	0.223636363636364\\
1331	0.225454545454545\\
1341	0.214545454545455\\
1351	0.224545454545455\\
1361	0.229090909090909\\
1371	0.220909090909091\\
1381	0.226363636363636\\
1391	0.23\\
1401	0.212727272727273\\
1411	0.234545454545455\\
1421	0.224545454545455\\
1431	0.222727272727273\\
1441	0.206363636363636\\
1451	0.202727272727273\\
1461	0.218181818181818\\
1471	0.210909090909091\\
1481	0.218181818181818\\
1491	0.21\\
1501	0.207272727272727\\
1511	0.216363636363636\\
1521	0.205454545454545\\
1531	0.202727272727273\\
1541	0.207272727272727\\
1551	0.205454545454545\\
1561	0.216363636363636\\
1571	0.213636363636364\\
1581	0.214545454545455\\
1591	0.219090909090909\\
1601	0.21\\
1611	0.217272727272727\\
1621	0.201818181818182\\
1631	0.202727272727273\\
1641	0.216363636363636\\
1651	0.200909090909091\\
1661	0.206363636363636\\
1671	0.214545454545455\\
1681	0.200909090909091\\
1691	0.196363636363636\\
1701	0.210909090909091\\
1711	0.191818181818182\\
1721	0.203636363636364\\
1731	0.208181818181818\\
1741	0.216363636363636\\
1751	0.220909090909091\\
1761	0.215454545454545\\
1771	0.198181818181818\\
1781	0.21\\
1791	0.200909090909091\\
1801	0.206363636363636\\
1811	0.202727272727273\\
1821	0.206363636363636\\
1831	0.208181818181818\\
1841	0.200909090909091\\
1851	0.197272727272727\\
1861	0.210909090909091\\
1871	0.198181818181818\\
1881	0.194545454545455\\
1891	0.202727272727273\\
1901	0.208181818181818\\
1911	0.214545454545455\\
1921	0.199090909090909\\
1931	0.213636363636364\\
1941	0.210909090909091\\
1951	0.199090909090909\\
1961	0.188181818181818\\
1971	0.200909090909091\\
1981	0.201818181818182\\
1991	0.205454545454545\\
};
\addlegendentry{\footnotesize CVV-Pro}
\end{axis}
\end{tikzpicture}%

==> plots_our_vs_ogd/ProjectionTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figurewidth,
width=1.2\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0.05,
ymax=0.35,
ylabel style={font=\color{white!15!black}},
ylabel={projection time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.216187\\
11	0.106992\\
21	0.159891\\
31	0.111651\\
41	0.112754\\
51	0.1226\\
61	0.118676\\
71	0.107566\\
81	0.106775\\
91	0.123748\\
101	0.113387\\
111	0.132053\\
121	0.135728\\
131	0.130773\\
141	0.116277\\
151	0.106216\\
161	0.121399\\
171	0.120177\\
181	0.120902\\
191	0.121455\\
201	0.120374\\
211	0.122981\\
221	0.120612\\
231	0.120081\\
241	0.119833\\
251	0.120594\\
261	0.10517\\
271	0.110253\\
281	0.12863\\
291	0.129158\\
301	0.109966\\
311	0.118732\\
321	0.132002\\
331	0.128613\\
341	0.128393\\
351	0.109761\\
361	0.109608\\
371	0.11085\\
381	0.131082\\
391	0.108994\\
401	0.118019\\
411	0.127835\\
421	0.117608\\
431	0.117758\\
441	0.109865\\
451	0.119244\\
461	0.118042\\
471	0.097149\\
481	0.108531\\
491	0.118921\\
501	0.119854\\
511	0.10938\\
521	0.116574\\
531	0.107462\\
541	0.109862\\
551	0.108203\\
561	0.118112\\
571	0.119094\\
581	0.109932\\
591	0.110348\\
601	0.117358\\
611	0.109354\\
621	0.111374\\
631	0.121026\\
641	0.139233\\
651	0.120354\\
661	0.109169\\
671	0.098421\\
681	0.10761\\
691	0.117027\\
701	0.105759\\
711	0.131318\\
721	0.107792\\
731	0.10732\\
741	0.107298\\
751	0.117843\\
761	0.107926\\
771	0.128318\\
781	0.097248\\
791	0.108014\\
801	0.108734\\
811	0.118513\\
821	0.11131\\
831	0.10995\\
841	0.109423\\
851	0.117339\\
861	0.11101\\
871	0.123307\\
881	0.116328\\
891	0.125644\\
901	0.113936\\
911	0.108189\\
921	0.096133\\
931	0.120057\\
941	0.108382\\
951	0.118049\\
961	0.099176\\
971	0.127014\\
981	0.105373\\
991	0.107127\\
1001	0.097758\\
1011	0.109235\\
1021	0.109265\\
1031	0.099017\\
1041	0.120263\\
1051	0.102797\\
1061	0.119058\\
1071	0.119571\\
1081	0.1189\\
1091	0.119131\\
1101	0.119609\\
1111	0.108693\\
1121	0.09459\\
1131	0.131465\\
1141	0.109542\\
1151	0.103042\\
1161	0.121237\\
1171	0.129608\\
1181	0.108186\\
1191	0.11693\\
1201	0.107335\\
1211	0.107113\\
1221	0.132585\\
1231	0.120972\\
1241	0.085983\\
1251	0.112001\\
1261	0.108252\\
1271	0.096942\\
1281	0.11686\\
1291	0.108061\\
1301	0.119841\\
1311	0.120143\\
1321	0.119432\\
1331	0.119148\\
1341	0.117868\\
1351	0.117357\\
1361	0.108658\\
1371	0.094993\\
1381	0.096613\\
1391	0.109327\\
1401	0.117534\\
1411	0.112231\\
1421	0.119618\\
1431	0.12968\\
1441	0.120983\\
1451	0.108598\\
1461	0.105741\\
1471	0.116885\\
1481	0.109714\\
1491	0.108296\\
1501	0.103762\\
1511	0.109762\\
1521	0.116191\\
1531	0.098774\\
1541	0.115415\\
1551	0.119726\\
1561	0.109119\\
1571	0.11846\\
1581	0.12151\\
1591	0.119898\\
1601	0.118187\\
1611	0.108061\\
1621	0.117628\\
1631	0.110114\\
1641	0.119914\\
1651	0.106857\\
1661	0.106518\\
1671	0.110043\\
1681	0.120312\\
1691	0.11304\\
1701	0.110286\\
1711	0.121267\\
1721	0.111558\\
1731	0.108258\\
1741	0.117956\\
1751	0.107685\\
1761	0.12912\\
1771	0.116961\\
1781	0.122435\\
1791	0.130286\\
1801	0.120318\\
1811	0.128339\\
1821	0.096927\\
1831	0.128207\\
1841	0.108721\\
1851	0.116437\\
1861	0.129962\\
1871	0.110092\\
1881	0.109759\\
1891	0.106921\\
1901	0.118064\\
1911	0.118144\\
1921	0.107562\\
1931	0.108295\\
1941	0.119415\\
1951	0.107638\\
1961	0.129773\\
1971	0.126184\\
1981	0.118803\\
1991	0.109736\\
};
\addlegendentry{\footnotesize CVV-Pro}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.303214\\
11	0.186491\\
21	0.21211\\
31	0.187101\\
41	0.187492\\
51	0.181682\\
61	0.17569\\
71	0.15955\\
81	0.156208\\
91	0.18439\\
101	0.156214\\
111	0.182638\\
121	0.180666\\
131	0.183378\\
141	0.181308\\
151	0.180867\\
161	0.181007\\
171	0.184244\\
181	0.18676\\
191	0.183097\\
201	0.187005\\
211	0.182184\\
221	0.188346\\
231	0.182213\\
241	0.182144\\
251	0.156103\\
261	0.156788\\
271	0.180736\\
281	0.155772\\
291	0.184464\\
301	0.159113\\
311	0.185195\\
321	0.184677\\
331	0.185948\\
341	0.188307\\
351	0.188598\\
361	0.179012\\
371	0.157068\\
381	0.185721\\
391	0.18624\\
401	0.182577\\
411	0.184055\\
421	0.185168\\
431	0.193026\\
441	0.18476\\
451	0.189466\\
461	0.176302\\
471	0.178351\\
481	0.186714\\
491	0.155119\\
501	0.191612\\
511	0.177102\\
521	0.182972\\
531	0.179447\\
541	0.167098\\
551	0.15741\\
561	0.181746\\
571	0.182912\\
581	0.184218\\
591	0.181154\\
601	0.196729\\
611	0.156103\\
621	0.187803\\
631	0.160037\\
641	0.187725\\
651	0.185675\\
661	0.184166\\
671	0.168734\\
681	0.156229\\
691	0.18324\\
701	0.180626\\
711	0.158359\\
721	0.182988\\
731	0.181916\\
741	0.182321\\
751	0.188384\\
761	0.181949\\
771	0.181034\\
781	0.182798\\
791	0.185113\\
801	0.184061\\
811	0.163378\\
821	0.154463\\
831	0.181002\\
841	0.185795\\
851	0.158673\\
861	0.175966\\
871	0.184589\\
881	0.190366\\
891	0.156086\\
901	0.184506\\
911	0.187005\\
921	0.158643\\
931	0.15758\\
941	0.169584\\
951	0.186782\\
961	0.183037\\
971	0.186282\\
981	0.184148\\
991	0.1868\\
1001	0.187958\\
1011	0.183889\\
1021	0.185985\\
1031	0.190157\\
1041	0.182477\\
1051	0.182059\\
1061	0.182983\\
1071	0.167663\\
1081	0.166903\\
1091	0.164078\\
1101	0.18349\\
1111	0.18212\\
1121	0.187209\\
1131	0.175025\\
1141	0.185203\\
1151	0.18535\\
1161	0.186239\\
1171	0.185386\\
1181	0.169655\\
1191	0.185265\\
1201	0.186994\\
1211	0.181212\\
1221	0.185771\\
1231	0.182801\\
1241	0.182861\\
1251	0.199313\\
1261	0.177161\\
1271	0.182826\\
1281	0.170799\\
1291	0.185325\\
1301	0.181773\\
1311	0.184256\\
1321	0.184705\\
1331	0.180657\\
1341	0.166678\\
1351	0.182698\\
1361	0.184372\\
1371	0.156665\\
1381	0.184232\\
1391	0.188078\\
1401	0.159731\\
1411	0.186389\\
1421	0.171295\\
1431	0.174559\\
1441	0.175184\\
1451	0.185209\\
1461	0.184339\\
1471	0.167616\\
1481	0.184884\\
1491	0.180532\\
1501	0.167389\\
1511	0.183456\\
1521	0.185778\\
1531	0.212695\\
1541	0.161387\\
1551	0.187342\\
1561	0.185315\\
1571	0.157904\\
1581	0.185177\\
1591	0.183782\\
1601	0.174378\\
1611	0.163512\\
1621	0.182616\\
1631	0.182893\\
1641	0.184625\\
1651	0.185846\\
1661	0.154173\\
1671	0.184661\\
1681	0.177164\\
1691	0.181348\\
1701	0.182148\\
1711	0.169503\\
1721	0.159005\\
1731	0.181075\\
1741	0.15806\\
1751	0.190604\\
1761	0.184989\\
1771	0.155866\\
1781	0.154685\\
1791	0.172824\\
1801	0.181239\\
1811	0.182588\\
1821	0.182432\\
1831	0.189375\\
1841	0.19917\\
1851	0.184231\\
1861	0.186887\\
1871	0.185645\\
1881	0.185215\\
1891	0.170848\\
1901	0.18277\\
1911	0.183702\\
1921	0.186556\\
1931	0.186795\\
1941	0.182853\\
1951	0.15841\\
1961	0.182245\\
1971	0.183443\\
1981	0.18244\\
1991	0.185031\\
};
\addlegendentry{\footnotesize OGD}

\end{axis}
\end{tikzpicture}%

==> plots_our_vs_ogd/TotalProjectionTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figurewidth,
width=1.2\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=0,
xmax=2000,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={total projection time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.216187\\
11	0.323179\\
21	0.48307\\
31	0.594721\\
41	0.707475\\
51	0.830075\\
61	0.948751\\
71	1.056317\\
81	1.163092\\
91	1.28684\\
101	1.400227\\
111	1.53228\\
121	1.668008\\
131	1.798781\\
141	1.915058\\
151	2.021274\\
161	2.142673\\
171	2.26285\\
181	2.383752\\
191	2.505207\\
201	2.625581\\
211	2.748562\\
221	2.869174\\
231	2.989255\\
241	3.109088\\
251	3.229682\\
261	3.334852\\
271	3.445105\\
281	3.573735\\
291	3.702893\\
301	3.812859\\
311	3.931591\\
321	4.063593\\
331	4.192206\\
341	4.320599\\
351	4.43036\\
361	4.539968\\
371	4.650818\\
381	4.7819\\
391	4.890894\\
401	5.008913\\
411	5.136748\\
421	5.254356\\
431	5.372114\\
441	5.481979\\
451	5.601223\\
461	5.719265\\
471	5.816414\\
481	5.924945\\
491	6.043866\\
501	6.16372\\
511	6.2731\\
521	6.389674\\
531	6.497136\\
541	6.606998\\
551	6.715201\\
561	6.833313\\
571	6.952407\\
581	7.062339\\
591	7.172687\\
601	7.290045\\
611	7.399399\\
621	7.510773\\
631	7.631799\\
641	7.771032\\
651	7.891386\\
661	8.000555\\
671	8.098976\\
681	8.206586\\
691	8.323613\\
701	8.429372\\
711	8.56069\\
721	8.668482\\
731	8.775802\\
741	8.8831\\
751	9.000943\\
761	9.108869\\
771	9.237187\\
781	9.334435\\
791	9.442449\\
801	9.551183\\
811	9.669696\\
821	9.781006\\
831	9.890956\\
841	10.000379\\
851	10.117718\\
861	10.228728\\
871	10.352035\\
881	10.468363\\
891	10.594007\\
901	10.707943\\
911	10.816132\\
921	10.912265\\
931	11.032322\\
941	11.140704\\
951	11.258753\\
961	11.357929\\
971	11.484943\\
981	11.590316\\
991	11.697443\\
1001	11.795201\\
1011	11.904436\\
1021	12.013701\\
1031	12.112718\\
1041	12.232981\\
1051	12.335778\\
1061	12.454836\\
1071	12.574407\\
1081	12.693307\\
1091	12.812438\\
1101	12.932047\\
1111	13.04074\\
1121	13.13533\\
1131	13.266795\\
1141	13.376337\\
1151	13.479379\\
1161	13.600616\\
1171	13.730224\\
1181	13.83841\\
1191	13.95534\\
1201	14.062675\\
1211	14.169788\\
1221	14.302373\\
1231	14.423345\\
1241	14.509328\\
1251	14.621329\\
1261	14.729581\\
1271	14.826523\\
1281	14.943383\\
1291	15.051444\\
1301	15.171285\\
1311	15.291428\\
1321	15.41086\\
1331	15.530008\\
1341	15.647876\\
1351	15.765233\\
1361	15.873891\\
1371	15.968884\\
1381	16.065497\\
1391	16.174824\\
1401	16.292358\\
1411	16.404589\\
1421	16.524207\\
1431	16.653887\\
1441	16.77487\\
1451	16.883468\\
1461	16.989209\\
1471	17.106094\\
1481	17.215808\\
1491	17.324104\\
1501	17.427866\\
1511	17.537628\\
1521	17.653819\\
1531	17.752593\\
1541	17.868008\\
1551	17.987734\\
1561	18.096853\\
1571	18.215313\\
1581	18.336823\\
1591	18.456721\\
1601	18.574908\\
1611	18.682969\\
1621	18.800597\\
1631	18.910711\\
1641	19.030625\\
1651	19.137482\\
1661	19.244\\
1671	19.354043\\
1681	19.474355\\
1691	19.587395\\
1701	19.697681\\
1711	19.818948\\
1721	19.930506\\
1731	20.038764\\
1741	20.15672\\
1751	20.264405\\
1761	20.393525\\
1771	20.510486\\
1781	20.632921\\
1791	20.763207\\
1801	20.883525\\
1811	21.011864\\
1821	21.108791\\
1831	21.236998\\
1841	21.345719\\
1851	21.462156\\
1861	21.592118\\
1871	21.70221\\
1881	21.811969\\
1891	21.91889\\
1901	22.036954\\
1911	22.155098\\
1921	22.26266\\
1931	22.370955\\
1941	22.49037\\
1951	22.598008\\
1961	22.727781\\
1971	22.853965\\
1981	22.972768\\
1991	23.082504\\
};
\addlegendentry{\footnotesize CVV-Pro}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.303214\\
11	0.489705\\
21	0.701815\\
31	0.888916\\
41	1.076408\\
51	1.25809\\
61	1.43378\\
71	1.59333\\
81	1.749538\\
91	1.933928\\
101	2.090142\\
111	2.27278\\
121	2.453446\\
131	2.636824\\
141	2.818132\\
151	2.998999\\
161	3.180006\\
171	3.36425\\
181	3.55101\\
191	3.734107\\
201	3.921112\\
211	4.103296\\
221	4.291642\\
231	4.473855\\
241	4.655999\\
251	4.812102\\
261	4.96889\\
271	5.149626\\
281	5.305398\\
291	5.489862\\
301	5.648975\\
311	5.83417\\
321	6.018847\\
331	6.204795\\
341	6.393102\\
351	6.5817\\
361	6.760712\\
371	6.91778\\
381	7.103501\\
391	7.289741\\
401	7.472318\\
411	7.656373\\
421	7.841541\\
431	8.034567\\
441	8.219327\\
451	8.408793\\
461	8.585095\\
471	8.763446\\
481	8.95016\\
491	9.105279\\
501	9.296891\\
511	9.473993\\
521	9.656965\\
531	9.836412\\
541	10.00351\\
551	10.16092\\
561	10.342666\\
571	10.525578\\
581	10.709796\\
591	10.89095\\
601	11.087679\\
611	11.243782\\
621	11.431585\\
631	11.591622\\
641	11.779347\\
651	11.965022\\
661	12.149188\\
671	12.317922\\
681	12.474151\\
691	12.657391\\
701	12.838017\\
711	12.996376\\
721	13.179364\\
731	13.36128\\
741	13.543601\\
751	13.731985\\
761	13.913934\\
771	14.094968\\
781	14.277766\\
791	14.462879\\
801	14.64694\\
811	14.810318\\
821	14.964781\\
831	15.145783\\
841	15.331578\\
851	15.490251\\
861	15.666217\\
871	15.850806\\
881	16.041172\\
891	16.197258\\
901	16.381764\\
911	16.568769\\
921	16.727412\\
931	16.884992\\
941	17.054576\\
951	17.241358\\
961	17.424395\\
971	17.610677\\
981	17.794825\\
991	17.981625\\
1001	18.169583\\
1011	18.353472\\
1021	18.539457\\
1031	18.729614\\
1041	18.912091\\
1051	19.09415\\
1061	19.277133\\
1071	19.444796\\
1081	19.611699\\
1091	19.775777\\
1101	19.959267\\
1111	20.141387\\
1121	20.328596\\
1131	20.503621\\
1141	20.688824\\
1151	20.874174\\
1161	21.060413\\
1171	21.245799\\
1181	21.415454\\
1191	21.600719\\
1201	21.787713\\
1211	21.968925\\
1221	22.154696\\
1231	22.337497\\
1241	22.520358\\
1251	22.719671\\
1261	22.896832\\
1271	23.079658\\
1281	23.250457\\
1291	23.435782\\
1301	23.617555\\
1311	23.801811\\
1321	23.986516\\
1331	24.167173\\
1341	24.333851\\
1351	24.516549\\
1361	24.700921\\
1371	24.857586\\
1381	25.041818\\
1391	25.229896\\
1401	25.389627\\
1411	25.576016\\
1421	25.747311\\
1431	25.92187\\
1441	26.097054\\
1451	26.282263\\
1461	26.466602\\
1471	26.634218\\
1481	26.819102\\
1491	26.999634\\
1501	27.167023\\
1511	27.350479\\
1521	27.536257\\
1531	27.748952\\
1541	27.910339\\
1551	28.097681\\
1561	28.282996\\
1571	28.4409\\
1581	28.626077\\
1591	28.809859\\
1601	28.984237\\
1611	29.147749\\
1621	29.330365\\
1631	29.513258\\
1641	29.697883\\
1651	29.883729\\
1661	30.037902\\
1671	30.222563\\
1681	30.399727\\
1691	30.581075\\
1701	30.763223\\
1711	30.932726\\
1721	31.091731\\
1731	31.272806\\
1741	31.430866\\
1751	31.62147\\
1761	31.806459\\
1771	31.962325\\
1781	32.11701\\
1791	32.289834\\
1801	32.471073\\
1811	32.653661\\
1821	32.836093\\
1831	33.025468\\
1841	33.224638\\
1851	33.408869\\
1861	33.595756\\
1871	33.781401\\
1881	33.966616\\
1891	34.137464\\
1901	34.320234\\
1911	34.503936\\
1921	34.690492\\
1931	34.877287\\
1941	35.06014\\
1951	35.21855\\
1961	35.400795\\
1971	35.584238\\
1981	35.766678\\
1991	35.951709\\
};
\addlegendentry{\footnotesize OGD}

\end{axis}
\end{tikzpicture}%

==> plots_our_vs_ogd/regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
% width=0.951\figurewidth,
width=1.2\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=1,
xmax=2001,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={regret},
axis background/.style={fill=white},
legend style={at={(0.97, 0.03)}, anchor=south east, legend cell align=right, align=right, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.98376601253355\\
11	9.8068098750089\\
21	13.4739439704946\\
31	16.5203112457939\\
41	19.6773939857388\\
51	22.7384183645958\\
61	24.7965865873048\\
71	26.6282833275559\\
81	28.765002245347\\
91	30.8968936826957\\
101	32.8852694693671\\
111	34.9480657766558\\
121	36.7895660438936\\
131	38.4433984465766\\
141	40.2922184016298\\
151	41.9413781712408\\
161	43.6562080193182\\
171	46.1290253732975\\
181	47.0738410760028\\
191	49.5327948141429\\
201	50.5359649216193\\
211	53.577742458339\\
221	54.5909491850489\\
231	55.2684787855019\\
241	57.1221248559901\\
251	59.6454235306401\\
261	60.3445959587895\\
271	62.8467666246712\\
281	63.2142244879303\\
291	65.8077602612303\\
301	67.3711970373321\\
311	67.7786969072814\\
321	68.7269587165613\\
331	69.7767128454218\\
341	70.9444819142766\\
351	71.9506556790091\\
361	73.548274415962\\
371	76.5451001935031\\
381	77.0527492546159\\
391	77.9296714358714\\
401	79.2073982130832\\
411	80.199769913026\\
421	81.045898758044\\
431	82.9767095536703\\
441	83.2037200413288\\
451	85.3075889211013\\
461	86.7315594567156\\
471	86.6710667000272\\
481	88.8366863962435\\
491	90.3697902827074\\
501	91.1758068536603\\
511	91.8371743259116\\
521	93.3647285870638\\
531	94.332239386723\\
541	94.9978743480665\\
551	95.9322432910199\\
561	97.2647437276974\\
571	98.2407283264555\\
581	99.0452331300483\\
591	100.789647749486\\
601	102.206631385286\\
611	103.613306232516\\
621	104.809983485683\\
631	106.394997789851\\
641	108.013832512842\\
651	109.138380386478\\
661	110.825924417465\\
671	110.183334380902\\
681	110.916380123593\\
691	112.506277345421\\
701	113.566491355668\\
711	114.861853458116\\
721	114.339346194508\\
731	116.532968180374\\
741	116.982202202556\\
751	118.396514250225\\
761	119.213441609841\\
771	120.119457183268\\
781	120.665615399956\\
791	121.240484194765\\
801	122.48574767449\\
811	123.302825264272\\
821	124.38791106477\\
831	125.252185907362\\
841	127.163782712064\\
851	128.991850280906\\
861	130.626886882636\\
871	130.783438389828\\
881	131.947784805313\\
891	132.703394521196\\
901	133.450960909663\\
911	133.836750977032\\
921	135.145552398601\\
931	137.303813529712\\
941	139.674981372291\\
951	140.523224252098\\
961	140.003049550031\\
971	140.385560059686\\
981	140.489013924163\\
991	142.098442065637\\
1001	142.754283167586\\
1011	143.444709786393\\
1021	144.712401865152\\
1031	145.97297636273\\
1041	147.00015406117\\
1051	148.655056253588\\
1061	148.831487894533\\
1071	149.265457843379\\
1081	150.405678047608\\
1091	150.822687245057\\
1101	151.780413692647\\
1111	151.653443721682\\
1121	152.215590618212\\
1131	152.638262187595\\
1141	154.078759635005\\
1151	154.802817828069\\
1161	156.18326783889\\
1171	156.645719458492\\
1181	157.686234877043\\
1191	159.360626660004\\
1201	159.680059518832\\
1211	159.327250324176\\
1221	160.471360997196\\
1231	161.569847296775\\
1241	161.780634762357\\
1251	161.57958856332\\
1261	162.715605787585\\
1271	164.76768780444\\
1281	164.295817644276\\
1291	165.546951317355\\
1301	167.114963591602\\
1311	168.07297544961\\
1321	168.337481147397\\
1331	168.484900695525\\
1341	169.212796020919\\
1351	169.584673126\\
1361	170.940648907728\\
1371	172.574722828718\\
1381	172.949994508211\\
1391	173.805303876667\\
1401	174.008267502656\\
1411	175.386577896844\\
1421	177.24509162032\\
1431	178.319330175441\\
1441	178.744316223703\\
1451	179.076573447699\\
1461	180.054978989995\\
1471	181.41475032632\\
1481	182.576157001604\\
1491	182.301436575776\\
1501	183.043663936492\\
1511	184.013858553821\\
1521	183.645695941106\\
1531	184.745123320272\\
1541	186.390567384912\\
1551	186.560152880265\\
1561	186.482017965759\\
1571	187.559291290158\\
1581	188.582464835628\\
1591	189.761806910801\\
1601	190.237077744197\\
1611	190.722815179427\\
1621	191.501539176945\\
1631	192.232315340017\\
1641	193.543303112556\\
1651	193.47026653637\\
1661	195.010140209916\\
1671	195.848736714665\\
1681	196.089371462135\\
1691	197.140585376189\\
1701	197.153476397617\\
1711	198.141510143003\\
1721	198.588482610126\\
1731	199.604180487058\\
1741	199.633525911736\\
1751	200.655352378549\\
1761	201.991620515692\\
1771	203.04985719586\\
1781	203.201277435306\\
1791	203.400618836497\\
1801	204.170903773466\\
1811	205.657728502769\\
1821	206.329448312839\\
1831	205.939559655064\\
1841	207.350195706832\\
1851	207.394438324353\\
1861	207.607294455919\\
1871	208.358191578226\\
1881	209.937371823453\\
1891	211.411395000091\\
1901	212.43557228077\\
1911	213.168396777055\\
1921	213.789472700446\\
1931	213.82981173121\\
1941	214.152423935908\\
1951	216.014635407051\\
1961	216.194042597486\\
1971	216.235383114546\\
1981	216.297911454519\\
1991	216.188173833998\\
};
\addlegendentry{\footnotesize CVV-Pro}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	1.92489010167906\\
11	9.39754738095798\\
21	12.4964520832608\\
31	15.2489739508509\\
41	19.320726710992\\
51	21.3631611055492\\
61	24.0054916032376\\
71	25.516023567612\\
81	26.7476209628147\\
91	29.601955963398\\
101	31.6236571137619\\
111	33.7623936437919\\
121	36.2927137011047\\
131	37.7630797748954\\
141	38.8305547436807\\
151	40.8083499332244\\
161	42.5436017843443\\
171	44.4941337915319\\
181	46.122460380932\\
191	47.9055674764064\\
201	49.3876692984422\\
211	52.8552980130342\\
221	53.0747179489657\\
231	53.3884144253855\\
241	54.9309945666358\\
251	57.4957472103819\\
261	58.5539817950073\\
271	60.8285379508932\\
281	60.3872828175049\\
291	64.4478964537079\\
301	65.7330637919947\\
311	64.1985554187354\\
321	65.2919870766903\\
331	67.4031273366635\\
341	68.9570331939846\\
351	70.4906024969177\\
361	71.59674473191\\
371	75.6788279716648\\
381	75.7738131417257\\
391	76.0224147604051\\
401	77.4250415851778\\
411	77.3403251544769\\
421	78.3719129540489\\
431	81.2116941840291\\
441	80.1088508432952\\
451	82.032052164149\\
461	85.5906265535551\\
471	84.4130821298007\\
481	87.211017983845\\
491	88.5442362508668\\
501	89.5779989171629\\
511	90.6214452937418\\
521	91.5344954351649\\
531	93.2964797739687\\
541	94.0626428606917\\
551	94.5985103425543\\
561	96.0723746265143\\
571	96.2136391974805\\
581	97.3725516185347\\
591	98.2974319977154\\
601	99.4644233648322\\
611	101.859182367861\\
621	102.754541360424\\
631	104.781821810437\\
641	106.374680751272\\
651	107.417618112665\\
661	107.872535162428\\
671	107.185968777771\\
681	108.90437851949\\
691	109.539315086916\\
701	110.708552011774\\
711	112.94021077376\\
721	112.612554146256\\
731	114.959360107396\\
741	115.739070519502\\
751	116.331700399053\\
761	115.695645270315\\
771	117.330502503933\\
781	117.937160211391\\
791	119.031497485719\\
801	120.942501198383\\
811	122.225456179897\\
821	121.67032819476\\
831	122.078186845128\\
841	126.436659507142\\
851	128.147851188642\\
861	128.793788522396\\
871	128.438287412472\\
881	129.554749382231\\
891	130.973435608884\\
901	132.51851239174\\
911	131.983899620007\\
921	133.535646894579\\
931	135.099755380822\\
941	136.562731195802\\
951	137.667816643037\\
961	138.067370798735\\
971	137.846945098064\\
981	137.216163388274\\
991	139.73272255448\\
1001	140.830086192484\\
1011	140.458234446602\\
1021	142.698356279166\\
1031	143.831904784206\\
1041	144.686463294522\\
1051	146.953015763117\\
1061	147.071960750848\\
1071	147.130854318067\\
1081	148.888800424639\\
1091	149.092151312418\\
1101	150.173983144499\\
1111	149.387240892762\\
1121	150.162514105544\\
1131	150.902404658061\\
1141	151.531605931133\\
1151	153.121367897402\\
1161	153.488540804852\\
1171	153.807996138699\\
1181	156.453506918563\\
1191	156.550805314598\\
1201	156.467559838736\\
1211	157.764510676917\\
1221	157.892954590378\\
1231	159.410445345435\\
1241	159.618517800199\\
1251	158.081370068559\\
1261	158.883468293439\\
1271	161.765737472268\\
1281	161.585030966413\\
1291	163.500735344813\\
1301	164.654883180416\\
1311	165.062916652765\\
1321	166.304901379911\\
1331	166.030066056788\\
1341	166.599734114568\\
1351	166.652661061489\\
1361	167.617883133503\\
1371	169.719642793006\\
1381	170.217119670214\\
1391	171.944415097738\\
1401	171.892614071551\\
1411	172.684355100639\\
1421	175.695745556023\\
1431	177.12295255437\\
1441	177.824170419966\\
1451	176.901482984823\\
1461	177.566541812765\\
1471	178.594034482118\\
1481	179.678038790213\\
1491	179.20812005929\\
1501	180.087572953208\\
1511	181.288656455192\\
1521	180.812403353591\\
1531	181.609034860942\\
1541	183.080894972728\\
1551	184.501134434853\\
1561	184.987172977731\\
1571	186.612194219739\\
1581	187.350435373833\\
1591	187.480054287018\\
1601	188.478817667331\\
1611	189.030669937214\\
1621	189.647663411606\\
1631	189.922942711216\\
1641	191.794869716241\\
1651	192.78897837857\\
1661	194.256796923333\\
1671	193.605514542509\\
1681	191.73945972027\\
1691	194.516898535919\\
1701	193.713188985296\\
1711	194.400360279886\\
1721	195.07690226043\\
1731	197.841073859738\\
1741	198.807407888561\\
1751	199.887722808394\\
1761	201.406922319472\\
1771	201.525973803349\\
1781	200.84458486873\\
1791	201.838065089366\\
1801	203.438748324314\\
1811	204.468044429264\\
1821	204.927488616528\\
1831	204.355745563301\\
1841	203.076508599593\\
1851	202.831096607001\\
1861	202.698957960336\\
1871	203.524765968452\\
1881	206.917581333451\\
1891	208.31858256304\\
1901	208.250820342465\\
1911	210.97106170975\\
1921	212.657391401333\\
1931	212.149805436862\\
1941	212.721551356789\\
1951	214.192806945164\\
1961	213.989752381644\\
1971	214.230752712459\\
1981	214.288659670105\\
1991	213.727641416031\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	2.13678166093565\\
11	10.2226925021119\\
21	14.7106187870487\\
31	17.1554735839625\\
41	20.2567498895267\\
51	23.3322360747683\\
61	25.2599559914585\\
71	28.1219701641346\\
81	30.8922303561322\\
91	31.9765679090563\\
101	33.5610332839264\\
111	36.7085482417549\\
121	37.7951206572614\\
131	39.1427156049791\\
141	40.7096317638393\\
151	42.8744522189429\\
161	45.9272117238973\\
171	49.5251502920326\\
181	49.1949763541139\\
191	52.3969031328916\\
201	53.7923254733339\\
211	54.0409988773369\\
221	57.4061533836832\\
231	57.7934568065422\\
241	61.0965682053697\\
251	64.3378772081285\\
261	64.5948717875023\\
271	65.9007877181166\\
281	66.8468043258828\\
291	67.5933200554797\\
301	71.5914454681099\\
311	74.5605212711194\\
321	75.080713851063\\
331	74.3639415521761\\
341	75.1857031665912\\
351	73.3241874649807\\
361	76.1567436854507\\
371	77.3209400676297\\
381	81.1854309649044\\
391	81.8456777012048\\
401	81.5813947110845\\
411	83.306425393971\\
421	84.4528523439944\\
431	86.9855037586842\\
441	86.4354925418525\\
451	88.5400010712927\\
461	88.5457987977473\\
471	89.8652238250988\\
481	93.0817369777868\\
491	95.1221540059484\\
501	95.0479300341512\\
511	94.6002150600268\\
521	97.0125394083439\\
531	97.2200945899889\\
541	98.0369642123052\\
551	98.203626355881\\
561	100.599014303997\\
571	102.082349650596\\
581	102.927493313504\\
591	104.96688435965\\
601	108.358078266619\\
611	108.715234988811\\
621	108.880221405868\\
631	110.704146540919\\
641	111.16181235133\\
651	112.533132159593\\
661	114.309083278753\\
671	117.219604533415\\
681	117.090868568132\\
691	118.158305032936\\
701	119.507882620953\\
711	119.22652921506\\
721	120.048383304113\\
731	119.519668298313\\
741	120.199305403457\\
751	122.823100157367\\
761	125.470848616909\\
771	125.424176174743\\
781	126.275123371064\\
791	125.111346123365\\
801	123.820440764979\\
811	125.011070636809\\
821	126.655093997747\\
831	127.781412420077\\
841	129.377516293257\\
851	131.205189231373\\
861	133.880068656497\\
871	135.307992053697\\
881	135.423549941051\\
891	135.450153236875\\
901	136.273527627374\\
911	138.842422876987\\
921	137.85268948709\\
931	140.928369477833\\
941	142.159044128402\\
951	142.731016218376\\
961	143.750114823468\\
971	146.216129255812\\
981	147.704993398164\\
991	149.2797244151\\
1001	148.293340771608\\
1011	149.222237705386\\
1021	149.690734842291\\
1031	151.8030138481\\
1041	152.875789130517\\
1051	153.669618719512\\
1061	154.785187315968\\
1071	155.322146922825\\
1081	153.630087855078\\
1091	153.438205110164\\
1101	155.057951433922\\
1111	155.117100924627\\
1121	154.201359181017\\
1131	154.5767220331\\
1141	156.702325634929\\
1151	160.597498670487\\
1161	160.943641034058\\
1171	159.562169240782\\
1181	160.261496314177\\
1191	162.608369956278\\
1201	161.727152458856\\
1211	160.798072177835\\
1221	163.791793220438\\
1231	164.210312656676\\
1241	164.459640928169\\
1251	164.75094033419\\
1261	167.084590886652\\
1271	168.050596307025\\
1281	168.217278420007\\
1291	169.53816686601\\
1301	170.259932277734\\
1311	171.300696361458\\
1321	172.827414997867\\
1331	172.329642065747\\
1341	171.625437205478\\
1351	173.420043895777\\
1361	174.553467744175\\
1371	176.328232949558\\
1381	177.005964076547\\
1391	176.095090263893\\
1401	176.344736565409\\
1411	178.139663413023\\
1421	179.97930055226\\
1431	180.458186802816\\
1441	180.216032893113\\
1451	182.686262119129\\
1461	185.257560404565\\
1471	185.644708338559\\
1481	187.262915461648\\
1491	186.847023140264\\
1501	186.211690347737\\
1511	188.059140697224\\
1521	187.763262759674\\
1531	190.015333852086\\
1541	189.037629171976\\
1551	188.178085610218\\
1561	188.5554125914\\
1571	189.053263537353\\
1581	190.648809683959\\
1591	192.753420197176\\
1601	192.11487591361\\
1611	193.10202268168\\
1621	195.57926046605\\
1631	195.739313094815\\
1641	196.806847293474\\
1651	195.539627673519\\
1661	195.900647145264\\
1671	197.162910208426\\
1681	198.347527287047\\
1691	201.619563262714\\
1701	203.214581925008\\
1711	201.721673233879\\
1721	202.766331928163\\
1731	202.957902076659\\
1741	201.543937101664\\
1751	202.535718559606\\
1761	202.687721883498\\
1771	205.556210125589\\
1781	206.445552987665\\
1791	205.417320281904\\
1801	205.792107035574\\
1811	207.373220558273\\
1821	208.500147954026\\
1831	207.757856197917\\
1841	210.003356165676\\
1851	209.001929757242\\
1861	209.114992115747\\
1871	213.163628823644\\
1881	213.637110262041\\
1891	215.47282929517\\
1901	216.656984356834\\
1911	214.335733476956\\
1921	215.377742817078\\
1931	216.475919781388\\
1941	215.160494576942\\
1951	217.426614782007\\
1961	217.229576539727\\
1971	217.716352372935\\
1981	217.243613616618\\
1991	218.717250931792\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	1.98376601253355\\
11	8.34715379325706\\
21	11.9336008230268\\
31	15.4648978936578\\
41	17.7939638823262\\
51	20.4598340361517\\
61	23.5792787595397\\
71	24.968507626702\\
81	26.7434395499336\\
91	28.9660980265338\\
101	32.7680578425836\\
111	34.3460131607563\\
121	35.1127030714202\\
131	37.7530374992457\\
141	39.6508564877218\\
151	41.3734205591779\\
161	43.3350745429209\\
171	45.7757672446976\\
181	46.9440055830644\\
191	49.5891573978226\\
201	50.0205007651372\\
211	52.7893706982998\\
221	53.8695195055316\\
231	56.1459262519329\\
241	58.2319835926693\\
251	60.1292071917514\\
261	61.9344306656257\\
271	63.8069449032912\\
281	65.3629998424465\\
291	66.3414453902936\\
301	68.7229448311905\\
311	69.9366447765108\\
321	70.5270402396366\\
331	72.5078242815475\\
341	73.8209653055565\\
351	76.4202014518396\\
361	77.6500450440924\\
371	79.5541894869799\\
381	80.5722548085287\\
391	80.956879108234\\
401	82.3336899858507\\
411	83.8344974529686\\
421	85.4888727303472\\
431	87.3767190837667\\
441	89.2827082137526\\
451	90.3374331485207\\
461	91.9608555725553\\
471	93.8939203651679\\
481	94.7790166123955\\
491	95.4699640444509\\
501	96.3683195353799\\
511	98.4615099632825\\
521	99.0548850083711\\
531	99.8267003175449\\
541	101.479486304568\\
551	102.643604168053\\
561	104.032062977591\\
571	106.494799717051\\
581	107.015891173488\\
591	108.333980405135\\
601	108.699152919973\\
611	110.260410273128\\
621	111.178329177292\\
631	111.764589270698\\
641	113.85179540062\\
651	114.643086450265\\
661	115.278618620496\\
671	116.926866368491\\
681	118.304328316134\\
691	119.721256280443\\
701	120.931093200404\\
711	122.051171316842\\
721	122.562617496419\\
731	125.175704591879\\
741	124.988519404724\\
751	126.246368236565\\
761	127.327241154463\\
771	127.382999187499\\
781	127.417723078764\\
791	128.884433378349\\
801	130.228499902853\\
811	131.782882258656\\
821	132.0601816575\\
831	133.140559401164\\
841	133.430505176688\\
851	134.898422277245\\
861	137.167214609817\\
871	137.984558050179\\
881	138.007394919609\\
891	139.578643133293\\
901	139.83899884051\\
911	141.473328848654\\
921	143.334169645591\\
931	144.157512160701\\
941	146.196502006775\\
951	147.39573129537\\
961	148.325000770366\\
971	147.942836190727\\
981	148.905560711901\\
991	149.734637161126\\
1001	152.31133456641\\
1011	153.547982976795\\
1021	152.940828947845\\
1031	153.795604638568\\
1041	154.339105972701\\
1051	154.778316785174\\
1061	156.488567807906\\
1071	157.281301379274\\
1081	158.724997314916\\
1091	159.161344551155\\
1101	160.411406599305\\
1111	161.22445900136\\
1121	163.474047518493\\
1131	164.592062823611\\
1141	164.758741446866\\
1151	165.363766886432\\
1161	165.914600246096\\
1171	166.264169684128\\
1181	167.521218371146\\
1191	167.219339371256\\
1201	168.756425433582\\
1211	170.26741202227\\
1221	172.059132131762\\
1231	172.670982574542\\
1241	173.916256668752\\
1251	174.194472120711\\
1261	174.558452222236\\
1271	176.480340893484\\
1281	177.835318561856\\
1291	178.420782336214\\
1301	179.190386436769\\
1311	179.723881973871\\
1321	180.607351110696\\
1331	182.004670844449\\
1341	182.103320094111\\
1351	183.495957519569\\
1361	184.415823432676\\
1371	185.384391720428\\
1381	186.027980509625\\
1391	186.713737850529\\
1401	188.514204594646\\
1411	190.45095088051\\
1421	190.823047648828\\
1431	190.490986313556\\
1441	191.368561103413\\
1451	192.891166839106\\
1461	192.987053396539\\
1471	193.687158585864\\
1481	195.491171503402\\
1491	195.712940532757\\
1501	196.703568970458\\
1511	197.202497574348\\
1521	197.00758333922\\
1531	197.766734148206\\
1541	198.449664159062\\
1551	198.121992109786\\
1561	198.593916665348\\
1571	200.209009922265\\
1581	200.56141094937\\
1591	201.241284503671\\
1601	202.190373694651\\
1611	202.764464540086\\
1621	204.809659088425\\
1631	205.460294853944\\
1641	205.44065869695\\
1651	206.064722132694\\
1661	207.634887788187\\
1671	209.511260117382\\
1681	210.802701903739\\
1691	212.604544446237\\
1701	213.8416597317\\
1711	213.460470056609\\
1721	213.388954954537\\
1731	214.461102849923\\
1741	214.779693909139\\
1751	214.739996209844\\
1761	215.173093499764\\
1771	214.842067462984\\
1781	215.870361984151\\
1791	217.828360978091\\
1801	220.399442400746\\
1811	221.337963929074\\
1821	220.886549587591\\
1831	220.932528939801\\
1841	222.152986914306\\
1851	222.162270359446\\
1861	222.014543490973\\
1871	222.708701737815\\
1881	224.252846453551\\
1891	224.815311668811\\
1901	226.043467532528\\
1911	226.194571439245\\
1921	227.215901855669\\
1931	228.132866202152\\
1941	229.976419721811\\
1951	231.53046052706\\
1961	232.04102288542\\
1971	230.710553249916\\
1981	230.740712752808\\
1991	231.781621651701\\
};
\addlegendentry{\footnotesize OGD}

\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	1.92489010167906\\
11	7.45222508248935\\
21	10.7962842797213\\
31	13.819182890964\\
41	15.1113671288079\\
51	18.5026346244632\\
61	20.8020058536502\\
71	23.2303759938616\\
81	25.754164579083\\
91	27.9189310036843\\
101	31.5662301323679\\
111	33.1390962137591\\
121	34.4414772438358\\
131	37.0093278824347\\
141	37.8508665986932\\
151	38.9222899972419\\
161	41.349208611858\\
171	42.7420233529408\\
181	45.0986932894239\\
191	48.647213663225\\
201	49.2955032586754\\
211	51.7397486158318\\
221	53.4741166061959\\
231	55.4979653047459\\
241	55.6413735504265\\
251	58.0373861206371\\
261	60.7161452101564\\
271	63.324030669999\\
281	63.151915442041\\
291	65.0358866924529\\
301	65.7338353794102\\
311	67.8565015919347\\
321	68.7707245271809\\
331	71.2648511640366\\
341	73.1356397791156\\
351	74.5290854089074\\
361	76.303350497107\\
371	78.3974306982922\\
381	78.9105723760468\\
391	79.2886994808899\\
401	80.6364540411211\\
411	82.4326283019432\\
421	84.2620903185921\\
431	85.287138696659\\
441	86.5003818702062\\
451	87.2959327351475\\
461	90.1462998451368\\
471	91.2398096520357\\
481	93.8371250338622\\
491	93.6457781131114\\
501	94.0291245581403\\
511	95.8462404210561\\
521	97.7118346086101\\
531	97.0064075196389\\
541	98.4264774857087\\
551	100.171617620571\\
561	100.60018887391\\
571	104.41973996796\\
581	104.9834443153\\
591	107.246145414077\\
601	107.811281410024\\
611	109.491911334576\\
621	109.568266024298\\
631	110.473928900689\\
641	112.919498968848\\
651	113.163313004976\\
661	113.161083797161\\
671	114.173703374826\\
681	114.975246784171\\
691	118.5803221448\\
701	118.740954381779\\
711	119.305234336295\\
721	121.009771430887\\
731	122.370900221338\\
741	122.493045652787\\
751	122.51478089355\\
761	124.163267365477\\
771	125.609270798938\\
781	125.589307725214\\
791	126.126710166611\\
801	128.088780290137\\
811	129.930524601863\\
821	129.81708524874\\
831	130.152217792833\\
841	130.650096659362\\
851	132.186182769953\\
861	134.51276310409\\
871	135.572608864499\\
881	136.391818590824\\
891	137.492239843331\\
901	137.841236571104\\
911	138.858789387775\\
921	140.81456600041\\
931	142.895274445712\\
941	144.495333383571\\
951	143.4491654938\\
961	145.994313695429\\
971	144.476125671075\\
981	146.377679170911\\
991	147.243580016709\\
1001	149.856383999958\\
1011	150.873735819063\\
1021	150.785815663116\\
1031	151.367444092111\\
1041	151.999465826932\\
1051	153.506884706523\\
1061	154.345085377603\\
1071	155.540150109745\\
1081	156.192650986777\\
1091	157.084474690695\\
1101	157.928260590651\\
1111	157.954517452231\\
1121	161.237530585791\\
1131	160.937786663986\\
1141	160.244458063959\\
1151	162.196541130289\\
1161	162.535802016182\\
1171	162.751457857879\\
1181	165.931085971445\\
1191	164.365664922015\\
1201	166.258950986483\\
1211	168.887782532298\\
1221	170.722542631652\\
1231	171.542717770623\\
1241	172.707891052386\\
1251	173.029647664094\\
1261	171.608578785661\\
1271	173.152129159206\\
1281	174.945027199664\\
1291	177.149131262143\\
1301	175.907662000867\\
1311	177.228167637793\\
1321	177.46948604837\\
1331	180.882820081662\\
1341	180.833660198064\\
1351	182.564281467186\\
1361	182.284329897699\\
1371	181.946311259514\\
1381	182.437357918878\\
1391	182.97038308347\\
1401	184.193555146223\\
1411	186.408159932678\\
1421	188.130986094722\\
1431	188.993482058681\\
1441	186.329845377154\\
1451	187.627824852572\\
1461	188.892139361186\\
1471	191.609960598248\\
1481	189.859734090891\\
1491	191.670897843674\\
1501	193.936264134804\\
1511	193.771648747835\\
1521	192.413483726093\\
1531	193.097362918102\\
1541	194.894518966582\\
1551	194.636799362101\\
1561	195.209232835597\\
1571	196.634366162775\\
1581	197.460458635994\\
1591	198.326378069451\\
1601	200.691726384807\\
1611	200.374701321426\\
1621	203.536747185218\\
1631	203.694171608096\\
1641	203.64908789874\\
1651	204.037012625462\\
1661	205.730740188258\\
1671	206.933045095464\\
1681	208.250436892509\\
1691	208.531141606251\\
1701	210.195786420949\\
1711	210.297757054188\\
1721	210.707067449798\\
1731	210.717267246042\\
1741	211.158993089775\\
1751	211.294615112019\\
1761	212.148699978241\\
1771	211.909603205865\\
1781	213.216778310035\\
1791	215.221559458132\\
1801	217.756461820637\\
1811	219.19476287899\\
1821	217.661989136603\\
1831	217.270518245723\\
1841	217.879435873991\\
1851	218.050747160698\\
1861	218.754462359569\\
1871	217.882727153306\\
1881	220.544195301404\\
1891	222.711707370174\\
1901	223.049376201188\\
1911	224.386812661081\\
1921	224.39289732108\\
1931	223.566458175513\\
1941	226.316426896444\\
1951	228.921496936775\\
1961	228.211138615087\\
1971	228.164830875386\\
1981	227.951924472367\\
1991	229.005198747025\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	2.13678166093565\\
11	8.72587697957539\\
21	12.4504747643115\\
31	17.6939487258935\\
41	19.2271498129948\\
51	21.7940209593676\\
61	24.9412828565623\\
71	25.5596738678134\\
81	27.4532370236669\\
91	29.6679053474678\\
101	33.8806812515733\\
111	35.2548646018845\\
121	35.9802775023026\\
131	38.8904668726277\\
141	40.5932793367314\\
151	43.7335663870438\\
161	43.8829912087365\\
171	48.3768840970307\\
181	49.8058534387934\\
191	51.1327111876413\\
201	50.4499478164338\\
211	54.7198597107316\\
221	54.7685139512073\\
231	57.3813569026061\\
241	62.0437157169089\\
251	63.0608236029746\\
261	64.0040115041341\\
271	64.5362792580264\\
281	66.7422081089278\\
291	69.7082657042563\\
301	73.3042120945808\\
311	74.7456480246793\\
321	74.8791315664575\\
331	74.6656797900708\\
341	75.436678452235\\
351	78.0302863265307\\
361	79.0713965948207\\
371	80.7793008836364\\
381	84.4128722479861\\
391	84.9969419446069\\
401	86.5245256743423\\
411	87.5687133037973\\
421	87.7860021462453\\
431	88.8427893712916\\
441	91.4592802746042\\
451	93.5202467895052\\
461	93.4007524699546\\
471	96.1139184725011\\
481	98.1161429706818\\
491	98.4754196101665\\
501	99.2208468521349\\
511	102.253883720378\\
521	101.288344004659\\
531	101.71633022809\\
541	103.171938099323\\
551	105.663100524676\\
561	105.999789240805\\
571	108.955859890182\\
581	108.542721689945\\
591	109.808341651666\\
601	109.89880456316\\
611	111.466039676869\\
621	112.830238035101\\
631	114.939423531234\\
641	115.291489062593\\
651	118.808339463618\\
661	119.436207894764\\
671	121.316655897881\\
681	121.747042566476\\
691	121.689471415242\\
701	122.207704158233\\
711	123.468537870132\\
721	123.306545089552\\
731	127.268415325191\\
741	127.523869159058\\
751	130.579587211782\\
761	132.08320024799\\
771	131.086363017001\\
781	132.59579275514\\
791	133.632594230013\\
801	136.122181741566\\
811	137.984502169852\\
821	139.158580441923\\
831	137.817199218686\\
841	137.595144860628\\
851	140.449485294739\\
861	141.800471550311\\
871	145.248241573828\\
881	142.974664708216\\
891	143.467491718235\\
901	142.580731506731\\
911	145.504169952744\\
921	147.956154405107\\
931	147.353882191225\\
941	149.516119031762\\
951	150.079517732623\\
961	152.511086946304\\
971	153.127247796074\\
981	153.405902262063\\
991	155.919307085111\\
1001	155.139429565983\\
1011	157.091627790629\\
1021	155.667753887791\\
1031	156.156091773353\\
1041	157.839975068698\\
1051	158.997670318374\\
1061	160.005974103231\\
1071	160.046462726958\\
1081	163.081321553562\\
1091	162.422873017504\\
1101	163.714465577493\\
1111	164.341234419743\\
1121	165.774924835468\\
1131	166.653911867122\\
1141	170.010902836785\\
1151	169.483108566473\\
1161	169.268883574655\\
1171	168.272082911038\\
1181	170.555753691901\\
1191	172.752375783357\\
1201	172.727949347096\\
1211	173.168834265276\\
1221	174.443645117495\\
1231	175.330548051725\\
1241	178.280226437164\\
1251	178.512760430929\\
1261	180.549080533831\\
1271	182.854939321273\\
1281	181.59198811025\\
1291	182.696005791529\\
1301	183.191931522622\\
1311	183.627256054598\\
1321	184.287063906355\\
1331	183.361522105759\\
1341	184.160137156837\\
1351	184.978122296234\\
1361	186.464304284876\\
1371	189.157760508918\\
1381	190.625855496085\\
1391	190.665081948783\\
1401	191.885460653792\\
1411	192.172788260692\\
1421	192.285341668402\\
1431	193.303004448611\\
1441	195.3844354989\\
1451	197.040567869221\\
1461	195.964085820408\\
1471	195.729857600157\\
1481	199.904014654499\\
1491	199.931781491723\\
1501	202.242439971379\\
1511	200.436949713468\\
1521	201.216407170114\\
1531	199.326695817341\\
1541	201.769594719716\\
1551	203.180753243636\\
1561	203.829132776793\\
1571	205.804041737091\\
1581	206.882455512696\\
1591	207.254831484117\\
1601	206.306471918234\\
1611	207.546664599379\\
1621	208.771304801831\\
1631	208.762542643811\\
1641	208.543671711397\\
1651	210.729028707856\\
1661	210.882277327948\\
1671	213.767251922288\\
1681	212.585670952241\\
1691	215.719958268648\\
1701	217.607505077739\\
1711	219.0447162771\\
1721	217.890035743826\\
1731	219.286172141544\\
1741	220.603492900723\\
1751	224.06297130483\\
1761	223.744258095737\\
1771	223.379785551212\\
1781	223.952990396473\\
1791	225.436954958723\\
1801	226.718151122181\\
1811	227.296069425987\\
1821	226.616111315781\\
1831	229.389240054803\\
1841	228.306775676657\\
1851	229.656597765477\\
1861	231.267161880273\\
1871	233.033051791424\\
1881	233.858811642732\\
1891	230.136237678737\\
1901	229.968106575895\\
1911	229.683897913139\\
1921	231.588274608304\\
1931	234.120606368128\\
1941	236.715330307176\\
1951	237.020460692837\\
1961	237.312090923126\\
1971	235.241021086923\\
1981	235.887661826989\\
1991	237.198529570934\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	5\\
11	16.583123951777\\
21	22.9128784747792\\
31	27.8388218141501\\
41	32.0156211871642\\
51	35.7071421427143\\
61	39.0512483795333\\
71	42.1307488658818\\
81	45\\
91	47.6969600708473\\
101	50.2493781056044\\
111	52.6782687642637\\
121	55\\
131	57.227615711298\\
141	59.3717104351896\\
151	61.4410286372225\\
161	63.4428877022476\\
171	65.3834841531101\\
181	67.2681202353685\\
191	69.1013748054263\\
201	70.8872343937891\\
211	72.6291952316697\\
221	74.3303437365925\\
231	75.9934207678533\\
241	77.6208734813001\\
251	79.2148975887743\\
261	80.7774721070176\\
271	82.3103881657717\\
281	83.8152730712011\\
291	85.2936105461599\\
301	86.7467578644874\\
311	88.175960442742\\
321	89.5823643358446\\
331	90.9670269933013\\
341	92.3309265630969\\
351	93.674969975976\\
361	95\\
371	96.3068014212911\\
381	97.5961064797157\\
391	98.868599666426\\
401	100.124921972504\\
411	101.365674663566\\
421	102.591422643416\\
431	103.802697460133\\
441	105\\
451	106.183802907977\\
461	107.354552767919\\
471	108.512672071054\\
481	109.658560997307\\
491	110.792599030802\\
501	111.915146427997\\
511	113.026545554573\\
521	114.127122105133\\
531	115.217186218029\\
541	116.29703349613\\
551	117.366945943055\\
561	118.42719282327\\
571	119.478031453485\\
581	120.51970793194\\
591	121.552457811432\\
601	122.576506721313\\
611	123.592070943083\\
621	124.599357943771\\
631	125.598566870805\\
641	126.589889011722\\
651	127.573508221731\\
661	128.549601321824\\
671	129.518338469886\\
681	130.479883506999\\
691	131.434394280949\\
701	132.382022948737\\
711	133.322916259734\\
721	134.257215820976\\
731	135.185058345958\\
741	136.106575888162\\
751	137.021896060447\\
761	137.931142241337\\
771	138.834433769148\\
781	139.731886124821\\
791	140.623611104252\\
801	141.509716980849\\
811	142.390308658981\\
821	143.265487818944\\
831	144.135353053996\\
841	145\\
851	145.859521458148\\
861	146.714007511212\\
871	147.563545633737\\
881	148.408220796558\\
891	149.248115565993\\
901	150.083310198036\\
911	150.913882727866\\
921	151.739909054935\\
931	152.561463023924\\
941	153.37861650178\\
951	154.191439451093\\
961	155\\
971	155.804364508829\\
981	156.604597633658\\
991	157.400762386972\\
1001	158.192920195564\\
1011	158.981130955846\\
1021	159.765453086705\\
1031	160.545943580023\\
1041	161.322658049017\\
1051	162.095650774473\\
1061	162.864974749023\\
1071	163.630681719536\\
1081	164.392822227736\\
1091	165.151445649137\\
1101	165.906600230371\\
1111	166.65833312499\\
1121	167.406690427832\\
1131	168.151717208002\\
1141	168.893457540545\\
1151	169.631954536874\\
1161	170.367250374008\\
1171	171.099386322687\\
1181	171.828402774396\\
1191	172.554339267374\\
1201	173.277234511635\\
1211	173.997126413053\\
1221	174.714052096561\\
1231	175.428047928488\\
1241	176.139149538085\\
1251	176.847391838274\\
1261	177.552809045647\\
1271	178.255434699759\\
1281	178.955301681733\\
1291	179.652442232217\\
1301	180.346887968714\\
1311	181.038669902317\\
1321	181.727818453862\\
1331	182.414363469547\\
1341	183.098334236006\\
1351	183.779759494891\\
1361	184.458667456967\\
1371	185.135085815736\\
1381	185.80904176062\\
1391	186.480561989715\\
1401	187.149672722129\\
1411	187.816399709929\\
1421	188.480768249708\\
1431	189.142803193777\\
1441	189.802528961023\\
1451	190.459969547409\\
1461	191.115148536164\\
1471	191.768089107651\\
1481	192.418814048939\\
1491	193.067345763078\\
1501	193.713706278105\\
1511	194.357917255768\\
1521	195\\
1531	195.639975465138\\
1541	196.277864263905\\
1551	196.913686675152\\
1561	197.547462651384\\
1571	198.179211826064\\
1581	198.80895352071\\
1591	199.436706751791\\
1601	200.062490237426\\
1611	200.686322403895\\
1621	201.308221391974\\
1631	201.928205063087\\
1641	202.546291005291\\
1651	203.1624965391\\
1661	203.776838723148\\
1671	204.389334359697\\
1681	205\\
1691	205.608851949521\\
1701	206.215906273013\\
1711	206.821178799464\\
1721	207.424685126915\\
1731	208.026440627147\\
1741	208.626460450251\\
1751	209.224759529077\\
1761	209.821352583573\\
1771	210.416254125008\\
1781	211.009478460092\\
1791	211.601039694988\\
1801	212.190951739229\\
1811	212.779228309532\\
1821	213.365882933519\\
1831	213.950928953347\\
1841	214.534379529249\\
1851	215.11624764299\\
1861	215.69654610123\\
1871	216.275287538822\\
1881	216.852484422014\\
1891	217.428149051589\\
1901	218.002293565916\\
1911	218.574929943944\\
1921	219.146070008111\\
1931	219.715725427198\\
1941	220.283907719107\\
1951	220.850628253578\\
1961	221.415898254845\\
1971	221.979728804231\\
1981	222.542130842679\\
1991	223.103115173231\\
};
\addlegendentry{\footnotesize $5\sqrt{x}$}
\end{axis}
\end{tikzpicture}%

==> plots_var_alpha/convergence_xkyk_avg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=4000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={two-norm of error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.114471727404705\\
11	3.44557252106612\\
21	2.00441365376965\\
31	1.40248940769101\\
41	1.07677277370989\\
51	0.873531089271589\\
61	0.757398060840359\\
71	0.68080211438185\\
81	0.607971242500214\\
91	0.551336367979682\\
101	0.506109035831393\\
111	0.466478624473682\\
121	0.435096926803582\\
131	0.404270455870677\\
141	0.382915249678197\\
151	0.358531889044178\\
161	0.339200476777168\\
171	0.323645222794827\\
181	0.309505007035686\\
191	0.292223743665544\\
201	0.279266424228034\\
211	0.268619951025404\\
221	0.258632354706322\\
231	0.251206145409202\\
241	0.242122617375288\\
251	0.237149151582983\\
261	0.228710266229295\\
271	0.222528503125295\\
281	0.214675080697549\\
291	0.208409669832271\\
301	0.201868350724417\\
311	0.196278348282532\\
321	0.192661714405642\\
331	0.188757771261587\\
341	0.18395658041309\\
351	0.181840143839999\\
361	0.177903200075014\\
371	0.175009449565716\\
381	0.171944682785895\\
391	0.167009623731708\\
401	0.16360431604332\\
411	0.160428567856075\\
421	0.15609196776726\\
431	0.15386007018388\\
441	0.150262449008773\\
451	0.147332482815951\\
461	0.145062469607601\\
471	0.143225328273944\\
481	0.141186389785842\\
491	0.138503921712459\\
501	0.136348576180564\\
511	0.13405071660419\\
521	0.131602741937165\\
531	0.129483242281245\\
541	0.12751364916631\\
551	0.125618302004748\\
561	0.123637095598127\\
571	0.122964597892945\\
581	0.121024587351105\\
591	0.119495828185354\\
601	0.118464099196213\\
611	0.116482445263634\\
621	0.114494964664517\\
631	0.113821284755358\\
641	0.112411645594913\\
651	0.111243780177729\\
661	0.109614665462787\\
671	0.107974359219557\\
681	0.106836221880089\\
691	0.106021785326376\\
701	0.105000069738958\\
711	0.103493979912713\\
721	0.102135538652147\\
731	0.101212916227855\\
741	0.0995444379113469\\
751	0.0987406589268279\\
761	0.097810781980414\\
771	0.0965737654557914\\
781	0.0958620770192932\\
791	0.0946399782966665\\
801	0.0933298920117566\\
811	0.0923949175951176\\
821	0.0910997953851915\\
831	0.0906872782472884\\
841	0.0898701053941004\\
851	0.0891790382489752\\
861	0.0883000351372053\\
871	0.0875231365989368\\
881	0.0863759694427094\\
891	0.085229662451693\\
901	0.0844665633330299\\
911	0.0837475076698313\\
921	0.0825878977933197\\
931	0.0816509112070107\\
941	0.0807557068088799\\
951	0.080176681704161\\
961	0.0798137079568309\\
971	0.0792193692961044\\
981	0.0783334960677464\\
991	0.0778690353820641\\
1001	0.0774425843511868\\
1011	0.0767306786733917\\
1021	0.0760483782427239\\
1031	0.0758607422047847\\
1041	0.0754546960452542\\
1051	0.074509972498292\\
1061	0.0738153059505375\\
1071	0.0730322939918386\\
1081	0.0728375774599813\\
1091	0.0723062199893562\\
1101	0.0715484731028051\\
1111	0.0709786021725909\\
1121	0.0705047165570439\\
1131	0.0702660498430972\\
1141	0.0694651697488966\\
1151	0.0687685650387037\\
1161	0.0684367957717028\\
1171	0.0678491570489239\\
1181	0.0673597129773996\\
1191	0.0668853760069096\\
1201	0.0664366389287919\\
1211	0.0660190476830152\\
1221	0.0655781336838557\\
1231	0.0650315076014975\\
1241	0.0645016470500555\\
1251	0.0643955122369155\\
1261	0.0640058870527352\\
1271	0.0635982510745262\\
1281	0.0628514008267312\\
1291	0.0624351947397383\\
1301	0.0620860962065991\\
1311	0.0617814967462116\\
1321	0.0613822203926846\\
1331	0.060795489014353\\
1341	0.0603751700296561\\
1351	0.0602092631931031\\
1361	0.0597707137692807\\
1371	0.0592796379557287\\
1381	0.0590755899167786\\
1391	0.0587413475665465\\
1401	0.058220507304615\\
1411	0.0580152369158308\\
1421	0.057597054751717\\
1431	0.0574373791162961\\
1441	0.0570852674766117\\
1451	0.0566033320559768\\
1461	0.0563820367503501\\
1471	0.056139272425116\\
1481	0.0559773980037841\\
1491	0.0558591434497688\\
1501	0.0554251338887875\\
1511	0.0549909844944192\\
1521	0.0545276211897674\\
1531	0.0543240413788768\\
1541	0.0540969844247425\\
1551	0.0537988866125481\\
1561	0.0535104960411718\\
1571	0.0533547755005905\\
1581	0.0530295146710512\\
1591	0.0526241886869954\\
1601	0.0521838514017192\\
1611	0.0517134238214335\\
1621	0.0513962700402765\\
1631	0.0510414527988207\\
1641	0.0506868948633479\\
1651	0.0504668813013908\\
1661	0.050295144209771\\
1671	0.0498722265604125\\
1681	0.0497283681807078\\
1691	0.0493622376615478\\
1701	0.0489965488019994\\
1711	0.0487441017267163\\
1721	0.048583099974663\\
1731	0.0485042898466821\\
1741	0.0481756029444198\\
1751	0.0478386003970577\\
1761	0.0475249457692615\\
1771	0.0473482910913511\\
1781	0.0472305420810333\\
1791	0.0470632388420265\\
1801	0.0471148287846057\\
1811	0.0467581622341097\\
1821	0.0464308057463819\\
1831	0.0461299192609865\\
1841	0.0457805731050247\\
1851	0.0455168187721221\\
1861	0.0452773052077769\\
1871	0.045030380328916\\
1881	0.0448055425353546\\
1891	0.0445820934152285\\
1901	0.0442460326493133\\
1911	0.044004500337814\\
1921	0.043840433320158\\
1931	0.0436848020082518\\
1941	0.0433670460791185\\
1951	0.043061475756881\\
1961	0.0428077679047077\\
1971	0.0425425562649901\\
1981	0.0423596253633281\\
1991	0.0422686541183034\\
2001	0.0420883936225128\\
2011	0.0420071811708193\\
2021	0.0417115158248147\\
2031	0.0415740887036248\\
2041	0.0414101967669308\\
2051	0.0411748359841561\\
2061	0.0408995948329769\\
2071	0.0407912285674811\\
2081	0.0407433953889014\\
2091	0.0407075102743481\\
2101	0.0404725853083605\\
2111	0.0402924866504094\\
2121	0.0400947048195262\\
2131	0.0399585528729444\\
2141	0.0397472356138515\\
2151	0.0394555069049137\\
2161	0.0391610354406873\\
2171	0.0390154912476008\\
2181	0.0387950733944341\\
2191	0.0385048132345221\\
2201	0.0383495002757927\\
2211	0.0382487939883835\\
2221	0.038050311057515\\
2231	0.0379538804344772\\
2241	0.0378927336664538\\
2251	0.0378108385924856\\
2261	0.0376272454507679\\
2271	0.037501880988373\\
2281	0.0373058069260276\\
2291	0.0371487027061671\\
2301	0.0370195143089725\\
2311	0.0369011394087566\\
2321	0.0367526111730053\\
2331	0.0366511165833045\\
2341	0.0365095494220006\\
2351	0.0362835570020572\\
2361	0.0361230409635195\\
2371	0.0359660849633608\\
2381	0.0359080974215662\\
2391	0.0357658957065035\\
2401	0.0357224921069388\\
2411	0.0356138098354563\\
2421	0.0355991224975295\\
2431	0.0354617833432471\\
2441	0.0353512580924703\\
2451	0.0354032371562994\\
2461	0.0352680388178414\\
2471	0.0352045152570387\\
2481	0.0350598215684488\\
2491	0.0348915271896073\\
2501	0.0347282997180755\\
2511	0.0346627404362956\\
2521	0.034399720850105\\
2531	0.0342379118121018\\
2541	0.0340484694929078\\
2551	0.0339799171828092\\
2561	0.033849703238067\\
2571	0.0336513965220935\\
2581	0.0335961781713317\\
2591	0.0335020243362708\\
2601	0.0333751763682285\\
2611	0.0331657241369573\\
2621	0.0330428364961907\\
2631	0.0329212798827155\\
2641	0.0328222653230913\\
2651	0.0327351492806266\\
2661	0.0325245462490788\\
2671	0.0324900171057627\\
2681	0.0323558222184297\\
2691	0.0322956957637604\\
2701	0.0321834273291661\\
2711	0.0320228362570436\\
2721	0.0319835946183176\\
2731	0.0318684588460852\\
2741	0.0317779560605444\\
2751	0.03164264812746\\
2761	0.0316005820662672\\
2771	0.0314955729404489\\
2781	0.0313826604621084\\
2791	0.0312371915524097\\
2801	0.0310790098032643\\
2811	0.0309150948847906\\
2821	0.0309645889886758\\
2831	0.0308967529931484\\
2841	0.0308484231960699\\
2851	0.0307970990581631\\
2861	0.0307892470664237\\
2871	0.0307794120572842\\
2881	0.0307283920653667\\
2891	0.0305779011641532\\
2901	0.0304073510847557\\
2911	0.0303068756037749\\
2921	0.0302523442612243\\
2931	0.0301636688247495\\
2941	0.0301561030398983\\
2951	0.0300604043770496\\
2961	0.0299515340697925\\
2971	0.0298197553563121\\
2981	0.0296901996278562\\
2991	0.0295567819471016\\
3001	0.0294366650208041\\
3011	0.0294122226981609\\
3021	0.0293888882431701\\
3031	0.0292450478419628\\
3041	0.0291080060308703\\
3051	0.0290114585456925\\
3061	0.0288964641036052\\
3071	0.0287563555427342\\
3081	0.0287178813600598\\
3091	0.0286210647060392\\
3101	0.0284272782036542\\
3111	0.0283427285691823\\
3121	0.0282155001922117\\
3131	0.0280880028764789\\
3141	0.0279741031310786\\
3151	0.0278915328608232\\
3161	0.0277912292753925\\
3171	0.0276669733616363\\
3181	0.0275781308076472\\
3191	0.0274328014392368\\
3201	0.027423853096074\\
3211	0.027340826221482\\
3221	0.0272625468565302\\
3231	0.0271491334224345\\
3241	0.0271706839572388\\
3251	0.0270694204282559\\
3261	0.0269207256068473\\
3271	0.0268334243340271\\
3281	0.0266829654010245\\
3291	0.0265699664813111\\
3301	0.0266147326930881\\
3311	0.0265343220822914\\
3321	0.026448902078163\\
3331	0.0263228565559994\\
3341	0.0262972316935669\\
3351	0.0262948031113017\\
3361	0.0261704864926964\\
3371	0.0260414297643574\\
3381	0.0258732764809332\\
3391	0.0257914245803922\\
3401	0.0257819991556066\\
3411	0.0256752448376392\\
3421	0.0256349314133886\\
3431	0.0255223089909789\\
3441	0.0253553016204663\\
3451	0.0252981329407798\\
3461	0.0251845174781316\\
3471	0.0250845167891389\\
3481	0.0249145556325422\\
3491	0.0248628665073433\\
3501	0.0248215733842865\\
3511	0.0247248069505808\\
3521	0.0245670420345021\\
3531	0.0244058755644686\\
3541	0.0243077643942705\\
3551	0.024194420622288\\
3561	0.0241146455740583\\
3571	0.0240425982537175\\
3581	0.0240052276597138\\
3591	0.0239234493267929\\
3601	0.0238389159685627\\
3611	0.0238038600816584\\
3621	0.0236783595101626\\
3631	0.0235732559758312\\
3641	0.023456768620455\\
3651	0.0234226462498101\\
3661	0.0233680002635822\\
3671	0.0233101813149714\\
3681	0.0232331655083371\\
3691	0.023193267082874\\
3701	0.0231453968026673\\
3711	0.0230225035803737\\
3721	0.0229314867214539\\
3731	0.0228792494442119\\
3741	0.0227997553690312\\
3751	0.0227824027366546\\
3761	0.0226436274793738\\
3771	0.0225374710324975\\
3781	0.0224967551708257\\
3791	0.0224530027799737\\
3801	0.0222913410519736\\
3811	0.022166184472447\\
3821	0.022042804974579\\
3831	0.0219828392023805\\
3841	0.0219500533071307\\
3851	0.0219245381802176\\
3861	0.0218550297861721\\
3871	0.021777580898125\\
3881	0.0216909802006009\\
3891	0.0216397138273112\\
3901	0.0216003049403718\\
3911	0.0215476707188404\\
3921	0.0214811794359943\\
3931	0.0213814753931941\\
3941	0.0213273889327871\\
3951	0.021279331371464\\
3961	0.0211176718822962\\
3971	0.021024306212255\\
3981	0.0208775174260062\\
3991	0.0208096351523673\\
};
\addlegendentry{{\small $|\overline{x}_{t}-\overline{x}_{\infty}|$}}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.775889639716796\\
11	0.244536622989296\\
21	0.176225166750283\\
31	0.160193660449587\\
41	0.136775069857796\\
51	0.121173774734219\\
61	0.120254769989757\\
71	0.11172590791426\\
81	0.110681247180365\\
91	0.105988151673012\\
101	0.100570234856367\\
111	0.0942109968616692\\
121	0.0941674748431773\\
131	0.090536248572601\\
141	0.0898129515326103\\
151	0.0894864610343806\\
161	0.0879081528669541\\
171	0.0876968326354019\\
181	0.0871686738493696\\
191	0.0846448511913436\\
201	0.0850581256997447\\
211	0.0864551201871692\\
221	0.086447700428029\\
231	0.0863819089721799\\
241	0.0832736783553053\\
251	0.0815034925997394\\
261	0.0825577070209455\\
271	0.0803688042941237\\
281	0.0787509936678818\\
291	0.0769212119319667\\
301	0.0749239046929987\\
311	0.0758838515534032\\
321	0.0759244123846967\\
331	0.0765093437268386\\
341	0.0752278299011026\\
351	0.0748806179090317\\
361	0.0751839305050521\\
371	0.074594367514816\\
381	0.0738889110364283\\
391	0.0720073893753451\\
401	0.0721741665546456\\
411	0.0727321481822845\\
421	0.0719664641770361\\
431	0.0703777210722581\\
441	0.0705688286228697\\
451	0.0683026230340463\\
461	0.0673970228402042\\
471	0.0659298504986328\\
481	0.0650541486785236\\
491	0.0649556775693162\\
501	0.0659347206055717\\
511	0.0639016961282993\\
521	0.0643261036543947\\
531	0.0636673209768702\\
541	0.0629695931240974\\
551	0.0633831037254161\\
561	0.0645352149839135\\
571	0.0633999140258264\\
581	0.0631162202349544\\
591	0.0631414299045542\\
601	0.0629895653064388\\
611	0.0623258121638483\\
621	0.0621183028145193\\
631	0.0613658462635997\\
641	0.0601650606147251\\
651	0.0613666212088296\\
661	0.0618096253527911\\
671	0.0613764404493625\\
681	0.0604587436217514\\
691	0.0593943241270098\\
701	0.0600623258265321\\
711	0.059241598037613\\
721	0.0595187719042839\\
731	0.0596931559710555\\
741	0.0599355379500578\\
751	0.0584820324202251\\
761	0.0579077461802668\\
771	0.0574536994388896\\
781	0.0567552403288536\\
791	0.0560189096934048\\
801	0.0556962118948767\\
811	0.0552341981132492\\
821	0.0549859292439776\\
831	0.0545718397173135\\
841	0.0547132748250248\\
851	0.0550678280967156\\
861	0.055217974314146\\
871	0.0547991458077528\\
881	0.0537784975013382\\
891	0.0537443720673013\\
901	0.0531109343184231\\
911	0.0534634481202361\\
921	0.0528365455156273\\
931	0.0528757575652981\\
941	0.0520346011326381\\
951	0.0514248932393577\\
961	0.0511204702548702\\
971	0.0511942625441272\\
981	0.0511509981800138\\
991	0.0509179632816956\\
1001	0.0509751248756296\\
1011	0.0509698241293647\\
1021	0.0508701962624408\\
1031	0.0506826145719338\\
1041	0.050432454133772\\
1051	0.0499675084848903\\
1061	0.050699399515185\\
1071	0.0509829065906695\\
1081	0.0511556600312609\\
1091	0.0510826356220788\\
1101	0.0505474358472722\\
1111	0.0503546791571657\\
1121	0.0499324034007338\\
1131	0.0491036137507397\\
1141	0.0492122696187299\\
1151	0.0493629968750793\\
1161	0.049502158604576\\
1171	0.0496299062124461\\
1181	0.049308555558865\\
1191	0.048436735791524\\
1201	0.0487041076477401\\
1211	0.0484840528607063\\
1221	0.0481223411813192\\
1231	0.0476296899360245\\
1241	0.0471878434879736\\
1251	0.0471825306462539\\
1261	0.0467703053807757\\
1271	0.046140021663555\\
1281	0.0458858042823919\\
1291	0.0454650510999175\\
1301	0.0453893479526973\\
1311	0.04522324978591\\
1321	0.0449510237668983\\
1331	0.044643593863754\\
1341	0.0441257658051109\\
1351	0.0439388296710195\\
1361	0.0439249434232434\\
1371	0.0443017055706918\\
1381	0.0443285454658416\\
1391	0.0438328537893751\\
1401	0.0436893013882781\\
1411	0.0432679709284539\\
1421	0.0431411335697506\\
1431	0.0429512779049637\\
1441	0.0427677799362555\\
1451	0.0430205880140893\\
1461	0.0426793794677222\\
1471	0.0426584530217304\\
1481	0.0424418777395872\\
1491	0.0422980484709201\\
1501	0.0420951232920857\\
1511	0.041888652587654\\
1521	0.0416254811688714\\
1531	0.0414190294853096\\
1541	0.0415489415955528\\
1551	0.0412115933970815\\
1561	0.0411304910709872\\
1571	0.0411502748213445\\
1581	0.04116547819495\\
1591	0.0410976625192435\\
1601	0.0412766143645049\\
1611	0.0413773830842037\\
1621	0.0410839966103454\\
1631	0.0409584122946282\\
1641	0.0409423470229104\\
1651	0.040968484713782\\
1661	0.0411040512125398\\
1671	0.0411079412609951\\
1681	0.0408932257564726\\
1691	0.040810606434225\\
1701	0.0404115740707698\\
1711	0.0401436553137075\\
1721	0.0401913831431402\\
1731	0.0397533044790809\\
1741	0.0399896611652247\\
1751	0.0401040335984671\\
1761	0.0398110587694415\\
1771	0.0398253667114382\\
1781	0.0398963253432817\\
1791	0.0398298705010846\\
1801	0.039621694770344\\
1811	0.0395845443863192\\
1821	0.0397454590949828\\
1831	0.0398546866983013\\
1841	0.039702398868832\\
1851	0.0399374747859267\\
1861	0.039777329722889\\
1871	0.0397675909234496\\
1881	0.0393600637581132\\
1891	0.0394740747918008\\
1901	0.0394983508881398\\
1911	0.0395252455160184\\
1921	0.039557946217137\\
1931	0.0395453710362777\\
1941	0.039308786549921\\
1951	0.0392738133235065\\
1961	0.0389325452132828\\
1971	0.0387561312448973\\
1981	0.0383350428249424\\
1991	0.0383183055686099\\
2001	0.0382395846306665\\
2011	0.0377371496761909\\
2021	0.037771583154798\\
2031	0.0376125813347992\\
2041	0.0376228924667416\\
2051	0.0373949964333134\\
2061	0.0374475382452013\\
2071	0.0371096843614884\\
2081	0.0368430845943972\\
2091	0.0369735877610229\\
2101	0.0371700188327995\\
2111	0.0368690211308744\\
2121	0.0370327869757532\\
2131	0.036951914931512\\
2141	0.0370673527338278\\
2151	0.0371022077376248\\
2161	0.0364109727645942\\
2171	0.0360418673200457\\
2181	0.0359276257209148\\
2191	0.0358314057689097\\
2201	0.03550762932349\\
2211	0.0354835065766591\\
2221	0.0352781091645998\\
2231	0.0355630919075398\\
2241	0.0354109931518478\\
2251	0.0354059379061332\\
2261	0.035599756471872\\
2271	0.0355655415341287\\
2281	0.0353941943934047\\
2291	0.0351709302335803\\
2301	0.0347427916177727\\
2311	0.0347383675191823\\
2321	0.0348287841422021\\
2331	0.0348222298841815\\
2341	0.0346671393882818\\
2351	0.0345266257204011\\
2361	0.0344340486145952\\
2371	0.0344291351170942\\
2381	0.0340258109003025\\
2391	0.0340555060537534\\
2401	0.0339659117413446\\
2411	0.0343419547861833\\
2421	0.0340265811708129\\
2431	0.0339360221143502\\
2441	0.0340379886783281\\
2451	0.0339479025126914\\
2461	0.0337365060191959\\
2471	0.0337204380335691\\
2481	0.0338030347202917\\
2491	0.0336963089379718\\
2501	0.0334397760851625\\
2511	0.0333610984972195\\
2521	0.0329945625653341\\
2531	0.0329549531410802\\
2541	0.0330999125380755\\
2551	0.0328029911796739\\
2561	0.0326453222954802\\
2571	0.0325759924687691\\
2581	0.0325970456588264\\
2591	0.0326397707812251\\
2601	0.0328988829757542\\
2611	0.0326721370087459\\
2621	0.0326259076759524\\
2631	0.032838691117921\\
2641	0.0328205718352839\\
2651	0.0325669074732332\\
2661	0.0325555492399335\\
2671	0.0324491533003219\\
2681	0.0322375643105635\\
2691	0.0321204814885944\\
2701	0.032111414460501\\
2711	0.0318874819073248\\
2721	0.0316229810793751\\
2731	0.0315273497633686\\
2741	0.0313344787571597\\
2751	0.0313866564394813\\
2761	0.031125325453022\\
2771	0.0309760119453037\\
2781	0.0310381218251069\\
2791	0.0308690002180243\\
2801	0.0308126196332896\\
2811	0.030690657755754\\
2821	0.0309562488916758\\
2831	0.0307209323475607\\
2841	0.030962696264912\\
2851	0.0309425120684523\\
2861	0.0308742046257875\\
2871	0.0306970737918269\\
2881	0.0305142129088851\\
2891	0.0303946253899663\\
2901	0.030135437954953\\
2911	0.029971085598271\\
2921	0.029800938495785\\
2931	0.0295249030969258\\
2941	0.0293175471398416\\
2951	0.0293983194389781\\
2961	0.0291931798334174\\
2971	0.0292270712859226\\
2981	0.0292207613031938\\
2991	0.0291509932220824\\
3001	0.0293270298441812\\
3011	0.0294330976415345\\
3021	0.0292747343624877\\
3031	0.02938367652629\\
3041	0.0291567153792828\\
3051	0.0290274162696883\\
3061	0.0287221493615065\\
3071	0.0287120595938345\\
3081	0.0284995180658391\\
3091	0.028143803820183\\
3101	0.028042665683746\\
3111	0.027913877094518\\
3121	0.0277722931227984\\
3131	0.0278140966314424\\
3141	0.0278571804318642\\
3151	0.0279754064924474\\
3161	0.0279846572850102\\
3171	0.0276577928486487\\
3181	0.0277979504642658\\
3191	0.0275558301475676\\
3201	0.02740483116383\\
3211	0.027244378465819\\
3221	0.0270267772566575\\
3231	0.0269255798119854\\
3241	0.0270250529120533\\
3251	0.0269634134390854\\
3261	0.0266410855441325\\
3271	0.0266476809251221\\
3281	0.0264758943848192\\
3291	0.0264385661217031\\
3301	0.0265575957071272\\
3311	0.0263758007959251\\
3321	0.0265075361400994\\
3331	0.0265356421032632\\
3341	0.0263923182349117\\
3351	0.0264818611092281\\
3361	0.026555530512192\\
3371	0.0264982279274096\\
3381	0.0264781122415996\\
3391	0.0264039300983495\\
3401	0.0262997573316099\\
3411	0.026033327982998\\
3421	0.0258716039829758\\
3431	0.0256228982293212\\
3441	0.0257215458939943\\
3451	0.0257745383188031\\
3461	0.0258645727430112\\
3471	0.0258813329131484\\
3481	0.0258636346015411\\
3491	0.0259663117705433\\
3501	0.0260605251667103\\
3511	0.0259397651912714\\
3521	0.0258063257954511\\
3531	0.0256122140109778\\
3541	0.0254075843339945\\
3551	0.0253741728759079\\
3561	0.0251560576943027\\
3571	0.0252504395575715\\
3581	0.0251205161578567\\
3591	0.0249707106369818\\
3601	0.0248108868522959\\
3611	0.0246694835033728\\
3621	0.0244330943483106\\
3631	0.0244234139627982\\
3641	0.0243561815308662\\
3651	0.0243477936588288\\
3661	0.0242320952963609\\
3671	0.0240662500191175\\
3681	0.0240254333374898\\
3691	0.0239527302154802\\
3701	0.0239334981462633\\
3711	0.023800551945508\\
3721	0.0238994655760685\\
3731	0.0240269639072796\\
3741	0.0239803419629216\\
3751	0.0237356320299368\\
3761	0.0235778509222843\\
3771	0.0236234324553792\\
3781	0.0234813619993088\\
3791	0.0235032580140903\\
3801	0.0235871967292224\\
3811	0.0234047994932032\\
3821	0.0232357098957492\\
3831	0.02301498429017\\
3841	0.0227856348220522\\
3851	0.022837085216593\\
3861	0.0226964887314646\\
3871	0.0225534485110138\\
3881	0.0223830691682044\\
3891	0.0221497854991919\\
3901	0.0220824672999007\\
3911	0.0219925222120809\\
3921	0.0219772809656132\\
3931	0.0219069169561742\\
3941	0.0216181709529423\\
3951	0.021493473126651\\
3961	0.0216550782738002\\
3971	0.0218199393402553\\
3981	0.0219198290556172\\
3991	0.0218961104052276\\
};
\addlegendentry{{\small $|\overline{y}_{t}-\overline{y}_{\infty}|$}}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
1	2\\
11	0.603022689155527\\
21	0.436435780471985\\
31	0.35921060405355\\
41	0.312347523777212\\
51	0.280056016805602\\
61	0.256073759865792\\
71	0.237356331638771\\
81	0.222222222222222\\
91	0.209656967344384\\
101	0.199007438041998\\
111	0.1898315991505\\
121	0.181818181818182\\
131	0.174740811332208\\
141	0.168430384213304\\
151	0.162757691754232\\
161	0.15762208124782\\
171	0.152943822580375\\
181	0.148658829249433\\
191	0.144714921058484\\
201	0.14106912317172\\
211	0.137685678164303\\
221	0.134534558799262\\
231	0.131590338991954\\
241	0.128831325280166\\
251	0.126238880619561\\
261	0.123796892118035\\
271	0.121491347846157\\
281	0.119309997254379\\
291	0.11724207635211\\
301	0.115278083540847\\
311	0.113409595424749\\
321	0.11162911443719\\
331	0.109929941985863\\
341	0.108306072214776\\
351	0.106752102536725\\
361	0.105263157894737\\
371	0.103834826330233\\
381	0.102463103915712\\
391	0.101144347484835\\
401	0.0998752338877845\\
411	0.098652724733398\\
421	0.0974740357657159\\
431	0.0963366101718176\\
441	0.0952380952380952\\
451	0.0941763218696022\\
461	0.0931492865665245\\
471	0.0921551355168183\\
481	0.0911921505175106\\
491	0.0902587364813048\\
501	0.0893534103217541\\
511	0.0884747910407618\\
521	0.0876215908676647\\
531	0.0867926073205492\\
541	0.0859867160784696\\
551	0.085202864568461\\
561	0.0844400661841498\\
571	0.0836973950637374\\
581	0.0829739813645022\\
591	0.0822690069789727\\
601	0.0815817016448004\\
611	0.0809113394062735\\
621	0.0802572353905128\\
631	0.0796187428658033\\
641	0.0789952505533364\\
651	0.0783861801669621\\
661	0.0777909841584414\\
671	0.0772091436482183\\
681	0.0766401665239347\\
691	0.0760835856908534\\
701	0.0755389574600498\\
711	0.0750058600617349\\
721	0.0744838922723859\\
731	0.0739726721455309\\
741	0.0734718358370645\\
751	0.0729810365168827\\
761	0.0724999433594414\\
771	0.072028240606562\\
781	0.0715656266964513\\
791	0.0711118134534778\\
801	0.0706665253337573\\
811	0.0702294987220624\\
821	0.0698004812759776\\
831	0.069379231313596\\
841	0.0689655172413793\\
851	0.0685591170191061\\
861	0.0681598176590997\\
871	0.0677674147571697\\
881	0.0673817120529209\\
891	0.0670025210172808\\
901	0.066629660465277\\
911	0.0662629561922572\\
921	0.0659022406318937\\
931	0.0655473525344462\\
941	0.0651981366638808\\
951	0.0648544435125522\\
961	0.0645161290322581\\
971	0.064183054380568\\
981	0.0638550856814101\\
991	0.0635320937989796\\
1001	0.0632139541241014\\
1011	0.0629005463722439\\
1021	0.0625917543924406\\
1031	0.06228746598643\\
1041	0.0619875727373744\\
1051	0.0616919698475636\\
1061	0.0614005559845517\\
1071	0.0611132331352141\\
1081	0.0608299064672474\\
1091	0.0605504841976673\\
1101	0.0602748774678912\\
1111	0.0600030002250188\\
1121	0.0597347691089499\\
1131	0.0594701033450053\\
1141	0.0592089246417337\\
1151	0.0589511570936138\\
1161	0.0586967270883749\\
1171	0.0584455632186804\\
1181	0.0581975961979325\\
1191	0.0579527587799745\\
1201	0.0577109856824761\\
1211	0.0574722135138078\\
1221	0.0572363807032142\\
1231	0.0570034274341148\\
1241	0.056773295580366\\
1251	0.0565459286453314\\
1261	0.0563212717036152\\
1271	0.0560992713453214\\
1281	0.0558798756227113\\
1291	0.0556630339991377\\
1301	0.0554486973001428\\
1311	0.0552368176666107\\
1321	0.0550273485098751\\
1331	0.0548202444686843\\
1341	0.054615461367936\\
1351	0.0544129561790943\\
1361	0.0542126869822093\\
1371	0.0540146129294635\\
1381	0.0538186942101725\\
1391	0.0536248920171719\\
1401	0.0534331685145265\\
1411	0.0532434868065002\\
1421	0.0530558109077291\\
1431	0.0528701057145429\\
1441	0.0526863369773832\\
1451	0.0525044712742685\\
1461	0.0523244759852605\\
1471	0.0521463192678861\\
1481	0.0519699700334743\\
1491	0.0517953979243671\\
1501	0.0516225732919667\\
1511	0.0514514671755839\\
1521	0.0512820512820513\\
1531	0.0511142979660715\\
1541	0.0509481802112668\\
1551	0.0507836716119026\\
1561	0.0506207463552554\\
1571	0.0504593792045994\\
1581	0.0502995454827857\\
1591	0.05014122105639\\
1601	0.0499843823204061\\
1611	0.0498290061834624\\
1621	0.0496750700535408\\
1631	0.0495225518241782\\
1641	0.0493714298611312\\
1651	0.0492216829894853\\
1661	0.0490732904811916\\
1671	0.0489262320430154\\
1681	0.0487804878048781\\
1691	0.0486360383085798\\
1701	0.0484928644968872\\
1711	0.0483509477029724\\
1721	0.0482102696401895\\
1731	0.0480708123921773\\
1741	0.0479325584032741\\
1751	0.0477954904692351\\
1761	0.0476595917282392\\
1771	0.0475248456521757\\
1781	0.0473912360382014\\
1791	0.0472587470005557\\
1801	0.0471273629626273\\
1811	0.0469970686492617\\
1821	0.0468678490793012\\
1831	0.0467396895583499\\
1841	0.0466125756717543\\
1851	0.0464864932777935\\
1861	0.0463614285010704\\
1871	0.0462373677260976\\
1881	0.0461142975910716\\
1891	0.0459922049818274\\
1901	0.0458710770259687\\
1911	0.0457509010871677\\
1921	0.0456316647596275\\
1931	0.0455133558627029\\
1941	0.0453959624356738\\
1951	0.0452794727326659\\
1961	0.0451638752177145\\
1971	0.0450491585599657\\
1981	0.0449353116290114\\
1991	0.0448223234903528\\
2001	0.0447101834009896\\
2011	0.0445988808051291\\
2021	0.0444884053300129\\
2031	0.0443787467818562\\
2041	0.0442698951418972\\
2051	0.0441618405625519\\
2061	0.0440545733636727\\
2071	0.0439480840289049\\
2081	0.0438423632021414\\
2091	0.0437374016840695\\
2101	0.0436331904288085\\
2111	0.0435297205406353\\
2121	0.0434269832707947\\
2131	0.0433249700143925\\
2141	0.0432236723073677\\
2151	0.0431230818235434\\
2161	0.0430231903717518\\
2171	0.0429239898930327\\
2181	0.0428254724579023\\
2191	0.0427276302636913\\
2201	0.0426304556319487\\
2211	0.0425339410059113\\
2221	0.0424380789480349\\
2231	0.0423428621375869\\
2241	0.0422482833682985\\
2251	0.0421543355460736\\
2261	0.0420610116867536\\
2271	0.041968304913937\\
2281	0.0418762084568507\\
2291	0.0417847156482735\\
2301	0.0416938199225083\\
2311	0.0416035148134034\\
2321	0.0415137939524202\\
2331	0.0414246510667467\\
2341	0.0413360799774556\\
2351	0.0412480745977053\\
2361	0.0411606289309829\\
2371	0.0410737370693879\\
2381	0.0409873931919558\\
2391	0.0409015915630202\\
2401	0.0408163265306122\\
2411	0.0407315925248973\\
2421	0.0406473840566462\\
2431	0.0405636957157418\\
2441	0.0404805221697194\\
2451	0.0403978581623388\\
2461	0.04031569851219\\
2471	0.0402340381113284\\
2481	0.0401528719239412\\
2491	0.0400721949850431\\
2501	0.0399920023992003\\
2511	0.0399122893392833\\
2521	0.0398330510452461\\
2531	0.0397542828229325\\
2541	0.0396759800429077\\
2551	0.039598138139316\\
2561	0.0395207526087622\\
2571	0.0394438190092173\\
2581	0.0393673329589478\\
2591	0.0392912901354671\\
2601	0.0392156862745098\\
2611	0.0391405171690271\\
2621	0.0390657786682036\\
2631	0.0389914666764946\\
2641	0.0389175771526834\\
2651	0.0388441061089581\\
2661	0.0387710496100081\\
2671	0.0386984037721379\\
2681	0.0386261647624009\\
2691	0.0385543287977494\\
2701	0.0384828921442022\\
2711	0.0384118511160304\\
2721	0.0383412020749577\\
2731	0.038270941429378\\
2741	0.038201065633589\\
2751	0.0381315711870399\\
2761	0.0380624546335955\\
2771	0.0379937125608137\\
2781	0.0379253415992383\\
2791	0.0378573384217049\\
2801	0.0377896997426612\\
2811	0.0377224223175\\
2821	0.0376555029419057\\
2831	0.0375889384512131\\
2841	0.0375227257197788\\
2851	0.0374568616603648\\
2861	0.037391343223534\\
2871	0.037326167397057\\
2881	0.0372613312053305\\
2891	0.0371968317088068\\
2901	0.0371326660034339\\
2911	0.0370688312201064\\
2921	0.0370053245241264\\
2931	0.0369421431146753\\
2941	0.0368792842242945\\
2951	0.0368167451183763\\
2961	0.0367545230946648\\
2971	0.0366926154827644\\
2981	0.0366310196436597\\
2991	0.0365697329692419\\
3001	0.0365087528818456\\
3011	0.0364480768337933\\
3021	0.0363877023069481\\
3031	0.0363276268122753\\
3041	0.0362678478894107\\
3051	0.0362083631062379\\
3061	0.0361491700584725\\
3071	0.0360902663692541\\
3081	0.036031649688745\\
3091	0.035973317693737\\
3101	0.0359152680872644\\
3111	0.035857498598224\\
3121	0.035800006981002\\
3131	0.0357427910151077\\
3141	0.0356858485048126\\
3151	0.035629177278797\\
3161	0.0355727751898022\\
3171	0.0355166401142885\\
3181	0.0354607699520995\\
3191	0.0354051626261325\\
3201	0.0353498160820135\\
3211	0.0352947282877787\\
3221	0.0352398972335615\\
3231	0.035185320931284\\
3241	0.0351309974143543\\
3251	0.0350769247373693\\
3261	0.0350231009758215\\
3271	0.0349695242258118\\
3281	0.0349161926037664\\
3291	0.0348631042461585\\
3301	0.0348102573092353\\
3311	0.0347576499687485\\
3321	0.0347052804196902\\
3331	0.0346531468760326\\
3341	0.0346012475704721\\
3351	0.034549580754178\\
3361	0.0344981446965445\\
3371	0.0344469376849476\\
3381	0.0343959580245055\\
3391	0.0343452040378429\\
3401	0.0342946740648594\\
3411	0.0342443664625009\\
3421	0.0341942796045361\\
3431	0.0341444118813348\\
3441	0.0340947616996512\\
3451	0.0340453274824098\\
3461	0.0339961076684952\\
3471	0.0339471007125449\\
3481	0.0338983050847458\\
3491	0.0338497192706329\\
3501	0.0338013417708929\\
3511	0.033753171101169\\
3521	0.03370520579187\\
3531	0.0336574443879821\\
3541	0.033609885448883\\
3551	0.0335625275481601\\
3561	0.0335153692734304\\
3571	0.0334684092261633\\
3581	0.0334216460215072\\
3591	0.0333750782881173\\
3601	0.0333287046679867\\
3611	0.0332825238162805\\
3621	0.0332365344011718\\
3631	0.0331907351036802\\
3641	0.033145124617513\\
3651	0.0330997016489089\\
3661	0.0330544649164837\\
3671	0.0330094131510784\\
3681	0.0329645450956099\\
3691	0.0329198595049234\\
3701	0.0328753551456474\\
3711	0.0328310307960507\\
3721	0.0327868852459016\\
3731	0.032742917296329\\
3741	0.0326991257596857\\
3751	0.0326555094594136\\
3761	0.0326120672299111\\
3771	0.0325687979164021\\
3781	0.0325257003748071\\
3791	0.0324827734716162\\
3801	0.032440016083764\\
3811	0.0323974270985057\\
3821	0.0323550054132962\\
3831	0.0323127499356696\\
3841	0.0322706595831214\\
3851	0.0322287332829919\\
3861	0.0321869699723512\\
3871	0.0321453685978864\\
3881	0.0321039281157898\\
3891	0.0320626474916488\\
3901	0.0320215257003377\\
3911	0.0319805617259107\\
3921	0.0319397545614961\\
3931	0.031899103209193\\
3941	0.0318586066799686\\
3951	0.0318182639935565\\
3961	0.0317780741783581\\
3971	0.0317380362713435\\
3981	0.031698149317955\\
3991	0.0316584123720112\\
};
\addlegendentry{{\small $\quad 2/\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.108414468496836\\
11	3.21556707131934\\
21	1.84904737918246\\
31	1.27570794540379\\
41	0.990801746465862\\
51	0.837328272394487\\
61	0.707452176612834\\
71	0.625451328164265\\
81	0.561192488914036\\
91	0.5103060294386\\
101	0.463199498417203\\
111	0.432577655061254\\
121	0.399925694953145\\
131	0.369603721359711\\
141	0.348617718002565\\
151	0.331612444609925\\
161	0.315112241367102\\
171	0.300704653829541\\
181	0.285774950142098\\
191	0.271767225676984\\
201	0.263227150663916\\
211	0.251192728689178\\
221	0.243065222476397\\
231	0.235818945287881\\
241	0.224388979191522\\
251	0.218783072443877\\
261	0.2134955251242\\
271	0.212273025651438\\
281	0.20528182868477\\
291	0.197664290225718\\
301	0.192138268377644\\
311	0.190037344186542\\
321	0.184220540287107\\
331	0.181679528006562\\
341	0.177415413733834\\
351	0.17340301223884\\
361	0.170378132605738\\
371	0.168166291373073\\
381	0.165215494488851\\
391	0.162469116820121\\
401	0.158288844924309\\
411	0.156545443177651\\
421	0.152808632062009\\
431	0.14956823353022\\
441	0.147156681264896\\
451	0.143797944662028\\
461	0.140836127865188\\
471	0.138676849791508\\
481	0.13707931851778\\
491	0.134406885736679\\
501	0.132717460801079\\
511	0.13162516666683\\
521	0.129882935015848\\
531	0.12836380332446\\
541	0.126275227678337\\
551	0.124953125608288\\
561	0.122504027579027\\
571	0.121879675646107\\
581	0.120562273744129\\
591	0.118852121673617\\
601	0.117134608035474\\
611	0.116164460733036\\
621	0.114005460393776\\
631	0.112798066478174\\
641	0.111296757168274\\
651	0.109760717758109\\
661	0.10860771904894\\
671	0.107561665469976\\
681	0.106540171979269\\
691	0.104885718729231\\
701	0.103311919456468\\
711	0.10245037919502\\
721	0.101143054467085\\
731	0.100194329378685\\
741	0.0992206128158352\\
751	0.0986160910677845\\
761	0.0971234270601928\\
771	0.0959132633207299\\
781	0.0946064580488018\\
791	0.0933607244188629\\
801	0.0921887278762362\\
811	0.0918101536796853\\
821	0.0907443782580011\\
831	0.0894951592924634\\
841	0.0887396018770474\\
851	0.08790995039251\\
861	0.0867012566720726\\
871	0.0856467805820857\\
881	0.0845585320764694\\
891	0.0839084577905522\\
901	0.0829241993666831\\
911	0.0821547023616677\\
921	0.0814923103341737\\
931	0.0805896034672018\\
941	0.0804128757294303\\
951	0.079715567522028\\
961	0.0791539602257\\
971	0.0786493628996692\\
981	0.0777308031391618\\
991	0.0774725080590929\\
1001	0.076879878314542\\
1011	0.075828186179957\\
1021	0.0752729709648989\\
1031	0.0743822479676586\\
1041	0.0738156768809982\\
1051	0.0735023363972997\\
1061	0.0729326009692337\\
1071	0.072198269339127\\
1081	0.0715152901205117\\
1091	0.0709468404786646\\
1101	0.0705118554858003\\
1111	0.070216185346563\\
1121	0.0695551306714158\\
1131	0.0689085321083671\\
1141	0.0684131250899555\\
1151	0.0676688403170132\\
1161	0.0671276892529379\\
1171	0.066778432969265\\
1181	0.0667411424508646\\
1191	0.0661235768227567\\
1201	0.0659550713201523\\
1211	0.0653616149217237\\
1221	0.0649545446111954\\
1231	0.0647227933865\\
1241	0.0640434637450022\\
1251	0.0634085897734696\\
1261	0.0631591788633859\\
1271	0.0628086016097558\\
1281	0.0625467610961462\\
1291	0.0622554741426201\\
1301	0.0616919124691123\\
1311	0.061642574131729\\
1321	0.0612815724545074\\
1331	0.0607471551907341\\
1341	0.0603081989059746\\
1351	0.0598614109936287\\
1361	0.0594207507826163\\
1371	0.0592309630439389\\
1381	0.0588522269460748\\
1391	0.0586766560342887\\
1401	0.0581899807043553\\
1411	0.0576492357836504\\
1421	0.057262334707912\\
1431	0.0568488204951765\\
1441	0.0565166290399234\\
1451	0.0563411982436336\\
1461	0.0559384337467302\\
1471	0.0556490737017384\\
1481	0.0551887766582285\\
1491	0.0548510291051551\\
1501	0.0544533144366056\\
1511	0.0542250519272668\\
1521	0.0538571263206939\\
1531	0.0537087009673749\\
1541	0.0533973548864005\\
1551	0.0531389356832132\\
1561	0.0530490317129333\\
1571	0.0528932679697353\\
1581	0.0526765009475574\\
1591	0.052336285324544\\
1601	0.0519914464347616\\
1611	0.0516572682408728\\
1621	0.0513217796649973\\
1631	0.0507236980743838\\
1641	0.0502646356229656\\
1651	0.0499550223666687\\
1661	0.0496900790205902\\
1671	0.049490530939717\\
1681	0.0492972307502669\\
1691	0.0490951254010951\\
1701	0.0489468094966959\\
1711	0.0486786032892964\\
1721	0.0482305191660682\\
1731	0.0479828624390652\\
1741	0.0477295669146453\\
1751	0.0474704591071276\\
1761	0.047253091005285\\
1771	0.0471806128937407\\
1781	0.046802489939888\\
1791	0.0464013992117516\\
1801	0.0461060899727705\\
1811	0.0458761484553629\\
1821	0.0456052062916215\\
1831	0.045255169153827\\
1841	0.0449090700330814\\
1851	0.0446873214707445\\
1861	0.0444964109607114\\
1871	0.0442434933975731\\
1881	0.0441443630095978\\
1891	0.0439403545915446\\
1901	0.0437609940809538\\
1911	0.0434225519649058\\
1921	0.0433098817973743\\
1931	0.0429739198240164\\
1941	0.0426546931382015\\
1951	0.0423714927380168\\
1961	0.042145814212732\\
1971	0.042031206223027\\
1981	0.0417154866334069\\
1991	0.0416656084931422\\
2001	0.0414945529734782\\
2011	0.0412115344700596\\
2021	0.0409894178743582\\
2031	0.0409096321997589\\
2041	0.0407280487871774\\
2051	0.0405398380283786\\
2061	0.0404667316910345\\
2071	0.0401267702258631\\
2081	0.0399653799423179\\
2091	0.0398757793824586\\
2101	0.0396377681376351\\
2111	0.0394926137925276\\
2121	0.0394096812106425\\
2131	0.0391390348466736\\
2141	0.0390762995882673\\
2151	0.0389918158225986\\
2161	0.0388661444760633\\
2171	0.038674402936206\\
2181	0.038500766038164\\
2191	0.0383728299690644\\
2201	0.038322731242625\\
2211	0.0381590286468936\\
2221	0.0379635410205947\\
2231	0.0379160290815092\\
2241	0.037768436119555\\
2251	0.0375628404479159\\
2261	0.0374535568808306\\
2271	0.0372282071967809\\
2281	0.0370500387216389\\
2291	0.0369733497496247\\
2301	0.0368267971992876\\
2311	0.0365831974073212\\
2321	0.0363245537246033\\
2331	0.0363096041872012\\
2341	0.0362279330501824\\
2351	0.0360503407132198\\
2361	0.0359333789165387\\
2371	0.0357226742490351\\
2381	0.035455273468917\\
2391	0.0353763381117372\\
2401	0.0351679229581017\\
2411	0.0348921888777192\\
2421	0.03473578186616\\
2431	0.0345709648291571\\
2441	0.0343503868436686\\
2451	0.0343764763112769\\
2461	0.0343091074378522\\
2471	0.0341861990355008\\
2481	0.0341271330980161\\
2491	0.0339987179492023\\
2501	0.0338684321741827\\
2511	0.0337900512324069\\
2521	0.0337276658133501\\
2531	0.0335312549141409\\
2541	0.033373169016195\\
2551	0.0332731153676282\\
2561	0.0330997253700903\\
2571	0.0330357733225594\\
2581	0.0329810435775423\\
2591	0.0328314123138927\\
2601	0.03270955074244\\
2611	0.0324952637084179\\
2621	0.0323895991977851\\
2631	0.0323855256709542\\
2641	0.0322486400888659\\
2651	0.0321262095084811\\
2661	0.0318861424230911\\
2671	0.0317552812981473\\
2681	0.0316176437766304\\
2691	0.0315246571522433\\
2701	0.0314432090829253\\
2711	0.03132279772398\\
2721	0.0312413236565031\\
2731	0.0311331067846166\\
2741	0.0310904275021628\\
2751	0.0309818634963693\\
2761	0.0308842791740142\\
2771	0.0307125755714645\\
2781	0.0305798953457517\\
2791	0.0304194572354014\\
2801	0.03026466616686\\
2811	0.0300295953830303\\
2821	0.0299343341567548\\
2831	0.0298030139499026\\
2841	0.0297224843895171\\
2851	0.0295514383336262\\
2861	0.0293929479668567\\
2871	0.0293060363783432\\
2881	0.0292355772445455\\
2891	0.0291473762116662\\
2901	0.0289688019930423\\
2911	0.0288865134469742\\
2921	0.0287229200447155\\
2931	0.0287059960673643\\
2941	0.0286523791269511\\
2951	0.0285687917912352\\
2961	0.0283572542859215\\
2971	0.0282934665353029\\
2981	0.0281898913265598\\
2991	0.0280933719033281\\
3001	0.0279268847195161\\
3011	0.0278129714107255\\
3021	0.027707470435473\\
3031	0.0276286380259175\\
3041	0.0274756750677475\\
3051	0.0273281586377226\\
3061	0.0272410615535737\\
3071	0.0270887769115125\\
3081	0.0269226895640918\\
3091	0.0267202190600452\\
3101	0.0266554909147061\\
3111	0.0266352769947991\\
3121	0.0265122922850695\\
3131	0.0263848537381727\\
3141	0.0263021338179937\\
3151	0.0262551335999074\\
3161	0.0261382073135118\\
3171	0.0259914990547775\\
3181	0.0258515383564308\\
3191	0.0257543764561889\\
3201	0.025661033159523\\
3211	0.0255387408187862\\
3221	0.0254627822125695\\
3231	0.0254558119031327\\
3241	0.0253775370721776\\
3251	0.0253010583579496\\
3261	0.0251498207385847\\
3271	0.025035787331867\\
3281	0.0249257937620197\\
3291	0.0248209800166116\\
3301	0.0247043122705862\\
3311	0.0245747949651248\\
3321	0.0245171802476524\\
3331	0.024421599968723\\
3341	0.0243083842730479\\
3351	0.0242144085550092\\
3361	0.0241215035721687\\
3371	0.0240670647550373\\
3381	0.023965582983201\\
3391	0.0238638712850322\\
3401	0.0237602255175328\\
3411	0.0235993189454773\\
3421	0.0235497653320914\\
3431	0.0233898013425935\\
3441	0.0233212395929467\\
3451	0.0232423784928072\\
3461	0.0231554395854502\\
3471	0.0230146982753512\\
3481	0.0228325634195078\\
3491	0.0227814655454181\\
3501	0.0227508945196767\\
3511	0.0226175046455052\\
3521	0.0225374344845111\\
3531	0.0224119916512211\\
3541	0.0223760262412393\\
3551	0.0223801045519945\\
3561	0.0223335505961328\\
3571	0.0222615870115649\\
3581	0.0221441795850939\\
3591	0.0220482685051794\\
3601	0.0220309883099\\
3611	0.0219230591601032\\
3621	0.021854411874059\\
3631	0.0217988100889099\\
3641	0.0217441804972182\\
3651	0.0217319520549305\\
3661	0.0216201415997033\\
3671	0.0215889042230664\\
3681	0.0216053415690659\\
3691	0.0214989651597857\\
3701	0.0214626618502962\\
3711	0.0213680421451878\\
3721	0.0212291624754\\
3731	0.0212267325362772\\
3741	0.0211696652013795\\
3751	0.0211303275352253\\
3761	0.0210698079749145\\
3771	0.0210334628460244\\
3781	0.0209929727734034\\
3791	0.0209247112886486\\
3801	0.0208930288586733\\
3811	0.0207767663789283\\
3821	0.0206869786536577\\
3831	0.0206288372878042\\
3841	0.0205397735612414\\
3851	0.0205286752886902\\
3861	0.0204138342372689\\
3871	0.0203549828385237\\
3881	0.0203121801834028\\
3891	0.0202365808507701\\
3901	0.0201458759065484\\
3911	0.0200380658426735\\
3921	0.0199155796675768\\
3931	0.0198379415056391\\
3941	0.0197445514620726\\
3951	0.0196519362235797\\
3961	0.0195769494249915\\
3971	0.0194909091930277\\
3981	0.0194475792182857\\
3991	0.0193339989228234\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.119099464445852\\
11	3.70372549356906\\
21	2.11930835233337\\
31	1.42985858660289\\
41	1.12876804477251\\
51	0.962690402371516\\
61	0.862262780571211\\
71	0.746450435645155\\
81	0.667454991550388\\
91	0.588716440146461\\
101	0.538911819045658\\
111	0.496287489145383\\
121	0.453304092961956\\
131	0.425652950996321\\
141	0.40029866346496\\
151	0.382490872503354\\
161	0.361690236869517\\
171	0.340951685653018\\
181	0.323918436036968\\
191	0.304516219736735\\
201	0.292778230986622\\
211	0.280449339100173\\
221	0.267297567806248\\
231	0.257777014538927\\
241	0.252769321054992\\
251	0.243452333118868\\
261	0.235194594511284\\
271	0.229239881696973\\
281	0.222663360669826\\
291	0.218230176644311\\
301	0.210962362623981\\
311	0.204820907212443\\
321	0.200683081926516\\
331	0.197786835204685\\
341	0.193024582462969\\
351	0.188775283138389\\
361	0.184463552163135\\
371	0.180520651770084\\
381	0.176642478316043\\
391	0.173044848739898\\
401	0.169071143422674\\
411	0.166741422277157\\
421	0.162797287902334\\
431	0.1609163484927\\
441	0.157350040151514\\
451	0.154018260583501\\
461	0.151272093901602\\
471	0.149239081676853\\
481	0.146727038121667\\
491	0.143689760500938\\
501	0.141534155801948\\
511	0.139513299246249\\
521	0.138020904463699\\
531	0.135084019461629\\
541	0.133652112739621\\
551	0.13153222027604\\
561	0.129541832868805\\
571	0.127448437450433\\
581	0.12537332898556\\
591	0.123012605684413\\
601	0.121861758162602\\
611	0.119939031075259\\
621	0.118747663833161\\
631	0.11664603105489\\
641	0.114825453884964\\
651	0.113660554687214\\
661	0.112908209647169\\
671	0.111547821934426\\
681	0.109459984482487\\
691	0.108196045750039\\
701	0.106904419948357\\
711	0.106061113077159\\
721	0.105517449814269\\
731	0.104710257399718\\
741	0.10349721978513\\
751	0.102508879883024\\
761	0.100733579391244\\
771	0.100003871285883\\
781	0.098610343255137\\
791	0.0970315585363004\\
801	0.0957943220309662\\
811	0.0945273515200565\\
821	0.093480737245001\\
831	0.0920651074271564\\
841	0.0915532988619022\\
851	0.090501401996015\\
861	0.0895540607422404\\
871	0.0885160987215851\\
881	0.0876374943836476\\
891	0.0866439422106106\\
901	0.0859353191095483\\
911	0.0850542225208383\\
921	0.0840011981767341\\
931	0.0832112877413354\\
941	0.0831467380252426\\
951	0.0825835939336579\\
961	0.0818482834438168\\
971	0.0812455474436789\\
981	0.0808714658879243\\
991	0.0803597175488063\\
1001	0.079376451127433\\
1011	0.0784431884847381\\
1021	0.0777744305594503\\
1031	0.0771136172960763\\
1041	0.0761707013596143\\
1051	0.075450854879566\\
1061	0.0750932465678395\\
1071	0.0746780401691948\\
1081	0.0740324755896369\\
1091	0.0737235687100561\\
1101	0.0731618665367875\\
1111	0.0729475140870311\\
1121	0.0727256340305884\\
1131	0.0722323481731316\\
1141	0.0715509758798643\\
1151	0.0710415122292279\\
1161	0.0707516843243134\\
1171	0.0702887066331672\\
1181	0.0696752308714358\\
1191	0.0689398842229681\\
1201	0.0685294534372127\\
1211	0.0682747901172213\\
1221	0.0679833832655365\\
1231	0.0675249446954059\\
1241	0.0669303588654364\\
1251	0.0666813551444725\\
1261	0.0661760983055953\\
1271	0.0655207841914291\\
1281	0.0652008037775567\\
1291	0.0646085117657815\\
1301	0.0644491320525524\\
1311	0.0643699529257094\\
1321	0.0638568857181999\\
1331	0.0635038878331814\\
1341	0.063172577637638\\
1351	0.0629708699228103\\
1361	0.0626789943751462\\
1371	0.0622831635400968\\
1381	0.0618158382695937\\
1391	0.0613570275902623\\
1401	0.061017055984231\\
1411	0.0607140450604548\\
1421	0.060294735751995\\
1431	0.0600145410782537\\
1441	0.0596824825725769\\
1451	0.0594611484459629\\
1461	0.0590332369110765\\
1471	0.0584818301093973\\
1481	0.0579678381854362\\
1491	0.0574421665089779\\
1501	0.0568543203589368\\
1511	0.0565983077198542\\
1521	0.0562184751329135\\
1531	0.0558525179390504\\
1541	0.0555584799373429\\
1551	0.0552839719380411\\
1561	0.0549715074618679\\
1571	0.0548845334006534\\
1581	0.0544148970314301\\
1591	0.0541379144630284\\
1601	0.0539697153029334\\
1611	0.0537564668448252\\
1621	0.0533504085908785\\
1631	0.0528598171483527\\
1641	0.0525167405435108\\
1651	0.0522827262286839\\
1661	0.0520690900309441\\
1671	0.0518598400110086\\
1681	0.0515770918337883\\
1691	0.051225862806989\\
1701	0.0509211716628825\\
1711	0.05047046325346\\
1721	0.0501493103281559\\
1731	0.0499711278193345\\
1741	0.0497214296310915\\
1751	0.0495494747454883\\
1761	0.0493409370001312\\
1771	0.0490749499717178\\
1781	0.0489149429215656\\
1791	0.0487836100268214\\
1801	0.0487248023474854\\
1811	0.0485727518764143\\
1821	0.0485122968308643\\
1831	0.0482408424492037\\
1841	0.0480007882322817\\
1851	0.047846307210794\\
1861	0.0475715461670516\\
1871	0.0474267604762938\\
1881	0.0469582881921866\\
1891	0.0466986414046595\\
1901	0.0462837959004894\\
1911	0.0460508324871036\\
1921	0.0459209026046447\\
1931	0.04567725134758\\
1941	0.0453589885674704\\
1951	0.0451304250630857\\
1961	0.0449295609836974\\
1971	0.0449069144781141\\
1981	0.0447583401387824\\
1991	0.0445106663593119\\
2001	0.044201961499614\\
2011	0.0440138000734665\\
2021	0.0438166226450724\\
2031	0.0436476315355211\\
2041	0.0434237467574051\\
2051	0.0432628093836403\\
2061	0.0430258155741485\\
2071	0.042917930409172\\
2081	0.0426617816170625\\
2091	0.0424992574847776\\
2101	0.0423210727003443\\
2111	0.0421301939740645\\
2121	0.0419226133997739\\
2131	0.0417970032203474\\
2141	0.0416335657288095\\
2151	0.0414258255007821\\
2161	0.0412822136625953\\
2171	0.0410915140238212\\
2181	0.0408484028349944\\
2191	0.0406581053056561\\
2201	0.0403821699334537\\
2211	0.0402623209999272\\
2221	0.0400765499515205\\
2231	0.0397474540849129\\
2241	0.039515824867518\\
2251	0.0393214590247856\\
2261	0.0391304517340606\\
2271	0.038921491409913\\
2281	0.0388443740488807\\
2291	0.0387555815672968\\
2301	0.0385127987188665\\
2311	0.0382547238892585\\
2321	0.038109763218468\\
2331	0.0379724209868067\\
2341	0.0378605920151944\\
2351	0.0376529976791298\\
2361	0.0375454359407301\\
2371	0.0374352804029655\\
2381	0.0373104285825218\\
2391	0.0372534558424901\\
2401	0.037133176828659\\
2411	0.0370056673613116\\
2421	0.036890732308098\\
2431	0.0368413926226267\\
2441	0.0367584800855567\\
2451	0.0366508215220842\\
2461	0.0365055701395992\\
2471	0.0363560556645513\\
2481	0.0362616410272412\\
2491	0.0361195110186446\\
2501	0.0358718500684878\\
2511	0.0357665629899431\\
2521	0.0357314113140763\\
2531	0.0356006757483861\\
2541	0.0354054096247405\\
2551	0.0353134004083631\\
2561	0.0351575006172468\\
2571	0.0349818826595542\\
2581	0.0348708823116571\\
2591	0.0347715299676716\\
2601	0.0346333656796142\\
2611	0.0343704895871565\\
2621	0.0342391347178887\\
2631	0.0339725527532943\\
2641	0.033915521591559\\
2651	0.0336308028402307\\
2661	0.0335462027560739\\
2671	0.0333785049017729\\
2681	0.0332541292083971\\
2691	0.0331591192860924\\
2701	0.0329795355004933\\
2711	0.0328084380295204\\
2721	0.0326940146405478\\
2731	0.0325701204367107\\
2741	0.0324620891162493\\
2751	0.0323936786099995\\
2761	0.0322323331630238\\
2771	0.0320977081507374\\
2781	0.032032202333475\\
2791	0.0319124669786797\\
2801	0.0318605602640521\\
2811	0.0317846954682521\\
2821	0.0317974941376593\\
2831	0.0316474623908534\\
2841	0.0315668240076474\\
2851	0.0314297977796736\\
2861	0.0314031569189641\\
2871	0.0313177205627787\\
2881	0.0312592630665865\\
2891	0.0311565528254812\\
2901	0.0311274782743062\\
2911	0.0310314044837467\\
2921	0.0309106212987057\\
2931	0.030785377156458\\
2941	0.0306722516113327\\
2951	0.0306332797722502\\
2961	0.0305472465516067\\
2971	0.0304601588369119\\
2981	0.0303370554365276\\
2991	0.0301459832213106\\
3001	0.0299504820552755\\
3011	0.0297549273899872\\
3021	0.0296634838350119\\
3031	0.0295879530823605\\
3041	0.029515253872145\\
3051	0.0294095889110233\\
3061	0.0292716587210439\\
3071	0.0292504507365805\\
3081	0.0291692457826313\\
3091	0.0290134850920831\\
3101	0.0289393393314446\\
3111	0.0288489156044814\\
3121	0.0286972041636158\\
3131	0.0286694754725082\\
3141	0.0285400970157676\\
3151	0.0284170174048813\\
3161	0.0282571213548216\\
3171	0.0281826148135069\\
3181	0.0280957002702068\\
3191	0.0279559798034847\\
3201	0.0278648234668544\\
3211	0.0278177430404333\\
3221	0.0276485974944903\\
3231	0.0274916384337195\\
3241	0.027428926802243\\
3251	0.0274365877857337\\
3261	0.0273088436940193\\
3271	0.027231212894122\\
3281	0.0270942651901749\\
3291	0.0269484473847312\\
3301	0.0268267362251813\\
3311	0.0268094982066366\\
3321	0.0267025067994871\\
3331	0.0265670796879835\\
3341	0.0264378958106985\\
3351	0.0263014446447192\\
3361	0.0261790940172731\\
3371	0.0260918613920846\\
3381	0.0259991480220382\\
3391	0.0259390536361173\\
3401	0.0258838929178289\\
3411	0.0258065370807214\\
3421	0.0257011401061147\\
3431	0.0256164088381518\\
3441	0.0254749074002649\\
3451	0.0253281411483025\\
3461	0.0251921156979161\\
3471	0.025114209537637\\
3481	0.0250071080965554\\
3491	0.024915831706368\\
3501	0.0248635370514692\\
3511	0.0248030267221005\\
3521	0.0247130368644057\\
3531	0.0246138022517042\\
3541	0.0245184232670432\\
3551	0.0243460928434952\\
3561	0.0242324193355129\\
3571	0.0241557491991525\\
3581	0.0240551554369342\\
3591	0.0239723030602484\\
3601	0.0238952936043937\\
3611	0.0238075957395074\\
3621	0.0237314679426419\\
3631	0.0236162231643743\\
3641	0.0234900233764181\\
3651	0.0234556114914627\\
3661	0.0233978607454705\\
3671	0.0233751760042966\\
3681	0.0233124215283775\\
3691	0.023239662182216\\
3701	0.0231740875753235\\
3711	0.0231574713592448\\
3721	0.0231145735733486\\
3731	0.0230140889354883\\
3741	0.0229623780937954\\
3751	0.0228969998089456\\
3761	0.0228358503803438\\
3771	0.0227654716919297\\
3781	0.0226568459458751\\
3791	0.0225319715563257\\
3801	0.022398472203925\\
3811	0.0223055963293686\\
3821	0.0221852624388993\\
3831	0.0221064581495958\\
3841	0.0220128378306113\\
3851	0.021969793691871\\
3861	0.0219169975009424\\
3871	0.0218254916930455\\
3881	0.0217525683503832\\
3891	0.0216931787148204\\
3901	0.0216230260111046\\
3911	0.0216298060418512\\
3921	0.0215794789106917\\
3931	0.021515983088746\\
3941	0.0214131244131869\\
3951	0.0212873956689751\\
3961	0.0212103207263774\\
3971	0.0212267773268709\\
3981	0.021200128642285\\
3991	0.0211745512440381\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.760018197051055\\
11	0.221780261474949\\
21	0.165007541363372\\
31	0.147210208401661\\
41	0.125744353992632\\
51	0.109788331223076\\
61	0.0957239978280249\\
71	0.0994931086582208\\
81	0.093009568836409\\
91	0.0948879687599408\\
101	0.091523539536883\\
111	0.0864485340013235\\
121	0.0835508943748822\\
131	0.080651576748662\\
141	0.0732507818297634\\
151	0.0775813115887231\\
161	0.0751259556226761\\
171	0.0713955835917846\\
181	0.0711338521073936\\
191	0.069268851834216\\
201	0.0662626103487947\\
211	0.0679983153599578\\
221	0.0675593308967994\\
231	0.0662780418273488\\
241	0.0638804309772897\\
251	0.0653935757047355\\
261	0.0634702269406597\\
271	0.0617597922794516\\
281	0.0594947507056817\\
291	0.0568708926575087\\
301	0.0559089322190719\\
311	0.057146963871023\\
321	0.0564651114497213\\
331	0.0546174175338384\\
341	0.0540626627563479\\
351	0.0553399149291054\\
361	0.0549411027026383\\
371	0.0562801558279891\\
381	0.0561132858629536\\
391	0.055187879772351\\
401	0.0556959424002255\\
411	0.0554790582198056\\
421	0.0544861602501444\\
431	0.0529219575011829\\
441	0.0525613469336594\\
451	0.0533094489784724\\
461	0.0518898191930606\\
471	0.0521441738552801\\
481	0.052690663310134\\
491	0.051678010236523\\
501	0.0506100488460109\\
511	0.0496825605613817\\
521	0.0495608675171706\\
531	0.0492962753474393\\
541	0.0480971317993351\\
551	0.0475852398720102\\
561	0.0468801398304139\\
571	0.0466648369338124\\
581	0.0472561071126104\\
591	0.0465932385751493\\
601	0.0459374812349916\\
611	0.0460444855389549\\
621	0.0458719803006279\\
631	0.0457452205532946\\
641	0.0466897409397511\\
651	0.0467365137496052\\
661	0.0455046492569281\\
671	0.0451517643332973\\
681	0.0449461786978217\\
691	0.0448291891025239\\
701	0.0452126283516237\\
711	0.0437320604529462\\
721	0.0441755064652437\\
731	0.0431771807839715\\
741	0.0440144839298043\\
751	0.0438375432587229\\
761	0.0432890132391046\\
771	0.0430576497574633\\
781	0.0430759120256607\\
791	0.0433485204828517\\
801	0.0429626296101307\\
811	0.04223561210409\\
821	0.0415121339357492\\
831	0.0417987512342268\\
841	0.0422307965364431\\
851	0.0415249516717796\\
861	0.0411394210311063\\
871	0.0413612889783676\\
881	0.0417492441884073\\
891	0.0421579618765361\\
901	0.0417019291670773\\
911	0.0408385557893856\\
921	0.0409699786991587\\
931	0.0406492650765895\\
941	0.0401441456245734\\
951	0.0396776017481862\\
961	0.0394049769334709\\
971	0.0389045033245009\\
981	0.0388253335164999\\
991	0.0382991605326742\\
1001	0.0385444986783897\\
1011	0.0383399272277527\\
1021	0.0383311960247921\\
1031	0.037679632589666\\
1041	0.0375168741931489\\
1051	0.0369329121669053\\
1061	0.0369943344728489\\
1071	0.0371246511040239\\
1081	0.0371233811075681\\
1091	0.0373635537845654\\
1101	0.0373013686108071\\
1111	0.03721575001273\\
1121	0.0367089343754107\\
1131	0.0368143178545854\\
1141	0.0364324796896856\\
1151	0.0365352898774269\\
1161	0.036376207853642\\
1171	0.0358119099362798\\
1181	0.0356143827151264\\
1191	0.0356047032582434\\
1201	0.0354530105942734\\
1211	0.0354416814017579\\
1221	0.0356800688639747\\
1231	0.0354850646407136\\
1241	0.0353945768309483\\
1251	0.034655691167504\\
1261	0.0340063515482722\\
1271	0.0341009688091971\\
1281	0.0337921617029852\\
1291	0.0331353308846483\\
1301	0.0331017444846802\\
1311	0.033272906733574\\
1321	0.0334058127140268\\
1331	0.0336666327802184\\
1341	0.0335748169278754\\
1351	0.0335342024538873\\
1361	0.0334072618103408\\
1371	0.0331897741033844\\
1381	0.0331397903692622\\
1391	0.0331908410543149\\
1401	0.0333137704983368\\
1411	0.0333453365799517\\
1421	0.0334013066950936\\
1431	0.0334451200989401\\
1441	0.0331582397665253\\
1451	0.0329990472966628\\
1461	0.0326855604012934\\
1471	0.0324031467232939\\
1481	0.0325017115078778\\
1491	0.0326179478339399\\
1501	0.0323341974427099\\
1511	0.0325105458658007\\
1521	0.032453194004132\\
1531	0.0323751708053637\\
1541	0.0319817086633842\\
1551	0.0316698278727106\\
1561	0.0317459521784142\\
1571	0.0319124797672907\\
1581	0.0318372862506632\\
1591	0.0315293210829022\\
1601	0.0313345392026504\\
1611	0.0310364297257071\\
1621	0.0307133150366912\\
1631	0.0306745413139198\\
1641	0.030312837605925\\
1651	0.0299503023898924\\
1661	0.0296722949787398\\
1671	0.0296591801283659\\
1681	0.0297697379940195\\
1691	0.0292918962631837\\
1701	0.0290682981449905\\
1711	0.0293277108563136\\
1721	0.0297140900889864\\
1731	0.0296020375220822\\
1741	0.0294600188616888\\
1751	0.0292279624065306\\
1761	0.0291532004506453\\
1771	0.0292519618069911\\
1781	0.0293592643877408\\
1791	0.0292234364083285\\
1801	0.0288582288982636\\
1811	0.028539702762902\\
1821	0.0282755089806355\\
1831	0.0282951425403231\\
1841	0.0283753741729038\\
1851	0.0284193981258823\\
1861	0.0282675518930418\\
1871	0.0279919365812994\\
1881	0.0280080162213372\\
1891	0.0276861547081621\\
1901	0.0275653307425158\\
1911	0.0275907398187675\\
1921	0.0275679387552962\\
1931	0.0273037274315017\\
1941	0.0275491945789021\\
1951	0.0276385513888219\\
1961	0.0276321061090824\\
1971	0.0278183746070564\\
1981	0.0279557187487186\\
1991	0.0277627359798229\\
2001	0.0273819051511445\\
2011	0.0271659907238382\\
2021	0.0271074598259079\\
2031	0.0270608544912791\\
2041	0.0270001296552616\\
2051	0.0267915015415536\\
2061	0.0268861645944745\\
2071	0.0272751588345857\\
2081	0.0269142674285912\\
2091	0.0269462321412107\\
2101	0.0268170544190417\\
2111	0.0266193079301374\\
2121	0.0262577419084955\\
2131	0.026532412673006\\
2141	0.0263274411840596\\
2151	0.0261523714794678\\
2161	0.0261912148251038\\
2171	0.0258448252052909\\
2181	0.0258546690931095\\
2191	0.0258049650097866\\
2201	0.0259959223723605\\
2211	0.025719086877586\\
2221	0.0257235995206886\\
2231	0.0257139523750631\\
2241	0.025776911964273\\
2251	0.0258646333284612\\
2261	0.0256997872730068\\
2271	0.0256279361565572\\
2281	0.025446677679671\\
2291	0.0256010854914102\\
2301	0.0256386276051313\\
2311	0.0253366751434895\\
2321	0.0253355958388078\\
2331	0.0250436495263956\\
2341	0.0252983363097703\\
2351	0.0250698633635923\\
2361	0.0250478181805308\\
2371	0.0250811225531633\\
2381	0.0250739774575679\\
2391	0.0249165438972882\\
2401	0.0248471380085343\\
2411	0.024650092392956\\
2421	0.0247009910342205\\
2431	0.0245530987831967\\
2441	0.024486159374595\\
2451	0.0246114061626063\\
2461	0.024494140863326\\
2471	0.0245997938252544\\
2481	0.0246173516607381\\
2491	0.0246337692515146\\
2501	0.0246883998380147\\
2511	0.0246120235598976\\
2521	0.0247093225430094\\
2531	0.0247739015415636\\
2541	0.0247394229990222\\
2551	0.0246058642047047\\
2561	0.0246540944148434\\
2571	0.0244589674998536\\
2581	0.0243229425518124\\
2591	0.0242015099850568\\
2601	0.0239283433156191\\
2611	0.0239193710368295\\
2621	0.0239860434480099\\
2631	0.0241475653062412\\
2641	0.0240515534269563\\
2651	0.0240293304922959\\
2661	0.0240325812091957\\
2671	0.0239374551030417\\
2681	0.0238190366074265\\
2691	0.0237636856240342\\
2701	0.0236537144563359\\
2711	0.0235114255281225\\
2721	0.0236152591283398\\
2731	0.0237023720923268\\
2741	0.0235414415787858\\
2751	0.023472066935239\\
2761	0.0231895559949416\\
2771	0.0232530180358786\\
2781	0.0231622008027784\\
2791	0.0232878703981047\\
2801	0.0233812221937814\\
2811	0.02338706759183\\
2821	0.0235425695791921\\
2831	0.0235177896733315\\
2841	0.0234269325452677\\
2851	0.023429329980401\\
2861	0.023319252715307\\
2871	0.0233763625316545\\
2881	0.0233274206306471\\
2891	0.0229958134405012\\
2901	0.0230633567211949\\
2911	0.0229661564543743\\
2921	0.0229394834407729\\
2931	0.0230701059340969\\
2941	0.0231668718822947\\
2951	0.0231368799202969\\
2961	0.0231519610701878\\
2971	0.0231001645180096\\
2981	0.023074112025892\\
2991	0.0231640362391941\\
3001	0.0232689028806117\\
3011	0.023269229785458\\
3021	0.0233921203920193\\
3031	0.0234412470368366\\
3041	0.0233913897358574\\
3051	0.0235222311431348\\
3061	0.0233972550731476\\
3071	0.0231958071017367\\
3081	0.023057280266908\\
3091	0.0232311083698924\\
3101	0.0233718258049234\\
3111	0.0234765228559995\\
3121	0.0234615531192591\\
3131	0.0235262181979738\\
3141	0.0236256571711866\\
3151	0.0236388594020589\\
3161	0.0238380522925556\\
3171	0.0235846511769568\\
3181	0.0235043792439099\\
3191	0.0236018717153612\\
3201	0.0236165487911924\\
3211	0.0235417303282021\\
3221	0.0232448434371375\\
3231	0.0232656609886608\\
3241	0.0232372443229427\\
3251	0.0230512803434459\\
3261	0.0227187976738805\\
3271	0.0227719766445228\\
3281	0.0227025131641216\\
3291	0.0226384891177337\\
3301	0.0224959367833301\\
3311	0.0224925914503213\\
3321	0.0225027563584657\\
3331	0.0223854053034111\\
3341	0.0225285760184765\\
3351	0.0225703107307026\\
3361	0.0225583900174777\\
3371	0.0225320321479827\\
3381	0.0223855809501257\\
3391	0.0222899920846988\\
3401	0.0224508505897672\\
3411	0.0223883297326607\\
3421	0.0223325188670489\\
3431	0.022280477471889\\
3441	0.0222128342243019\\
3451	0.0219921784756341\\
3461	0.0219690881648247\\
3471	0.0217612130006573\\
3481	0.0217511407705447\\
3491	0.0218496948649005\\
3501	0.021823648040152\\
3511	0.0217575941664893\\
3521	0.0216194671597678\\
3531	0.021334450783593\\
3541	0.0213392145280953\\
3551	0.0213131087994681\\
3561	0.0213257811126376\\
3571	0.0213309023623867\\
3581	0.0210088003405253\\
3591	0.0210634295996701\\
3601	0.021132606506694\\
3611	0.0211282543251472\\
3621	0.0210591499979124\\
3631	0.0211698551634162\\
3641	0.0210051307209062\\
3651	0.0210516759589007\\
3661	0.0208840583982499\\
3671	0.0208746164793277\\
3681	0.0206887923305234\\
3691	0.0207318472343635\\
3701	0.0207103827043722\\
3711	0.0204690491032297\\
3721	0.020534043165697\\
3731	0.0203666047196695\\
3741	0.0204790349850761\\
3751	0.0203478707012529\\
3761	0.0203218507556557\\
3771	0.0202644226085521\\
3781	0.0200411229116328\\
3791	0.0198096448004582\\
3801	0.019622568208355\\
3811	0.0198729603372801\\
3821	0.0198153929007126\\
3831	0.0195689277247681\\
3841	0.0195089029138188\\
3851	0.0194270742972904\\
3861	0.0193951093450872\\
3871	0.0193980814338955\\
3881	0.0192800327102599\\
3891	0.0191408471433384\\
3901	0.0191311450937193\\
3911	0.0189373205888915\\
3921	0.0191342887742108\\
3931	0.0189448870586058\\
3941	0.0189061337177407\\
3951	0.018943272573344\\
3961	0.0189586916029798\\
3971	0.0189094904925555\\
3981	0.0189536809274813\\
3991	0.0188736276914593\\
};
\addplot [color=mycolor2, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.790286415225064\\
11	0.247478065008995\\
21	0.185911994262274\\
31	0.160551039676322\\
41	0.156926760779531\\
51	0.14727506871096\\
61	0.130419964276718\\
71	0.116386968784611\\
81	0.124173213913579\\
91	0.110180611798848\\
101	0.104447002348645\\
111	0.099649903408739\\
121	0.0989147452148236\\
131	0.0939419818099266\\
141	0.0953107246850675\\
151	0.0904952091183422\\
161	0.0909245523576183\\
171	0.0892932412725607\\
181	0.0889232623368469\\
191	0.0880379695169429\\
201	0.0872350957348543\\
211	0.0864958231320798\\
221	0.0869357488205399\\
231	0.0874124186787333\\
241	0.0860747978891237\\
251	0.0846375245118129\\
261	0.0828262148331368\\
271	0.081826348744783\\
281	0.0805663702635251\\
291	0.0799459242965642\\
301	0.0787971977030204\\
311	0.076295096745863\\
321	0.0772430437465944\\
331	0.0773007770954447\\
341	0.0772078658810505\\
351	0.076635311829017\\
361	0.0767418557447498\\
371	0.0769942784349563\\
381	0.0759738946091693\\
391	0.075521473949384\\
401	0.07675849893838\\
411	0.0775246428142347\\
421	0.0759384769014886\\
431	0.0751534411507202\\
441	0.0727088558375739\\
451	0.0729071513313201\\
461	0.0718081338248307\\
471	0.0714132791985166\\
481	0.0722704520602231\\
491	0.0719540200372098\\
501	0.0708504338312801\\
511	0.0698567228355219\\
521	0.0686092599277902\\
531	0.0686309955180183\\
541	0.0687625295941348\\
551	0.0679302747372817\\
561	0.0680942883071507\\
571	0.0673126153856882\\
581	0.066922552106491\\
591	0.0657515095907526\\
601	0.0655677022944818\\
611	0.0650423658888447\\
621	0.064591911901302\\
631	0.0644077291905879\\
641	0.0645453139186745\\
651	0.0634041048162569\\
661	0.0632677859283039\\
671	0.0627547305495822\\
681	0.0628886072197846\\
691	0.0620832650178849\\
701	0.0622078628415218\\
711	0.0612714950036598\\
721	0.0616310472718467\\
731	0.061452067091051\\
741	0.0622436533816263\\
751	0.0618580701775513\\
761	0.0611961053029528\\
771	0.0609277009658641\\
781	0.0607216625495459\\
791	0.0607619246483845\\
801	0.0602290490092\\
811	0.0608641905343567\\
821	0.0606635061577481\\
831	0.0606250920885906\\
841	0.0603783438372231\\
851	0.0606708380757511\\
861	0.0611713108019542\\
871	0.0609957748960665\\
881	0.0604573129699268\\
891	0.0604847552552363\\
901	0.0607488776771002\\
911	0.0613731303086412\\
921	0.0611053921481308\\
931	0.0610517393368255\\
941	0.0607997483729954\\
951	0.0605559280071623\\
961	0.0606699989263483\\
971	0.0599413898261289\\
981	0.0591236634546893\\
991	0.0590212447159245\\
1001	0.0589907692125559\\
1011	0.058373019013672\\
1021	0.0576803859366624\\
1031	0.0573383100717635\\
1041	0.0572664971323039\\
1051	0.0575015613642848\\
1061	0.0574391691927024\\
1071	0.0571647468427654\\
1081	0.0564452731066256\\
1091	0.0560974000312236\\
1101	0.0556089564597169\\
1111	0.0553614172774259\\
1121	0.0551504342981054\\
1131	0.0548312302755173\\
1141	0.0546898361218041\\
1151	0.0543902273568444\\
1161	0.0546171499937013\\
1171	0.0540607399782247\\
1181	0.0538177037156714\\
1191	0.0534459770298143\\
1201	0.0536269851614305\\
1211	0.0528684903849428\\
1221	0.0531440841752047\\
1231	0.0520680726560159\\
1241	0.0513126173885818\\
1251	0.0516985628192875\\
1261	0.0517026511087044\\
1271	0.0510426843861853\\
1281	0.0503965254137761\\
1291	0.0499199179918182\\
1301	0.0501807447431479\\
1311	0.0502209005387195\\
1321	0.0501999776361699\\
1331	0.0497982786695895\\
1341	0.0498921370655706\\
1351	0.0495471922197198\\
1361	0.0499020803530865\\
1371	0.0501564926580626\\
1381	0.0498566823073803\\
1391	0.0501055132631581\\
1401	0.0503509862522436\\
1411	0.0500519800880018\\
1421	0.0493455208120402\\
1431	0.0496883668819721\\
1441	0.0491545072927548\\
1451	0.0491977131685324\\
1461	0.049225431395955\\
1471	0.0494450021591331\\
1481	0.0496852865718018\\
1491	0.0497293114216146\\
1501	0.0489812230319175\\
1511	0.0489091661893357\\
1521	0.0482984870611573\\
1531	0.0474874500035353\\
1541	0.0475509688353725\\
1551	0.047261656579636\\
1561	0.0469568293802435\\
1571	0.0468894617172069\\
1581	0.04633694679249\\
1591	0.0460522399554055\\
1601	0.0457421721934113\\
1611	0.0453877467749001\\
1621	0.0449209635151515\\
1631	0.0448437529720275\\
1641	0.0448382290195936\\
1651	0.04463325591587\\
1661	0.0441418055360225\\
1671	0.0441413848915538\\
1681	0.0440351176760341\\
1691	0.0437865713136824\\
1701	0.0438671378307236\\
1711	0.0440141018264854\\
1721	0.0435959982838954\\
1731	0.0434433256400399\\
1741	0.0430788909382892\\
1751	0.0426537881416309\\
1761	0.0427423335023348\\
1771	0.0424670710233834\\
1781	0.0419287291233969\\
1791	0.0418793546070648\\
1801	0.04131831875159\\
1811	0.0413650441934586\\
1821	0.0409835369886618\\
1831	0.0406746593548905\\
1841	0.0405847338285237\\
1851	0.0405203624758696\\
1861	0.0398735100493068\\
1871	0.040025512964388\\
1881	0.0397063642245936\\
1891	0.0397064434941935\\
1901	0.0396962962694832\\
1911	0.0397505841538631\\
1921	0.040030880710569\\
1931	0.0396013445092429\\
1941	0.0394363976369878\\
1951	0.0395840738466033\\
1961	0.0393976576444645\\
1971	0.0390689591793148\\
1981	0.0390688377941279\\
1991	0.0390439805807464\\
2001	0.0386298349245157\\
2011	0.0383501032882578\\
2021	0.0381207288203634\\
2031	0.037990653482301\\
2041	0.0376591004576585\\
2051	0.0374673311423555\\
2061	0.0375297354182831\\
2071	0.037416412144254\\
2081	0.0375248525724669\\
2091	0.0370484377445198\\
2101	0.0372125874226023\\
2111	0.0372264868253014\\
2121	0.0371764756918716\\
2131	0.0372515996849038\\
2141	0.0372912690560191\\
2151	0.0371064038058013\\
2161	0.0370758254304193\\
2171	0.0366891207529431\\
2181	0.0364732255861711\\
2191	0.0363760678984959\\
2201	0.0362860097206012\\
2211	0.0360707597628152\\
2221	0.0359614395437098\\
2231	0.0359207324270631\\
2241	0.0360892601310602\\
2251	0.0363042184567561\\
2261	0.0361973062832109\\
2271	0.0359653036940516\\
2281	0.0361796604209029\\
2291	0.0361367988801006\\
2301	0.03588872859586\\
2311	0.0355083545068035\\
2321	0.0353743718614288\\
2331	0.0350761539385517\\
2341	0.034990501799929\\
2351	0.0346515828699362\\
2361	0.0347917340295356\\
2371	0.0348764627493982\\
2381	0.0348285127074989\\
2391	0.0349713267161204\\
2401	0.0350308238644344\\
2411	0.0349975122993672\\
2421	0.0347779957755652\\
2431	0.0349099206525721\\
2441	0.0349048857818035\\
2451	0.035098542118926\\
2461	0.0350540601901297\\
2471	0.0350278267208678\\
2481	0.0351781282540942\\
2491	0.0351805665627257\\
2501	0.0349636128339842\\
2511	0.0352165176510205\\
2521	0.0348822813201586\\
2531	0.0347337420553012\\
2541	0.0347484922269343\\
2551	0.034527519545103\\
2561	0.0342032606975447\\
2571	0.0340302405581487\\
2581	0.0340770713955427\\
2591	0.0340252917827296\\
2601	0.0340093490162187\\
2611	0.0338904229762505\\
2621	0.0340854112179518\\
2631	0.0338400781646686\\
2641	0.0336915422183155\\
2651	0.0335937092041611\\
2661	0.0333297252081819\\
2671	0.0332174903442905\\
2681	0.0328546796530278\\
2691	0.032793230883262\\
2701	0.0328350509356865\\
2711	0.0329340586641366\\
2721	0.0328480483535072\\
2731	0.0327459660702695\\
2741	0.0328267767849656\\
2751	0.0327133673275614\\
2761	0.0325037548497635\\
2771	0.0326106633640438\\
2781	0.0324536975962093\\
2791	0.0322156655928872\\
2801	0.0323605809277585\\
2811	0.0322742218451219\\
2821	0.0321250242601628\\
2831	0.032186443390455\\
2841	0.0322506648677049\\
2851	0.0322871149472699\\
2861	0.0321164006801981\\
2871	0.0318998470274547\\
2881	0.0319177653165568\\
2891	0.0316326555187357\\
2901	0.0314574760916405\\
2911	0.0315689846580175\\
2921	0.0312793225596888\\
2931	0.0312879330269466\\
2941	0.0308881315387898\\
2951	0.0309039993473562\\
2961	0.0306079280428289\\
2971	0.0306319021004586\\
2981	0.0306825666869528\\
2991	0.0305548917932652\\
3001	0.030448446197849\\
3011	0.0304639100528717\\
3021	0.0306224486787557\\
3031	0.0306339584119942\\
3041	0.0302139256848161\\
3051	0.0298909331384712\\
3061	0.029953650917004\\
3071	0.0298634393736587\\
3081	0.0298588239051197\\
3091	0.0296908018650951\\
3101	0.0297122928474751\\
3111	0.0295180453125101\\
3121	0.0294539371774506\\
3131	0.029480848416502\\
3141	0.0294234885391682\\
3151	0.0292116880317806\\
3161	0.0293669060831802\\
3171	0.0292905809985882\\
3181	0.0292595698308704\\
3191	0.0293229554740371\\
3201	0.029101390742074\\
3211	0.0291206150842826\\
3221	0.0288155665377002\\
3231	0.0287273127826672\\
3241	0.0288238913040122\\
3251	0.028764127389081\\
3261	0.0285363025052346\\
3271	0.0285495682406325\\
3281	0.0286568981344096\\
3291	0.0285487084648285\\
3301	0.0282066176889559\\
3311	0.0281292424578625\\
3321	0.0280091214589214\\
3331	0.0279914540114575\\
3341	0.0278539209975069\\
3351	0.0279021657335289\\
3361	0.0278276966358905\\
3371	0.0278518536502679\\
3381	0.0279438204051531\\
3391	0.0278734996735223\\
3401	0.0279793516394528\\
3411	0.027589990265733\\
3421	0.0277693097262296\\
3431	0.02781355538817\\
3441	0.0275301797743319\\
3451	0.0273927361774511\\
3461	0.02749748209316\\
3471	0.0273639938039198\\
3481	0.0272303071949984\\
3491	0.0272674171450293\\
3501	0.0273885050257038\\
3511	0.0272746935374809\\
3521	0.0272394513722635\\
3531	0.0273401568426353\\
3541	0.0274271311505797\\
3551	0.0274010738054047\\
3561	0.0273596334142169\\
3571	0.0273959805762063\\
3581	0.0273818008424903\\
3591	0.0271564397265584\\
3601	0.0269905748962709\\
3611	0.0268297350401117\\
3621	0.0266379011478439\\
3631	0.0266489395301274\\
3641	0.0265177194732519\\
3651	0.0265257393983448\\
3661	0.0262844585918643\\
3671	0.0263087402249776\\
3681	0.0263549763679836\\
3691	0.0262153925933395\\
3701	0.02603877494724\\
3711	0.0260392569810663\\
3721	0.0260660308829227\\
3731	0.0260956250596188\\
3741	0.0259960288542104\\
3751	0.0261214870783864\\
3761	0.0259191797300242\\
3771	0.0259512239600521\\
3781	0.0258455039511794\\
3791	0.0255784997494463\\
3801	0.0253986170937406\\
3811	0.025339382589126\\
3821	0.0252428124880474\\
3831	0.025169938479895\\
3841	0.0250800780302711\\
3851	0.0249873997594842\\
3861	0.0248724319058906\\
3871	0.0247487231419098\\
3881	0.0248136546373845\\
3891	0.0246327276036566\\
3901	0.024533027517069\\
3911	0.0244626203224238\\
3921	0.0244758468434897\\
3931	0.0244411979596254\\
3941	0.0244213238041217\\
3951	0.02419928494414\\
3961	0.0242522141440239\\
3971	0.0241941173094985\\
3981	0.0239112466630582\\
3991	0.0237345206309816\\
};
\end{axis}
\end{tikzpicture}%

==> plots_var_alpha/maxviolation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=4000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymode=log,
ymin=0.00573149242429774,
ymax=1.22269137616127,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={max average violation},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.288215590655133\\
11	1.01063433954035\\
21	0.547849718218657\\
31	0.363398553861938\\
41	0.258861799722551\\
51	0.195776798830769\\
61	0.161284632550101\\
71	0.146157714745677\\
81	0.130780585997822\\
91	0.117164513388915\\
101	0.110062002616586\\
111	0.0992642884040455\\
121	0.0885550216498808\\
131	0.0822333361053623\\
141	0.0734729068820799\\
151	0.0678880355047837\\
161	0.0618605698618372\\
171	0.0586415252883259\\
181	0.0560091204375562\\
191	0.0529363325097229\\
201	0.051023769031814\\
211	0.04908832143788\\
221	0.0463192687284614\\
231	0.0453598225933749\\
241	0.0441545311858059\\
251	0.0431721107587489\\
261	0.0423172657746125\\
271	0.0417903126598016\\
281	0.040613595788618\\
291	0.0395973372096232\\
301	0.0384906061123198\\
311	0.0371855676765891\\
321	0.0368413402551386\\
331	0.0355954384472909\\
341	0.0347493367284775\\
351	0.0338414265178586\\
361	0.0331626904993107\\
371	0.0323017135722536\\
381	0.0313067655597422\\
391	0.0304161508811506\\
401	0.0297626187777075\\
411	0.029246166138564\\
421	0.0288619085916532\\
431	0.0284880520771825\\
441	0.0280203941382479\\
451	0.0276849182870566\\
461	0.0277676663654717\\
471	0.0276079710779295\\
481	0.0271006127207834\\
491	0.0267308447904397\\
501	0.0263526980866441\\
511	0.0259321244069057\\
521	0.0257535017705082\\
531	0.025516181590758\\
541	0.0250008607290113\\
551	0.0246111522836706\\
561	0.0241162165391976\\
571	0.0235222305731239\\
581	0.0233918552101337\\
591	0.0229490028280486\\
601	0.022795336584088\\
611	0.0224132422586634\\
621	0.0221116482542302\\
631	0.021968890942023\\
641	0.0219015530328516\\
651	0.0218358032028835\\
661	0.0218195080288343\\
671	0.0213283333622767\\
681	0.020973138522393\\
691	0.020682001376224\\
701	0.0203414997460657\\
711	0.020007322947294\\
721	0.0196547723211943\\
731	0.0194747993988462\\
741	0.0193419296911202\\
751	0.019111734345129\\
761	0.0189125194673844\\
771	0.0187403716587258\\
781	0.0183890581332431\\
791	0.018153086859181\\
801	0.0180227468992155\\
811	0.0178424841909141\\
821	0.0177263468259334\\
831	0.0175052401093752\\
841	0.0174474010750518\\
851	0.0173011455772378\\
861	0.0170777690746142\\
871	0.0169228267042679\\
881	0.0167803524841591\\
891	0.0166872113725527\\
901	0.0166183697914255\\
911	0.0164801495794337\\
921	0.0163960660406353\\
931	0.0164139274731054\\
941	0.016320206093573\\
951	0.0161810872931682\\
961	0.0161513330695064\\
971	0.0159612233815495\\
981	0.0159359821845749\\
991	0.0159342283143922\\
1001	0.0158463365821145\\
1011	0.015789000028975\\
1021	0.0157284451903551\\
1031	0.0156062860465119\\
1041	0.01559739436488\\
1051	0.0155397910861318\\
1061	0.0154717222103448\\
1071	0.0155107943313766\\
1081	0.0153540411898064\\
1091	0.0153183137017476\\
1101	0.0151778613272024\\
1111	0.0150729088657396\\
1121	0.0150268167066533\\
1131	0.0148057329978947\\
1141	0.0146741731688527\\
1151	0.0145170467399161\\
1161	0.0143972760882766\\
1171	0.0143777664268111\\
1181	0.0143279450657624\\
1191	0.0142895254536253\\
1201	0.0141778268896009\\
1211	0.0141514582504146\\
1221	0.0140140817104466\\
1231	0.0139005969746041\\
1241	0.0138308667392276\\
1251	0.0137594301701776\\
1261	0.0137515713534109\\
1271	0.0135806884039067\\
1281	0.013432783968174\\
1291	0.0133586718078747\\
1301	0.01331861414718\\
1311	0.013361051321186\\
1321	0.0132563299459904\\
1331	0.0131782002882936\\
1341	0.0131073642487647\\
1351	0.0130514512626451\\
1361	0.0129441409685828\\
1371	0.0128505991988219\\
1381	0.0127395621305004\\
1391	0.0127266855148447\\
1401	0.0126965556968018\\
1411	0.012679324147417\\
1421	0.0126535188591008\\
1431	0.0125633929184727\\
1441	0.0124957080601173\\
1451	0.0124541147295664\\
1461	0.0124612916635036\\
1471	0.0124661755227321\\
1481	0.0124897973206027\\
1491	0.0123827408608714\\
1501	0.0123883921684746\\
1511	0.0123858622981087\\
1521	0.012380855850815\\
1531	0.0123044962518961\\
1541	0.0121935617106195\\
1551	0.0121792219119746\\
1561	0.0121360400335204\\
1571	0.0121274704149714\\
1581	0.0121126141844393\\
1591	0.0120702016911065\\
1601	0.0120338310294999\\
1611	0.0119988157021725\\
1621	0.0119670065719139\\
1631	0.011855914337076\\
1641	0.0118368653735727\\
1651	0.0118024522921504\\
1661	0.0117444049530041\\
1671	0.0117478630978258\\
1681	0.0117044457397643\\
1691	0.0116976672536727\\
1701	0.0116677851082619\\
1711	0.0116817698292815\\
1721	0.0116564885508464\\
1731	0.0115815929072809\\
1741	0.0115268343271724\\
1751	0.0114940310603554\\
1761	0.0115133963490938\\
1771	0.011519012366678\\
1781	0.011492250996793\\
1791	0.0114201860148289\\
1801	0.0114302185755594\\
1811	0.0114106975844522\\
1821	0.0113836614464646\\
1831	0.0113336134987785\\
1841	0.0112882086242968\\
1851	0.0112569603578107\\
1861	0.0111723868078409\\
1871	0.0111237062855829\\
1881	0.0110624082904145\\
1891	0.0110289540889058\\
1901	0.0109797561271373\\
1911	0.0109563155787002\\
1921	0.0109631567361021\\
1931	0.0109444375926048\\
1941	0.0109159893782306\\
1951	0.0108266044291213\\
1961	0.0108318609720837\\
1971	0.010824046438017\\
1981	0.0108079155139082\\
1991	0.0107913630123175\\
2001	0.0107052830568235\\
2011	0.0106887861071316\\
2021	0.0106496591578518\\
2031	0.0105961944486801\\
2041	0.010573085654728\\
2051	0.0105944129521299\\
2061	0.0105458473543622\\
2071	0.0104753745564057\\
2081	0.01038907633861\\
2091	0.0103671051481979\\
2101	0.0103229408009365\\
2111	0.01033455019744\\
2121	0.0103148736156159\\
2131	0.0102891838587218\\
2141	0.0102418536885146\\
2151	0.0101925283804944\\
2161	0.0101449609085145\\
2171	0.0101244769119939\\
2181	0.0100756006907721\\
2191	0.0100425251695914\\
2201	0.00999766250420372\\
2211	0.0100130866424531\\
2221	0.00996992607022643\\
2231	0.00994199532444427\\
2241	0.00994961007752117\\
2251	0.00992283226838175\\
2261	0.00990824439042286\\
2271	0.00991316229789388\\
2281	0.00985074266464463\\
2291	0.00979177114955698\\
2301	0.00975459491745921\\
2311	0.00970538042858553\\
2321	0.00970841356413589\\
2331	0.00969619919878023\\
2341	0.00966224882960708\\
2351	0.00966612582073802\\
2361	0.00963015567855963\\
2371	0.00960706782455696\\
2381	0.00956911976787349\\
2391	0.00955812348804669\\
2401	0.00950788604213123\\
2411	0.00946633962416049\\
2421	0.00943862041549194\\
2431	0.00940405391254395\\
2441	0.00939550715788724\\
2451	0.00940178982807063\\
2461	0.00935880959177498\\
2471	0.00934070642171345\\
2481	0.00934752751995659\\
2491	0.00929261054302278\\
2501	0.00921568101179609\\
2511	0.00917262882609595\\
2521	0.00918329887486371\\
2531	0.00919237914505097\\
2541	0.0091724463930934\\
2551	0.00916228700857541\\
2561	0.00910778520586896\\
2571	0.00907750019524312\\
2581	0.00907236120298405\\
2591	0.00902447566284125\\
2601	0.00896164417703966\\
2611	0.00895422602695443\\
2621	0.00897548451097339\\
2631	0.00897441818790737\\
2641	0.00895842102391139\\
2651	0.00894115757553922\\
2661	0.00889490254032847\\
2671	0.00889011568054811\\
2681	0.00886726916183563\\
2691	0.00883486171731371\\
2701	0.00882464188387419\\
2711	0.00879640058920088\\
2721	0.00877952608454766\\
2731	0.00872755876381122\\
2741	0.00871727788524105\\
2751	0.00867704206768225\\
2761	0.00867407880702147\\
2771	0.00867781962653201\\
2781	0.00864721103214927\\
2791	0.00862701930972523\\
2801	0.00860074643499391\\
2811	0.00858531935597826\\
2821	0.008597644925863\\
2831	0.00858844871578359\\
2841	0.00858984957152778\\
2851	0.00856764219780892\\
2861	0.00854351578394118\\
2871	0.0085001994993937\\
2881	0.00847131316610821\\
2891	0.00844521576607997\\
2901	0.00844034394801557\\
2911	0.00843336313516976\\
2921	0.00843994769852297\\
2931	0.00842471639099478\\
2941	0.00838305942300907\\
2951	0.00836136306936039\\
2961	0.00835417621199869\\
2971	0.00833242630183819\\
2981	0.00830970422900372\\
2991	0.00827426424284244\\
3001	0.00823785086707287\\
3011	0.00824770925036594\\
3021	0.00823427072641134\\
3031	0.00824074916933736\\
3041	0.00820653608785757\\
3051	0.00819036489870699\\
3061	0.00818760330869563\\
3071	0.0081931744828597\\
3081	0.00816456547495924\\
3091	0.00814553603990509\\
3101	0.0081139980892584\\
3111	0.00809949039191258\\
3121	0.00810426558067511\\
3131	0.00809677985577954\\
3141	0.0080555706641752\\
3151	0.00805152172751931\\
3161	0.00802353233475738\\
3171	0.00802069474516009\\
3181	0.00799772170673661\\
3191	0.00801241384370948\\
3201	0.00797148829855552\\
3211	0.00795516765308399\\
3221	0.00794957214845581\\
3231	0.00792881402954873\\
3241	0.00791542612977321\\
3251	0.00788481798256848\\
3261	0.00785627558769692\\
3271	0.00782245789380035\\
3281	0.00781738747650155\\
3291	0.00779388725993374\\
3301	0.00777090855088934\\
3311	0.00777102609157302\\
3321	0.00776684442201088\\
3331	0.0077584237521895\\
3341	0.00774969551632177\\
3351	0.00774878075841468\\
3361	0.00770608527529608\\
3371	0.00769369603484454\\
3381	0.00763639729883798\\
3391	0.00760279082687514\\
3401	0.00758220079889902\\
3411	0.00756307485098734\\
3421	0.00752354193152397\\
3431	0.00749027682420906\\
3441	0.00746911760072295\\
3451	0.00744046867008497\\
3461	0.00741898167634323\\
3471	0.00742407072585158\\
3481	0.00739926523667028\\
3491	0.00738558114934101\\
3501	0.00735037645084276\\
3511	0.00732750916441369\\
3521	0.00731935711419249\\
3531	0.00729894135752536\\
3541	0.00729136880550004\\
3551	0.00728311547806789\\
3561	0.00727307903593178\\
3571	0.00726677503368027\\
3581	0.00726292807079851\\
3591	0.00724686183056783\\
3601	0.00724821919486804\\
3611	0.00723674866395541\\
3621	0.00722358667913837\\
3631	0.00721142008823068\\
3641	0.00719715204710707\\
3651	0.00719061809377183\\
3661	0.00716334520980455\\
3671	0.00716381513221773\\
3681	0.0071625127318184\\
3691	0.00715055289246583\\
3701	0.00715256116227574\\
3711	0.00711741203331682\\
3721	0.00711633696635089\\
3731	0.00709970144765456\\
3741	0.00708600087882518\\
3751	0.00708196893704064\\
3761	0.00705857258186917\\
3771	0.007052099849439\\
3781	0.00703455043642022\\
3791	0.00702877229622948\\
3801	0.00700701511604103\\
3811	0.00699885783672074\\
3821	0.00698390760630431\\
3831	0.00697854105500874\\
3841	0.00697302698943714\\
3851	0.00695934337889533\\
3861	0.00695617111504469\\
3871	0.00693508056552893\\
3881	0.00692523279953953\\
3891	0.00690373850446449\\
3901	0.00689169275860915\\
3911	0.00688331678973186\\
3921	0.00687595255725965\\
3931	0.00687115341479916\\
3941	0.00687175499581639\\
3951	0.00685493349019434\\
3961	0.0068423974111262\\
3971	0.00683752279722064\\
3981	0.0068335511944424\\
3991	0.00683033991282434\\
};
\addlegendentry{{\footnotesize $-\min\limits _{i\in I(x_{t})}g_{t,i}({x}_{t})$}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	1\\
11	0.301511344577764\\
21	0.218217890235992\\
31	0.179605302026775\\
41	0.156173761888606\\
51	0.140028008402801\\
61	0.128036879932896\\
71	0.118678165819385\\
81	0.111111111111111\\
91	0.104828483672192\\
101	0.0995037190209989\\
111	0.0949157995752499\\
121	0.0909090909090909\\
131	0.0873704056661038\\
141	0.0842151921066519\\
151	0.0813788458771159\\
161	0.0788110406239101\\
171	0.0764719112901873\\
181	0.0743294146247166\\
191	0.0723574605292422\\
201	0.0705345615858598\\
211	0.0688428390821514\\
221	0.0672672793996312\\
231	0.0657951694959769\\
241	0.0644156626400831\\
251	0.0631194403097803\\
261	0.0618984460590173\\
271	0.0607456739230787\\
281	0.0596549986271894\\
291	0.0586210381760549\\
301	0.0576390417704235\\
311	0.0567047977123743\\
321	0.0558145572185948\\
331	0.0549649709929313\\
341	0.0541530361073882\\
351	0.0533760512683624\\
361	0.0526315789473684\\
371	0.0519174131651165\\
381	0.051231551957856\\
391	0.0505721737424174\\
401	0.0499376169438922\\
411	0.049326362366699\\
421	0.0487370178828579\\
431	0.0481683050859088\\
441	0.0476190476190476\\
451	0.0470881609348011\\
461	0.0465746432832622\\
471	0.0460775677584091\\
481	0.0455960752587553\\
491	0.0451293682406524\\
501	0.044676705160877\\
511	0.0442373955203809\\
521	0.0438107954338324\\
531	0.0433963036602746\\
541	0.0429933580392348\\
551	0.0426014322842305\\
561	0.0422200330920749\\
571	0.0418486975318687\\
581	0.0414869906822511\\
591	0.0411345034894864\\
601	0.0407908508224002\\
611	0.0404556697031367\\
621	0.0401286176952564\\
631	0.0398093714329016\\
641	0.0394976252766682\\
651	0.039193090083481\\
661	0.0388954920792207\\
671	0.0386045718241091\\
681	0.0383200832619674\\
691	0.0380417928454267\\
701	0.0377694787300249\\
711	0.0375029300308675\\
721	0.0372419461361929\\
731	0.0369863360727655\\
741	0.0367359179185323\\
751	0.0364905182584413\\
761	0.0362499716797207\\
771	0.036014120303281\\
781	0.0357828133482257\\
791	0.0355559067267389\\
801	0.0353332626668787\\
811	0.0351147493610312\\
821	0.0349002406379888\\
831	0.034689615656798\\
841	0.0344827586206897\\
851	0.034279558509553\\
861	0.0340799088295499\\
871	0.0338837073785849\\
881	0.0336908560264605\\
891	0.0335012605086404\\
901	0.0333148302326385\\
911	0.0331314780961286\\
921	0.0329511203159468\\
931	0.0327736762672231\\
941	0.0325990683319404\\
951	0.0324272217562761\\
961	0.032258064516129\\
971	0.032091527190284\\
981	0.031927542840705\\
991	0.0317660468994898\\
1001	0.0316069770620507\\
1011	0.0314502731861219\\
1021	0.0312958771962203\\
1031	0.031143732993215\\
1041	0.0309937863686872\\
1051	0.0308459849237818\\
1061	0.0307002779922758\\
1071	0.030556616567607\\
1081	0.0304149532336237\\
1091	0.0302752420988336\\
1101	0.0301374387339456\\
1111	0.0300015001125094\\
1121	0.0298673845544749\\
1131	0.0297350516725026\\
1141	0.0296044623208669\\
1151	0.0294755785468069\\
1161	0.0293483635441875\\
1171	0.0292227816093402\\
1181	0.0290987980989663\\
1191	0.0289763793899872\\
1201	0.0288554928412381\\
1211	0.0287361067569039\\
1221	0.0286181903516071\\
1231	0.0285017137170574\\
1241	0.028386647790183\\
1251	0.0282729643226657\\
1261	0.0281606358518076\\
1271	0.0280496356726607\\
1281	0.0279399378113556\\
1291	0.0278315169995688\\
1301	0.0277243486500714\\
1311	0.0276184088333054\\
1321	0.0275136742549375\\
1331	0.0274101222343421\\
1341	0.027307730683968\\
1351	0.0272064780895472\\
1361	0.0271063434911047\\
1371	0.0270073064647318\\
1381	0.0269093471050862\\
1391	0.0268124460085859\\
1401	0.0267165842572632\\
1411	0.0266217434032501\\
1421	0.0265279054538646\\
1431	0.0264350528572715\\
1441	0.0263431684886916\\
1451	0.0262522356371343\\
1461	0.0261622379926302\\
1471	0.026073159633943\\
1481	0.0259849850167371\\
1491	0.0258976989621835\\
1501	0.0258112866459834\\
1511	0.0257257335877919\\
1521	0.0256410256410256\\
1531	0.0255571489830357\\
1541	0.0254740901056334\\
1551	0.0253918358059513\\
1561	0.0253103731776277\\
1571	0.0252296896022997\\
1581	0.0251497727413928\\
1591	0.025070610528195\\
1601	0.0249921911602031\\
1611	0.0249145030917312\\
1621	0.0248375350267704\\
1631	0.0247612759120891\\
1641	0.0246857149305656\\
1651	0.0246108414947426\\
1661	0.0245366452405958\\
1671	0.0244631160215077\\
1681	0.024390243902439\\
1691	0.0243180191542899\\
1701	0.0242464322484436\\
1711	0.0241754738514862\\
1721	0.0241051348200948\\
1731	0.0240354061960886\\
1741	0.0239662792016371\\
1751	0.0238977452346176\\
1761	0.0238297958641196\\
1771	0.0237624228260879\\
1781	0.0236956180191007\\
1791	0.0236293735002779\\
1801	0.0235636814813137\\
1811	0.0234985343246308\\
1821	0.0234339245396506\\
1831	0.023369844779175\\
1841	0.0233062878358772\\
1851	0.0232432466388968\\
1861	0.0231807142505352\\
1871	0.0231186838630488\\
1881	0.0230571487955358\\
1891	0.0229961024909137\\
1901	0.0229355385129844\\
1911	0.0228754505435839\\
1921	0.0228158323798138\\
1931	0.0227566779313515\\
1941	0.0226979812178369\\
1951	0.0226397363663329\\
1961	0.0225819376088572\\
1971	0.0225245792799829\\
1981	0.0224676558145057\\
1991	0.0224111617451764\\
2001	0.0223550917004948\\
2011	0.0222994404025646\\
2021	0.0222442026650065\\
2031	0.0221893733909281\\
2041	0.0221349475709486\\
2051	0.022080920281276\\
2061	0.0220272866818363\\
2071	0.0219740420144524\\
2081	0.0219211816010707\\
2091	0.0218687008420348\\
2101	0.0218165952144043\\
2111	0.0217648602703177\\
2121	0.0217134916353974\\
2131	0.0216624850071962\\
2141	0.0216118361536838\\
2151	0.0215615409117717\\
2161	0.0215115951858759\\
2171	0.0214619949465163\\
2181	0.0214127362289512\\
2191	0.0213638151318456\\
2201	0.0213152278159744\\
2211	0.0212669705029557\\
2221	0.0212190394740174\\
2231	0.0211714310687934\\
2241	0.0211241416841493\\
2251	0.0210771677730368\\
2261	0.0210305058433768\\
2271	0.0209841524569685\\
2281	0.0209381042284253\\
2291	0.0208923578241367\\
2301	0.0208469099612542\\
2311	0.0208017574067017\\
2321	0.0207568969762101\\
2331	0.0207123255333733\\
2341	0.0206680399887278\\
2351	0.0206240372988527\\
2361	0.0205803144654915\\
2371	0.020536868534694\\
2381	0.0204936965959779\\
2391	0.0204507957815101\\
2401	0.0204081632653061\\
2411	0.0203657962624486\\
2421	0.0203236920283231\\
2431	0.0202818478578709\\
2441	0.0202402610848597\\
2451	0.0201989290811694\\
2461	0.020157849256095\\
2471	0.0201170190556642\\
2481	0.0200764359619706\\
2491	0.0200360974925215\\
2501	0.0199960011996001\\
2511	0.0199561446696417\\
2521	0.0199165255226231\\
2531	0.0198771414114662\\
2541	0.0198379900214539\\
2551	0.019799069069658\\
2561	0.0197603763043811\\
2571	0.0197219095046087\\
2581	0.0196836664794739\\
2591	0.0196456450677336\\
2601	0.0196078431372549\\
2611	0.0195702585845135\\
2621	0.0195328893341018\\
2631	0.0194957333382473\\
2641	0.0194587885763417\\
2651	0.0194220530544791\\
2661	0.019385524805004\\
2671	0.019349201886069\\
2681	0.0193130823812005\\
2691	0.0192771643988747\\
2701	0.0192414460721011\\
2711	0.0192059255580152\\
2721	0.0191706010374788\\
2731	0.019135470714689\\
2741	0.0191005328167945\\
2751	0.01906578559352\\
2761	0.0190312273167978\\
2771	0.0189968562804069\\
2781	0.0189626707996191\\
2791	0.0189286692108524\\
2801	0.0188948498713306\\
2811	0.01886121115875\\
2821	0.0188277514709529\\
2831	0.0187944692256065\\
2841	0.0187613628598894\\
2851	0.0187284308301824\\
2861	0.018695671611767\\
2871	0.0186630836985285\\
2881	0.0186306656026652\\
2891	0.0185984158544034\\
2901	0.018566333001717\\
2911	0.0185344156100532\\
2921	0.0185026622620632\\
2931	0.0184710715573377\\
2941	0.0184396421121472\\
2951	0.0184083725591882\\
2961	0.0183772615473324\\
2971	0.0183463077413822\\
2981	0.0183155098218299\\
2991	0.018284866484621\\
3001	0.0182543764409228\\
3011	0.0182240384168966\\
3021	0.0181938511534741\\
3031	0.0181638134061377\\
3041	0.0181339239447053\\
3051	0.0181041815531189\\
3061	0.0180745850292363\\
3071	0.018045133184627\\
3081	0.0180158248443725\\
3091	0.0179866588468685\\
3101	0.0179576340436322\\
3111	0.017928749299112\\
3121	0.017900003490501\\
3131	0.0178713955075539\\
3141	0.0178429242524063\\
3151	0.0178145886393985\\
3161	0.0177863875949011\\
3171	0.0177583200571442\\
3181	0.0177303849760498\\
3191	0.0177025813130662\\
3201	0.0176749080410067\\
3211	0.0176473641438894\\
3221	0.0176199486167808\\
3231	0.017592660465642\\
3241	0.0175654987071771\\
3251	0.0175384623686846\\
3261	0.0175115504879107\\
3271	0.0174847621129059\\
3281	0.0174580963018832\\
3291	0.0174315521230793\\
3301	0.0174051286546177\\
3311	0.0173788249843743\\
3321	0.0173526402098451\\
3331	0.0173265734380163\\
3341	0.0173006237852361\\
3351	0.017274790377089\\
3361	0.0172490723482722\\
3371	0.0172234688424738\\
3381	0.0171979790122527\\
3391	0.0171726020189215\\
3401	0.0171473370324297\\
3411	0.0171221832312505\\
3421	0.0170971398022681\\
3431	0.0170722059406674\\
3441	0.0170473808498256\\
3451	0.0170226637412049\\
3461	0.0169980538342476\\
3471	0.0169735503562725\\
3481	0.0169491525423729\\
3491	0.0169248596353165\\
3501	0.0169006708854465\\
3511	0.0168765855505845\\
3521	0.016852602895935\\
3531	0.016828722193991\\
3541	0.0168049427244415\\
3551	0.0167812637740801\\
3561	0.0167576846367152\\
3571	0.0167342046130817\\
3581	0.0167108230107536\\
3591	0.0166875391440586\\
3601	0.0166643523339933\\
3611	0.0166412619081403\\
3621	0.0166182672005859\\
3631	0.0165953675518401\\
3641	0.0165725623087565\\
3651	0.0165498508244544\\
3661	0.0165272324582418\\
3671	0.0165047065755392\\
3681	0.016482272547805\\
3691	0.0164599297524617\\
3701	0.0164376775728237\\
3711	0.0164155153980254\\
3721	0.0163934426229508\\
3731	0.0163714586481645\\
3741	0.0163495628798429\\
3751	0.0163277547297068\\
3761	0.0163060336149556\\
3771	0.0162843989582011\\
3781	0.0162628501874036\\
3791	0.0162413867358081\\
3801	0.016220008041882\\
3811	0.0161987135492528\\
3821	0.0161775027066481\\
3831	0.0161563749678348\\
3841	0.0161353297915607\\
3851	0.0161143666414959\\
3861	0.0160934849861756\\
3871	0.0160726842989432\\
3881	0.0160519640578949\\
3891	0.0160313237458244\\
3901	0.0160107628501689\\
3911	0.0159902808629553\\
3921	0.015969877280748\\
3931	0.0159495516045965\\
3941	0.0159293033399843\\
3951	0.0159091319967783\\
3961	0.0158890370891791\\
3971	0.0158690181356718\\
3981	0.0158490746589775\\
3991	0.0158292061860056\\
};
\addlegendentry{{\footnotesize $\quad\qquad 1/\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.270537641825797\\
11	0.730715171304023\\
21	0.433851920349278\\
31	0.300446733081295\\
41	0.219734029074377\\
51	0.172262174853461\\
61	0.14417838426964\\
71	0.118715627273085\\
81	0.102258998568447\\
91	0.0893592390007515\\
101	0.0857949585724887\\
111	0.0861070397050475\\
121	0.0771172446556612\\
131	0.0739056264434564\\
141	0.067513907797055\\
151	0.0654230664755901\\
161	0.0579069546079155\\
171	0.0558318358428695\\
181	0.0535653276417001\\
191	0.0502210688566382\\
201	0.0490748913612749\\
211	0.047384044482365\\
221	0.0444597404467537\\
231	0.0437155852135926\\
241	0.0408503736188507\\
251	0.0390041830918703\\
261	0.0374177809989126\\
271	0.0363137980198108\\
281	0.0347849718644915\\
291	0.0334818965023091\\
301	0.0330040642671929\\
311	0.0317660789636806\\
321	0.0309893999673535\\
331	0.0307217011921803\\
341	0.0303585389133649\\
351	0.0306745725846433\\
361	0.0297936781731108\\
371	0.028992071703073\\
381	0.0282015766381194\\
391	0.0278013689375162\\
401	0.0274409024835456\\
411	0.0266792521993103\\
421	0.0267207880315783\\
431	0.0258780648536906\\
441	0.0260185561809527\\
451	0.0259660158414168\\
461	0.0262865266706343\\
471	0.0263256246350346\\
481	0.0259771858833189\\
491	0.0251039708005559\\
501	0.024523340369494\\
511	0.0237224113588266\\
521	0.0236542009591436\\
531	0.0234477906429151\\
541	0.0226885304219764\\
551	0.0222300372995911\\
561	0.0220084936967061\\
571	0.0215603561795112\\
581	0.021669253853181\\
591	0.0210108911262184\\
601	0.0208595433288356\\
611	0.0205861863414738\\
621	0.0201976733901437\\
631	0.0200806716553564\\
641	0.0192703857596713\\
651	0.0190426900945852\\
661	0.0189161160236989\\
671	0.0186015679823382\\
681	0.0183250510887966\\
691	0.0180655627168518\\
701	0.0175896660710352\\
711	0.016820466792062\\
721	0.0167619560508908\\
731	0.0166435416916655\\
741	0.0165762805616918\\
751	0.0162343413864797\\
761	0.0161578058694372\\
771	0.0159016440911309\\
781	0.0158007803180816\\
791	0.0155900015387822\\
801	0.0154670189187019\\
811	0.0155258744360636\\
821	0.0153053730692204\\
831	0.0152877964957386\\
841	0.0152567314805256\\
851	0.0151652442479009\\
861	0.0150730546888906\\
871	0.0149358947087494\\
881	0.0146377166924797\\
891	0.0145479105169849\\
901	0.0145990099424667\\
911	0.0144723126699473\\
921	0.0141540457577994\\
931	0.0140372473986208\\
941	0.0141271917357176\\
951	0.014040244173789\\
961	0.0138998683178664\\
971	0.0137317910356912\\
981	0.0137858812602107\\
991	0.0137308910354897\\
1001	0.0134974007793219\\
1011	0.0134635444274014\\
1021	0.0133976461583861\\
1031	0.0133410612958225\\
1041	0.013197015200096\\
1051	0.0130524310038204\\
1061	0.0128969384515059\\
1071	0.0128448888596197\\
1081	0.0128809594561982\\
1091	0.0128574935338374\\
1101	0.0128068079617438\\
1111	0.0125935210691115\\
1121	0.0126764164250923\\
1131	0.0124912266569709\\
1141	0.0124071810933042\\
1151	0.0123150186019371\\
1161	0.012307523119966\\
1171	0.0124267912511393\\
1181	0.0123687872743384\\
1191	0.0123192743547298\\
1201	0.012366445067695\\
1211	0.0123370790214762\\
1221	0.0123223174452938\\
1231	0.0121587355236859\\
1241	0.0120497321298178\\
1251	0.0119284413339102\\
1261	0.0119943496293952\\
1271	0.0118176162262737\\
1281	0.0116818754356674\\
1291	0.0117079399878359\\
1301	0.0116337801456859\\
1311	0.0116384755122029\\
1321	0.0115073212522252\\
1331	0.0113880507840167\\
1341	0.0112699001654209\\
1351	0.0112162751151905\\
1361	0.0111842932039459\\
1371	0.0110716563397077\\
1381	0.0110803999445718\\
1391	0.0109405186215138\\
1401	0.0109080129382064\\
1411	0.0106499226325865\\
1421	0.0107699545398267\\
1431	0.0109369984737658\\
1441	0.0107788806969041\\
1451	0.0108430172835271\\
1461	0.0109242685142208\\
1471	0.0108579258526917\\
1481	0.0107776197464849\\
1491	0.0106599982299543\\
1501	0.0106094517236756\\
1511	0.0107239918229286\\
1521	0.010749925130854\\
1531	0.0107063629563311\\
1541	0.0106320596349143\\
1551	0.0105511354858857\\
1561	0.0105382219451499\\
1571	0.0105985703256558\\
1581	0.0107194123393521\\
1591	0.0107306706925518\\
1601	0.0107639073568222\\
1611	0.0107736040326764\\
1621	0.0108054765362641\\
1631	0.0104815764002268\\
1641	0.0105783569610493\\
1651	0.0106585841997579\\
1661	0.0105866280116701\\
1671	0.0107175174092087\\
1681	0.0106427733593427\\
1691	0.0107210893424815\\
1701	0.0107196895094625\\
1711	0.0108313074653276\\
1721	0.0108350495199105\\
1731	0.0107114061545972\\
1741	0.0106460442858206\\
1751	0.0106221662011817\\
1761	0.0106771720477926\\
1771	0.0106469405386302\\
1781	0.0106301642459532\\
1791	0.0105932095023837\\
1801	0.0104425254101457\\
1811	0.0104651128020008\\
1821	0.010405848832164\\
1831	0.0105099900175331\\
1841	0.0104505901032887\\
1851	0.0104100202322996\\
1861	0.0103222625106464\\
1871	0.0102855169911569\\
1881	0.0102870551459358\\
1891	0.010311867194528\\
1901	0.0103582250919108\\
1911	0.0103170724916338\\
1921	0.0102844149165245\\
1931	0.0102087681216818\\
1941	0.0101765424212293\\
1951	0.0101346448725098\\
1961	0.0101526708572992\\
1971	0.0101901131760845\\
1981	0.0101391640003144\\
1991	0.0101810921230724\\
2001	0.0100938096926059\\
2011	0.0100714125687737\\
2021	0.0100714379494019\\
2031	0.0100124737337605\\
2041	0.00998736987915214\\
2051	0.0100345324931815\\
2061	0.00999527505674841\\
2071	0.00992187291643369\\
2081	0.00979429722319349\\
2091	0.00979827164244433\\
2101	0.00977021673092459\\
2111	0.00974240362210853\\
2121	0.00977860566751964\\
2131	0.00975920969509031\\
2141	0.00967857807118835\\
2151	0.00962002176615592\\
2161	0.00953939061725955\\
2171	0.00947358285576172\\
2181	0.0094441059242982\\
2191	0.00946563824482857\\
2201	0.00937830048854354\\
2211	0.00941589272723452\\
2221	0.00935470281746986\\
2231	0.00933824162523482\\
2241	0.00938561587194739\\
2251	0.00935343559834442\\
2261	0.00932071713590662\\
2271	0.00929361402300929\\
2281	0.00926085333518531\\
2291	0.00917180708016389\\
2301	0.00915564327594921\\
2311	0.00912360716414061\\
2321	0.00914498866054175\\
2331	0.00913397910349591\\
2341	0.00910736246103505\\
2351	0.00914637731488482\\
2361	0.00910759144713112\\
2371	0.00907245278265282\\
2381	0.00905191948799596\\
2391	0.00901978506336174\\
2401	0.00897840785940618\\
2411	0.00894289050734848\\
2421	0.00887078603908194\\
2431	0.00885437313118295\\
2441	0.00886611283532693\\
2451	0.00887000632010021\\
2461	0.00879821588180345\\
2471	0.00879612621843816\\
2481	0.00886481322477964\\
2491	0.008843870622707\\
2501	0.00873865236316215\\
2511	0.00870931271775561\\
2521	0.00872752759762541\\
2531	0.00871353618931026\\
2541	0.00870915127582092\\
2551	0.0086360092250041\\
2561	0.00854828277159014\\
2571	0.0085428840316118\\
2581	0.00855308098688656\\
2591	0.0085399572973332\\
2601	0.00849328958396025\\
2611	0.00849920451265587\\
2621	0.00851370710686266\\
2631	0.00852298316701121\\
2641	0.0084470911452992\\
2651	0.00842576981713694\\
2661	0.00829213717889438\\
2671	0.00832508217574792\\
2681	0.00829215904296028\\
2691	0.00829720742762005\\
2701	0.00828488729260894\\
2711	0.0082259740217914\\
2721	0.00821831124061822\\
2731	0.00817720924013554\\
2741	0.00815328298542903\\
2751	0.00808737921927599\\
2761	0.00804392337913729\\
2771	0.00808896883507864\\
2781	0.00805045931492482\\
2791	0.00807947582228637\\
2801	0.00806300510644283\\
2811	0.00799098670667587\\
2821	0.00795220494203162\\
2831	0.00792518178671664\\
2841	0.00789863324455852\\
2851	0.00791286261008426\\
2861	0.00784820017620899\\
2871	0.00777441580533149\\
2881	0.00775197247175153\\
2891	0.00776660255885804\\
2901	0.00777518259762569\\
2911	0.00775644308732712\\
2921	0.00768607979076841\\
2931	0.00771023465682819\\
2941	0.007670932902108\\
2951	0.007612384650972\\
2961	0.00758586235626817\\
2971	0.0075602870575833\\
2981	0.00752229764316374\\
2991	0.00749250270899912\\
3001	0.00745426399489108\\
3011	0.0074573482083226\\
3021	0.00742449024517536\\
3031	0.00738882118894753\\
3041	0.00732596055343921\\
3051	0.00730338516228346\\
3061	0.0072545087340064\\
3071	0.00720178490454851\\
3081	0.00713546080079073\\
3091	0.00709399580582686\\
3101	0.00702098299005709\\
3111	0.00698299576619767\\
3121	0.00698523347809478\\
3131	0.00698753093096353\\
3141	0.0069931337779957\\
3151	0.00699237698704731\\
3161	0.00697395723152727\\
3171	0.00693613994711808\\
3181	0.00688738934454443\\
3191	0.00687451054554068\\
3201	0.00680475729976317\\
3211	0.00680011551313504\\
3221	0.00678668302114036\\
3231	0.006786373088936\\
3241	0.00675455612641167\\
3251	0.00671806726264529\\
3261	0.00669597106028605\\
3271	0.00662050739935124\\
3281	0.00660877871784225\\
3291	0.00658839357252998\\
3301	0.00653726758023491\\
3311	0.00651976675690733\\
3321	0.00651871154110348\\
3331	0.0065058459327517\\
3341	0.0064722765595036\\
3351	0.00645938611246953\\
3361	0.00640651705494382\\
3371	0.00640889412576131\\
3381	0.00638702019106424\\
3391	0.00638154177377816\\
3401	0.00634631683203373\\
3411	0.0063279044966202\\
3421	0.00630940744847268\\
3431	0.00630384341843292\\
3441	0.00630602370200755\\
3451	0.00626297311891972\\
3461	0.00625442441232507\\
3471	0.0062501502684665\\
3481	0.00623220824311888\\
3491	0.00622128957158877\\
3501	0.00621194847600126\\
3511	0.00619204937114022\\
3521	0.0061420194307689\\
3531	0.00612569008671222\\
3541	0.00611121893416601\\
3551	0.00611466204142487\\
3561	0.00612159725181685\\
3571	0.00610551150425194\\
3581	0.00608945728969566\\
3591	0.00609352984786865\\
3601	0.00608949057219956\\
3611	0.00607684817120869\\
3621	0.00607589324923044\\
3631	0.00607703063586267\\
3641	0.00607465265567149\\
3651	0.00606403238600637\\
3661	0.00604780085035614\\
3671	0.00603895931052722\\
3681	0.00601648172476623\\
3691	0.00600100153126436\\
3701	0.00596996905783006\\
3711	0.0059689625097832\\
3721	0.00595818100100935\\
3731	0.00593743798547841\\
3741	0.0059315115010318\\
3751	0.0058963896752329\\
3761	0.00589152440458833\\
3771	0.00589027812487352\\
3781	0.0058696155914765\\
3791	0.00587557919332186\\
3801	0.00586014209957473\\
3811	0.00584476520546329\\
3821	0.00582946877730845\\
3831	0.00581367578844108\\
3841	0.00579679838199796\\
3851	0.0058021643637787\\
3861	0.00578436861658626\\
3871	0.00578626647104415\\
3881	0.00578604847552114\\
3891	0.00577867464615259\\
3901	0.00576387922158878\\
3911	0.00576771364450585\\
3921	0.00578039927370794\\
3931	0.00577517655713063\\
3941	0.00577646959690047\\
3951	0.00577367927866924\\
3961	0.00576785344482058\\
3971	0.00575819432083254\\
3981	0.00574536237022841\\
3991	0.00573149242429774\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.338505775622004\\
11	1.22269137616127\\
21	0.647130801119432\\
31	0.444437363801537\\
41	0.305562270630736\\
51	0.217847727886348\\
61	0.177095008447765\\
71	0.164558130567953\\
81	0.148041146098058\\
91	0.129421764892543\\
101	0.124705329941993\\
111	0.106132670680048\\
121	0.0929236159227539\\
131	0.0871173426027144\\
141	0.0773813738500211\\
151	0.0732413388186594\\
161	0.0695547603272104\\
171	0.0631993975385379\\
181	0.0596570510255123\\
191	0.0556386928385087\\
201	0.0541839332335681\\
211	0.0525613775812187\\
221	0.0494000245355364\\
231	0.0479743215644694\\
241	0.0457231997464118\\
251	0.0458418266194529\\
261	0.0453030583974238\\
271	0.0445698043968398\\
281	0.0425750415889509\\
291	0.0415367611541978\\
301	0.0410376448022918\\
311	0.040819775386319\\
321	0.0396510660503978\\
331	0.0384535872984302\\
341	0.0376641366967884\\
351	0.0364833013166365\\
361	0.0356088610990644\\
371	0.0350093590213544\\
381	0.0348737267384324\\
391	0.0339080066548576\\
401	0.03314481855187\\
411	0.0317930556685915\\
421	0.0322033129356527\\
431	0.0309314395651753\\
441	0.0304766617503694\\
451	0.0297005913983781\\
461	0.0297341635920019\\
471	0.0296831476763269\\
481	0.0291926453322231\\
491	0.0283409671089868\\
501	0.0279480342241696\\
511	0.0281658076458226\\
521	0.0282027251148043\\
531	0.0277036131879852\\
541	0.0268430554338231\\
551	0.0269871703322411\\
561	0.0272284896442068\\
571	0.0270500474729405\\
581	0.0271451525917387\\
591	0.0271256960634685\\
601	0.0272604055845679\\
611	0.0267236633782\\
621	0.0264414622313475\\
631	0.025849737483702\\
641	0.0264287196868043\\
651	0.0263832255343273\\
661	0.0264378153379785\\
671	0.0255470863104861\\
681	0.025023811986823\\
691	0.0245085613701506\\
701	0.0244114815458879\\
711	0.0240017240345547\\
721	0.0234913416261306\\
731	0.023159136638203\\
741	0.0231371060006168\\
751	0.0229222943768498\\
761	0.0226480452531406\\
771	0.0222992415632774\\
781	0.0220673931010796\\
791	0.0215300128618461\\
801	0.0213126269601385\\
811	0.0210523986615847\\
821	0.0208902437895379\\
831	0.0201838684812998\\
841	0.0202689373588566\\
851	0.0199702788727398\\
861	0.0195704347861804\\
871	0.0192851052598703\\
881	0.0191466167123568\\
891	0.0190495516764357\\
901	0.0190768105410201\\
911	0.0188204183115103\\
921	0.0187599560839515\\
931	0.0187321776173829\\
941	0.0185307829071042\\
951	0.0182189712407154\\
961	0.0181313893276547\\
971	0.0179010097821865\\
981	0.0177606007587547\\
991	0.017778271861439\\
1001	0.0177925147638295\\
1011	0.0177440033179434\\
1021	0.0178099414223305\\
1031	0.0177013684247245\\
1041	0.0178016897170753\\
1051	0.0176833594151338\\
1061	0.017539814694301\\
1071	0.0176634000505644\\
1081	0.01751926129723\\
1091	0.0173482601223138\\
1101	0.017268488930728\\
1111	0.0170668622211398\\
1121	0.0169420654591685\\
1131	0.0168450207367549\\
1141	0.0167755703532726\\
1151	0.016676732368861\\
1161	0.0165070092221018\\
1171	0.0164052368978825\\
1181	0.0165293801033698\\
1191	0.0165509594143405\\
1201	0.0163545676000881\\
1211	0.0162339033339251\\
1221	0.0160715736887949\\
1231	0.0160826314631117\\
1241	0.0159956120431643\\
1251	0.0157839255356099\\
1261	0.0158340313732696\\
1271	0.0154770589866265\\
1281	0.015272807337591\\
1291	0.0150811405771175\\
1301	0.0149880866214247\\
1311	0.0149298265403204\\
1321	0.0148905011728727\\
1331	0.0148456976061929\\
1341	0.0148313903961919\\
1351	0.0148006838925257\\
1361	0.0146298874314064\\
1371	0.0145747674487755\\
1381	0.0146297931846399\\
1391	0.0146249291662627\\
1401	0.0146712785248949\\
1411	0.0147747820684705\\
1421	0.0146970912677162\\
1431	0.0146480687997967\\
1441	0.0146900663209363\\
1451	0.014614761756664\\
1461	0.0146188090530543\\
1471	0.0145541486892121\\
1481	0.0145571124687011\\
1491	0.0144585538265878\\
1501	0.014499120835816\\
1511	0.0144809856368018\\
1521	0.0144793559057895\\
1531	0.0144773068231525\\
1541	0.0143251966681642\\
1551	0.0142451182099945\\
1561	0.0141487331252456\\
1571	0.0140758504779877\\
1581	0.0139126913985596\\
1591	0.0138196047045179\\
1601	0.0136701259025389\\
1611	0.0137449100983344\\
1621	0.0137120007615308\\
1631	0.0136552018812818\\
1641	0.0136457161024484\\
1651	0.0136318285944805\\
1661	0.0135481174697277\\
1671	0.0134181432275203\\
1681	0.0133373044679034\\
1691	0.0133144032082817\\
1701	0.0132950024874044\\
1711	0.0132429536906693\\
1721	0.0131022656286131\\
1731	0.0131303398490426\\
1741	0.0131415917440985\\
1751	0.013099906487913\\
1761	0.0131207696657303\\
1771	0.0131195012406126\\
1781	0.0131288630443127\\
1791	0.013039804332921\\
1801	0.0130207373466357\\
1811	0.0129862650187727\\
1821	0.0129549047910965\\
1831	0.0127594651849132\\
1841	0.0127772715844287\\
1851	0.0128088450500847\\
1861	0.0127945818585834\\
1871	0.0127688206445652\\
1881	0.0127263612219834\\
1891	0.0126821777206332\\
1901	0.0125901909296222\\
1911	0.0125258952409843\\
1921	0.0125500238156512\\
1931	0.0124939693350524\\
1941	0.0125185637257976\\
1951	0.0124873815532244\\
1961	0.0124329102300303\\
1971	0.0123894988471469\\
1981	0.0123337109815062\\
1991	0.0123012692148854\\
2001	0.0122300861839639\\
2011	0.0121992669768548\\
2021	0.0121503777219016\\
2031	0.0120677507257619\\
2041	0.0120279138495343\\
2051	0.0119884254960165\\
2061	0.0119541460661389\\
2071	0.0119664098824296\\
2081	0.0118775943157709\\
2091	0.0118665435838193\\
2101	0.0118342049795901\\
2111	0.0118608786232028\\
2121	0.0117925841607909\\
2131	0.0118302845439833\\
2141	0.011790858085954\\
2151	0.0117256601437167\\
2161	0.0116478414932717\\
2171	0.0116630076927817\\
2181	0.0116466216401766\\
2191	0.0115575387555188\\
2201	0.0115126632032695\\
2211	0.0114714891797795\\
2221	0.0114451494974461\\
2231	0.0113958987876143\\
2241	0.0113505530513197\\
2251	0.0113359911393218\\
2261	0.0112948180689139\\
2271	0.0112920772097688\\
2281	0.0112654113341546\\
2291	0.0111821611284174\\
2301	0.0111149919685376\\
2311	0.0110153589365157\\
2321	0.0109811898007524\\
2331	0.0109398119475252\\
2341	0.0109157693294409\\
2351	0.0109426627166333\\
2361	0.0109169199630366\\
2371	0.0108909978383497\\
2381	0.010856083253609\\
2391	0.0108692806592987\\
2401	0.0108042274967688\\
2411	0.0108013790717492\\
2421	0.0107838124552344\\
2431	0.0107266646218609\\
2441	0.0107148183390938\\
2451	0.0106999707210916\\
2461	0.0106683919155705\\
2471	0.0106573477458312\\
2481	0.0106406388823944\\
2491	0.0105751302025151\\
2501	0.0105492101612235\\
2511	0.010506695539428\\
2521	0.0105025611155953\\
2531	0.0104884507089738\\
2541	0.0104417909063881\\
2551	0.0104568778530382\\
2561	0.0104283771727458\\
2571	0.0103372991454124\\
2581	0.0102952837716144\\
2591	0.0102016672089745\\
2601	0.0101537204465049\\
2611	0.0101154480252887\\
2621	0.0101166827318551\\
2631	0.0101077833581803\\
2641	0.0100857935941748\\
2651	0.0100717881047684\\
2661	0.0100183257631322\\
2671	0.00996968953182002\\
2681	0.00995085255549703\\
2691	0.00989020314573119\\
2701	0.00985138344601023\\
2711	0.00981547394632988\\
2721	0.0097867632908548\\
2731	0.00977620557085965\\
2741	0.00976355318857073\\
2751	0.00977091496144744\\
2761	0.00975996678155051\\
2771	0.00969049249093272\\
2781	0.00969154464796047\\
2791	0.00961447071893863\\
2801	0.00961572754988822\\
2811	0.00963339498319347\\
2821	0.00967133581278796\\
2831	0.00964701330494967\\
2841	0.00964065046573024\\
2851	0.00960099623173868\\
2861	0.00954500757239873\\
2871	0.00951568058631868\\
2881	0.0095223302854562\\
2891	0.00949912212573355\\
2901	0.00952745756241306\\
2911	0.00951900754190368\\
2921	0.00951918809537671\\
2931	0.00952815985793515\\
2941	0.00949026395591256\\
2951	0.00949410101722199\\
2961	0.00949597929648488\\
2971	0.00947353197209359\\
2981	0.00946739578023014\\
2991	0.00942648353064333\\
3001	0.00944651652109565\\
3011	0.00944989319362473\\
3021	0.00940636604102587\\
3031	0.00938798585617574\\
3041	0.00938072285928517\\
3051	0.00937674017021527\\
3061	0.00936261059032085\\
3071	0.00938218544579081\\
3081	0.00939218886521471\\
3091	0.00934987462873486\\
3101	0.00927340440616124\\
3111	0.00923963806929496\\
3121	0.00922643244206053\\
3131	0.00920231854972318\\
3141	0.00915588586600714\\
3151	0.00913889818888371\\
3161	0.00913718624273839\\
3171	0.00916946859763133\\
3181	0.00913868425546003\\
3191	0.00917261939207014\\
3201	0.00915253281038028\\
3211	0.00913531813281917\\
3221	0.00914418809550644\\
3231	0.00914130804790831\\
3241	0.00915841483296075\\
3251	0.00913763543738982\\
3261	0.00911592237453632\\
3271	0.00906846817158546\\
3281	0.00902415356434677\\
3291	0.0089575422123738\\
3301	0.00892870169315819\\
3311	0.00893455463538621\\
3321	0.00891490989648022\\
3331	0.00891304177470804\\
3341	0.0088892198771764\\
3351	0.00888590910440841\\
3361	0.00887352760704063\\
3371	0.00884484617304318\\
3381	0.00879924028074434\\
3391	0.00877518707856525\\
3401	0.00875603502196641\\
3411	0.00874196351657917\\
3421	0.00870260674690166\\
3431	0.00865087775692539\\
3441	0.00863040448297734\\
3451	0.00860820150892536\\
3461	0.00858221467123094\\
3471	0.00855931094288493\\
3481	0.00857628991761135\\
3491	0.00853141061157661\\
3501	0.00851958383894971\\
3511	0.0084914444024638\\
3521	0.00850401777375062\\
3531	0.00848493604809622\\
3541	0.00844056129778191\\
3551	0.00844464573582757\\
3561	0.00842692715730989\\
3571	0.00839955390003132\\
3581	0.00840220266939277\\
3591	0.00840224226416784\\
3601	0.00837153531837794\\
3611	0.00834610041118299\\
3621	0.0082853705177134\\
3631	0.0082424529470068\\
3641	0.00820817760784152\\
3651	0.00819996426697186\\
3661	0.00817859590231121\\
3671	0.00817429084189236\\
3681	0.0081682363125892\\
3691	0.00813851952903949\\
3701	0.00814544446694663\\
3711	0.00812152609884759\\
3721	0.00811918982415417\\
3731	0.00811983557808174\\
3741	0.00811011867855913\\
3751	0.00807873483957191\\
3761	0.00802437127213192\\
3771	0.00801906913834596\\
3781	0.00800505826947879\\
3791	0.00799700789175283\\
3801	0.00798045944476421\\
3811	0.00798612361298647\\
3821	0.00795734485668409\\
3831	0.00793351603225979\\
3841	0.00793634671531912\\
3851	0.00791814877879105\\
3861	0.00789919798748909\\
3871	0.0079041073170152\\
3881	0.00788068833347552\\
3891	0.00786060427706994\\
3901	0.00783717990938275\\
3911	0.00785182858919346\\
3921	0.0078517734269689\\
3931	0.00786657047958084\\
3941	0.00785795281742344\\
3951	0.00785460968129869\\
3961	0.00782731197122023\\
3971	0.00780937970517323\\
3981	0.00778088593949249\\
3991	0.00775544412465415\\
};
\end{axis}
\end{tikzpicture}%

==> plots_var_alpha/regret.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.75\figurewidth,
at={(0\figurewidth,0\figurewidth)},
scale only axis,
xmin=1,
xmax=4001,
xlabel style={font=\color{white!15!black}},
xlabel={rounds},
ymin=0,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={regret},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	1.35064071595981\\
11	122.455098695909\\
21	181.997463980412\\
31	228.695175446579\\
41	265.852665796863\\
51	299.813650246702\\
61	331.365295544958\\
71	359.679999217267\\
81	388.223841618138\\
91	414.238642843567\\
101	439.90215108771\\
111	463.915414144864\\
121	486.084140667196\\
131	506.612787937117\\
141	526.018474197093\\
151	546.119614874791\\
161	566.139119283567\\
171	584.311680731862\\
181	603.102011308101\\
191	621.249876809043\\
201	640.004142576663\\
211	658.691172189744\\
221	675.222260099303\\
231	691.620683954476\\
241	707.79883520233\\
251	724.431452739008\\
261	739.474740450979\\
271	754.867467722641\\
281	769.928312817453\\
291	785.178410647602\\
301	799.447535241156\\
311	814.790106845561\\
321	828.582363371578\\
331	842.676663206763\\
341	856.643028047326\\
351	870.71712488594\\
361	884.414099549825\\
371	898.439931393691\\
381	912.391551188909\\
391	925.780145891798\\
401	939.095352626145\\
411	952.900584462916\\
421	965.990468272426\\
431	978.821605198516\\
441	990.943582240158\\
451	1004.01030312281\\
461	1016.02433431876\\
471	1028.79573774479\\
481	1041.36340143954\\
491	1052.63441597133\\
501	1064.5897702866\\
511	1077.13844438074\\
521	1088.8157331262\\
531	1100.28363079928\\
541	1111.62474022058\\
551	1123.29291526141\\
561	1135.14886004502\\
571	1146.93985625419\\
581	1157.77896085606\\
591	1168.81496154725\\
601	1179.69972840191\\
611	1191.06519313913\\
621	1201.43772723197\\
631	1212.60651197295\\
641	1223.72411046836\\
651	1234.77528793569\\
661	1245.21951369437\\
671	1256.08916181093\\
681	1266.67937753641\\
691	1276.25561978581\\
701	1287.42528425584\\
711	1297.49123244731\\
721	1307.48598593461\\
731	1317.69167106534\\
741	1328.11130096026\\
751	1338.31309048227\\
761	1348.30819854629\\
771	1358.50713415302\\
781	1367.69461497712\\
791	1377.6027921203\\
801	1387.12851299215\\
811	1397.8853648432\\
821	1406.81167162836\\
831	1415.62733837044\\
841	1425.15887713438\\
851	1434.91578249199\\
861	1443.87937777399\\
871	1453.44376520445\\
881	1463.15033796249\\
891	1472.17815690666\\
901	1481.53622374582\\
911	1490.76507500428\\
921	1500.77869729968\\
931	1510.12961801989\\
941	1518.4071360615\\
951	1527.7391956217\\
961	1536.53243439765\\
971	1545.38460215891\\
981	1554.37437783471\\
991	1563.04531434498\\
1001	1571.82158413563\\
1011	1580.8688949789\\
1021	1590.49220722836\\
1031	1599.08301253823\\
1041	1608.22943711031\\
1051	1617.14669855829\\
1061	1626.05901115414\\
1071	1634.22489440392\\
1081	1642.79541452323\\
1091	1651.91282531676\\
1101	1661.13468025135\\
1111	1669.7145844738\\
1121	1677.65354859237\\
1131	1685.92549831846\\
1141	1694.87045876566\\
1151	1702.59480327782\\
1161	1712.07185667466\\
1171	1720.25769355587\\
1181	1729.46912721065\\
1191	1737.85501989857\\
1201	1746.02602274983\\
1211	1754.33897426567\\
1221	1762.97357759044\\
1231	1771.04643732996\\
1241	1779.09188368573\\
1251	1787.50301008391\\
1261	1795.73663024467\\
1271	1804.52219110016\\
1281	1812.83600981407\\
1291	1820.45117352976\\
1301	1828.95533413506\\
1311	1837.44298813709\\
1321	1845.79345053823\\
1331	1854.0364566672\\
1341	1861.75203852962\\
1351	1869.7051691385\\
1361	1877.40285505199\\
1371	1885.15897036465\\
1381	1892.98380491076\\
1391	1900.83191504859\\
1401	1909.5925450336\\
1411	1917.41875422155\\
1421	1925.44702775321\\
1431	1933.3779316185\\
1441	1940.94516695468\\
1451	1949.31653468406\\
1461	1957.53671332933\\
1471	1964.66552227058\\
1481	1972.97296959046\\
1491	1981.26459565554\\
1501	1988.24172863586\\
1511	1996.11577629575\\
1521	2004.19066144372\\
1531	2011.80544219541\\
1541	2020.09780905035\\
1551	2027.19205714348\\
1561	2035.03012732492\\
1571	2042.9786290172\\
1581	2050.48244853605\\
1591	2057.86590139195\\
1601	2065.72064547802\\
1611	2073.05242712637\\
1621	2080.76332416384\\
1631	2088.23139581758\\
1641	2095.91275231032\\
1651	2104.19226446969\\
1661	2111.72245825716\\
1671	2119.37507913719\\
1681	2126.43572318727\\
1691	2133.19717354116\\
1701	2140.13502674029\\
1711	2147.1465124805\\
1721	2154.17068881025\\
1731	2161.49244758074\\
1741	2168.57672400839\\
1751	2176.03813709289\\
1761	2183.05581897868\\
1771	2189.75292295862\\
1781	2196.942485156\\
1791	2203.9210827329\\
1801	2210.08090150079\\
1811	2217.23621560364\\
1821	2224.69205228809\\
1831	2231.70447086535\\
1841	2238.54253237142\\
1851	2245.88247689853\\
1861	2253.37453035287\\
1871	2259.58667422525\\
1881	2266.60708642044\\
1891	2274.34236635619\\
1901	2281.04810205164\\
1911	2287.83645970067\\
1921	2295.1570661786\\
1931	2302.09522390189\\
1941	2308.41377066779\\
1951	2315.69292510547\\
1961	2322.67073179307\\
1971	2329.80892924858\\
1981	2335.99893114089\\
1991	2343.00855406434\\
2001	2349.69101446703\\
2011	2356.43886316991\\
2021	2363.4055648951\\
2031	2370.29666353357\\
2041	2376.89815213157\\
2051	2384.3495329153\\
2061	2391.53600251995\\
2071	2397.58563254847\\
2081	2404.85012684258\\
2091	2412.07613009804\\
2101	2419.42271088365\\
2111	2425.9937378697\\
2121	2432.13638858877\\
2131	2439.38670709525\\
2141	2445.8627817464\\
2151	2452.82246087657\\
2161	2459.50192842651\\
2171	2466.6320796718\\
2181	2472.95614267378\\
2191	2479.33598066241\\
2201	2485.48746850097\\
2211	2492.68981036664\\
2221	2498.84805050634\\
2231	2505.91131328079\\
2241	2512.50575974537\\
2251	2518.3014689451\\
2261	2525.32733697124\\
2271	2532.51137827308\\
2281	2539.37077370252\\
2291	2546.15315592599\\
2301	2552.07326494973\\
2311	2558.76018626526\\
2321	2565.87200684915\\
2331	2571.70189286668\\
2341	2577.70402918926\\
2351	2583.75142997317\\
2361	2591.24751789102\\
2371	2597.01261084588\\
2381	2603.59823009969\\
2391	2610.06133679076\\
2401	2616.99561255435\\
2411	2623.21596235956\\
2421	2629.45740245828\\
2431	2636.38539259608\\
2441	2642.08448002445\\
2451	2649.05976614468\\
2461	2654.21173453715\\
2471	2660.58669310272\\
2481	2666.59236811572\\
2491	2673.27038860716\\
2501	2678.97986380456\\
2511	2685.98843626076\\
2521	2692.32783652047\\
2531	2698.57082892907\\
2541	2704.89381891868\\
2551	2711.03841658159\\
2561	2717.35964705846\\
2571	2724.01369604947\\
2581	2730.28955842138\\
2591	2736.73356273503\\
2601	2743.00170267942\\
2611	2748.73742254978\\
2621	2755.0638085221\\
2631	2761.61724602159\\
2641	2767.64479811046\\
2651	2772.8692831293\\
2661	2778.81437738831\\
2671	2785.11030969298\\
2681	2791.37902902737\\
2691	2796.66145270069\\
2701	2803.01128849789\\
2711	2809.06541398697\\
2721	2815.95107750981\\
2731	2822.31930294246\\
2741	2827.88971554466\\
2751	2834.65162381533\\
2761	2840.52969721363\\
2771	2846.68194155079\\
2781	2853.33177127817\\
2791	2858.80286986427\\
2801	2864.4263713282\\
2811	2870.33143069233\\
2821	2876.31570967786\\
2831	2882.68934821822\\
2841	2889.01040626028\\
2851	2895.29525656078\\
2861	2900.61584870443\\
2871	2906.72150400546\\
2881	2912.96733470502\\
2891	2919.2184588399\\
2901	2925.09933337043\\
2911	2931.6483204417\\
2921	2937.86479523704\\
2931	2943.10367879625\\
2941	2949.13589084767\\
2951	2955.28415203546\\
2961	2961.93684942902\\
2971	2967.7664186841\\
2981	2972.84122428838\\
2991	2978.71553547842\\
3001	2985.48703243779\\
3011	2991.40829133953\\
3021	2997.3283578311\\
3031	3003.34176058904\\
3041	3009.18150639542\\
3051	3015.0939003731\\
3061	3021.4515686957\\
3071	3027.12589947451\\
3081	3033.23569136297\\
3091	3039.61220412417\\
3101	3046.17560052849\\
3111	3051.55461034015\\
3121	3056.94135856358\\
3131	3063.30953297043\\
3141	3069.12513782239\\
3151	3074.92089978716\\
3161	3080.65247990927\\
3171	3086.52500488252\\
3181	3092.22782352022\\
3191	3097.9997036958\\
3201	3103.39706667787\\
3211	3109.78316817177\\
3221	3115.0410058242\\
3231	3120.58429588054\\
3241	3126.82042835142\\
3251	3132.40703197399\\
3261	3138.15960758849\\
3271	3143.90087496219\\
3281	3149.26755032096\\
3291	3154.45866979306\\
3301	3159.84911309126\\
3311	3165.89140454445\\
3321	3171.61252552627\\
3331	3177.09533197154\\
3341	3182.97321260865\\
3351	3188.52657919799\\
3361	3194.45905440273\\
3371	3200.0269191189\\
3381	3205.50344393241\\
3391	3211.37230847491\\
3401	3217.4198983723\\
3411	3222.50618129073\\
3421	3228.71613466709\\
3431	3234.62499493639\\
3441	3240.57211689545\\
3451	3246.09011690923\\
3461	3251.8037115484\\
3471	3256.9530434142\\
3481	3263.33754663873\\
3491	3268.67522412946\\
3501	3274.01360179643\\
3511	3279.57535809668\\
3521	3285.18206292439\\
3531	3290.37204761427\\
3541	3295.99394875508\\
3551	3301.97493692453\\
3561	3307.23846537267\\
3571	3313.33883856378\\
3581	3318.23555670693\\
3591	3324.12739707077\\
3601	3329.75371645709\\
3611	3335.12540299789\\
3621	3340.08949457219\\
3631	3345.66712218899\\
3641	3351.33967521443\\
3651	3356.8103428493\\
3661	3361.27351324508\\
3671	3366.66379887493\\
3681	3372.46518524116\\
3691	3377.35169123686\\
3701	3383.58833855702\\
3711	3388.30691486617\\
3721	3393.89157859116\\
3731	3399.15315234709\\
3741	3404.45146093299\\
3751	3410.09155893927\\
3761	3415.22360018462\\
3771	3420.4742996441\\
3781	3426.458887167\\
3791	3431.51654994756\\
3801	3437.08645804506\\
3811	3442.63851056752\\
3821	3447.64632558853\\
3831	3452.75110835704\\
3841	3458.4976946915\\
3851	3463.06781987674\\
3861	3468.79869530856\\
3871	3474.30432234851\\
3881	3479.60875325289\\
3891	3485.09006470535\\
3901	3490.42709268767\\
3911	3496.00469907595\\
3921	3502.07601290224\\
3931	3506.87073401801\\
3941	3512.17122912688\\
3951	3517.96757776787\\
3961	3523.55788070416\\
3971	3528.64468303164\\
3981	3533.91267040403\\
3991	3538.87287991515\\
};
\addlegendentry{{\small regret}}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	65\\
11	215.580611373101\\
21	297.86742017213\\
31	361.904683583951\\
41	416.203075433135\\
51	464.192847855285\\
61	507.666228933933\\
71	547.699735256463\\
81	585\\
91	620.060480921015\\
101	653.241915372858\\
111	684.817493935428\\
121	715\\
131	743.959004246874\\
141	771.832235657465\\
151	798.733372283893\\
161	824.757540129219\\
171	849.985293990431\\
181	874.485563059791\\
191	898.317872470541\\
201	921.534047119259\\
211	944.179538011707\\
221	966.294468575703\\
231	987.914469982093\\
241	1009.0713552569\\
251	1029.79366865407\\
261	1050.10713739123\\
271	1070.03504615503\\
281	1089.59854992561\\
291	1108.81693710008\\
301	1127.70785223834\\
311	1146.28748575565\\
321	1164.57073636598\\
331	1182.57135091292\\
341	1200.30204532026\\
351	1217.77460968769\\
361	1235\\
371	1251.98841847678\\
381	1268.7493842363\\
391	1285.29179566354\\
401	1301.62398564255\\
411	1317.75377062636\\
421	1333.68849436441\\
431	1349.43506698174\\
441	1365\\
451	1380.38943780369\\
461	1395.60918598295\\
471	1410.6647369237\\
481	1425.56129296499\\
491	1440.30378740042\\
501	1454.89690356396\\
511	1469.34509220945\\
521	1483.65258736673\\
531	1497.82342083438\\
541	1511.86143544969\\
551	1525.77029725972\\
561	1539.55350670251\\
571	1553.21440889531\\
581	1566.75620311521\\
591	1580.18195154862\\
601	1593.49458737706\\
611	1606.69692226008\\
621	1619.79165326902\\
631	1632.78136932046\\
641	1645.66855715238\\
651	1658.4556068825\\
661	1671.14481718372\\
671	1683.73840010852\\
681	1696.23848559099\\
691	1708.64712565234\\
701	1720.96629833358\\
711	1733.19791137654\\
721	1745.34380567268\\
731	1757.40575849745\\
741	1769.38548654611\\
751	1781.28464878581\\
761	1793.10484913738\\
771	1804.84763899893\\
781	1816.51451962268\\
791	1828.10694435528\\
801	1839.62632075104\\
811	1851.07401256676\\
821	1862.45134164627\\
831	1873.75958970194\\
841	1885\\
851	1896.17377895593\\
861	1907.28209764576\\
871	1918.32609323858\\
881	1929.30687035526\\
891	1940.22550235791\\
901	1951.08303257447\\
911	1961.88047546225\\
921	1972.61881771416\\
931	1983.29901931101\\
941	1993.92201452314\\
951	2004.48871286421\\
961	2015\\
971	2025.45673861477\\
981	2035.85976923756\\
991	2046.20991103064\\
1001	2056.50796254233\\
1011	2066.754702426\\
1021	2076.95089012716\\
1031	2087.0972665403\\
1041	2097.19455463722\\
1051	2107.24346006815\\
1061	2117.2446717373\\
1071	2127.19886235396\\
1081	2137.10668896057\\
1091	2146.96879343879\\
1101	2156.78580299482\\
1111	2166.55833062486\\
1121	2176.28697556182\\
1131	2185.97232370403\\
1141	2195.61494802709\\
1151	2205.21540897936\\
1161	2214.77425486211\\
1171	2224.29202219493\\
1181	2233.76923606715\\
1191	2243.20641047586\\
1201	2252.60404865125\\
1211	2261.96264336969\\
1221	2271.2826772553\\
1231	2280.56462307035\\
1241	2289.80894399511\\
1251	2299.01609389756\\
1261	2308.18651759341\\
1271	2317.32065109687\\
1281	2326.41892186253\\
1291	2335.48174901882\\
1301	2344.50954359329\\
1311	2353.50270873012\\
1321	2362.46163990021\\
1331	2371.38672510411\\
1341	2380.27834506807\\
1351	2389.13687343358\\
1361	2397.96267694057\\
1371	2406.75611560457\\
1381	2415.51754288807\\
1391	2424.2473058663\\
1401	2432.94574538768\\
1411	2441.61319622908\\
1421	2450.2499872462\\
1431	2458.85644151911\\
1441	2467.4328764933\\
1451	2475.97960411632\\
1461	2484.49693097013\\
1471	2492.98515839946\\
1481	2501.4445826362\\
1491	2509.87549492002\\
1501	2518.27818161537\\
1511	2526.65292432499\\
1521	2535\\
1531	2543.3196810468\\
1541	2551.61223543077\\
1551	2559.87792677698\\
1561	2568.11701446799\\
1571	2576.32975373883\\
1581	2584.51639576924\\
1591	2592.67718777329\\
1601	2600.81237308653\\
1611	2608.92219125063\\
1621	2617.00687809566\\
1631	2625.06666582013\\
1641	2633.10178306878\\
1651	2641.11245500831\\
1661	2649.09890340093\\
1671	2657.06134667606\\
1681	2665\\
1691	2672.91507534377\\
1701	2680.80678154917\\
1711	2688.67532439304\\
1721	2696.5209066499\\
1731	2704.34372815291\\
1741	2712.14398585326\\
1751	2719.921873878\\
1761	2727.67758358645\\
1771	2735.41130362511\\
1781	2743.12321998119\\
1791	2750.81351603485\\
1801	2758.48237260998\\
1811	2766.12996802392\\
1821	2773.75647813574\\
1831	2781.36207639351\\
1841	2788.94693388024\\
1851	2796.51121935886\\
1861	2804.05509931599\\
1871	2811.57873800468\\
1881	2819.08229748619\\
1891	2826.56593767066\\
1901	2834.02981635691\\
1911	2841.47408927127\\
1921	2848.89891010545\\
1931	2856.30443055358\\
1941	2863.69080034839\\
1951	2871.05816729651\\
1961	2878.40667731299\\
1971	2885.736474455\\
1981	2893.04770095482\\
1991	2900.340497252\\
2001	2907.61500202486\\
2011	2914.87135222123\\
2021	2922.10968308857\\
2031	2929.33012820337\\
2041	2936.53281949989\\
2051	2943.71788729831\\
2061	2950.8854603322\\
2071	2958.03566577552\\
2081	2965.16862926883\\
2091	2972.28447494516\\
2101	2979.38332545512\\
2111	2986.46530199164\\
2121	2993.53052431406\\
2131	3000.57911077179\\
2141	3007.61117832741\\
2151	3014.62684257936\\
2161	3021.62621778406\\
2171	3028.60941687765\\
2181	3035.57655149726\\
2191	3042.5277320018\\
2201	3049.46306749237\\
2211	3056.38266583227\\
2221	3063.28663366653\\
2231	3070.17507644108\\
2241	3077.0480984216\\
2251	3083.90580271188\\
2261	3090.74829127187\\
2271	3097.5756649354\\
2281	3104.38802342748\\
2291	3111.18546538132\\
2301	3117.96808835498\\
2311	3124.7359888477\\
2321	3131.48926231593\\
2331	3138.22800318906\\
2341	3144.95230488477\\
2351	3151.66225982417\\
2361	3158.35795944665\\
2371	3165.03949422436\\
2381	3171.70695367652\\
2391	3178.36042638339\\
2401	3185\\
2411	3191.62576126964\\
2421	3198.23779603706\\
2431	3204.83618926147\\
2441	3211.42102502926\\
2451	3217.99238656651\\
2461	3224.55035625124\\
2471	3231.09501562551\\
2481	3237.62644540719\\
2491	3244.14472550162\\
2501	3250.649935013\\
2511	3257.14215225556\\
2521	3263.62145476463\\
2531	3270.08791930737\\
2541	3276.54162189343\\
2551	3282.98263778534\\
2561	3289.4110415088\\
2571	3295.82690686268\\
2581	3302.23030692894\\
2591	3308.62131408235\\
2601	3315\\
2611	3321.36643567072\\
2621	3327.72069140425\\
2631	3334.06283684036\\
2641	3340.3929409577\\
2651	3346.71107208256\\
2661	3353.01729789752\\
2671	3359.31168544986\\
2681	3365.5943011599\\
2691	3371.86521082916\\
2701	3378.12447964843\\
2711	3384.37217220565\\
2721	3390.60835249369\\
2731	3396.83308391802\\
2741	3403.04642930419\\
2751	3409.24845090527\\
2761	3415.43921040911\\
2771	3421.61876894548\\
2781	3427.78718709315\\
2791	3433.9445248868\\
2801	3440.0908418238\\
2811	3446.22619687101\\
2821	3452.35064847127\\
2831	3458.46425454999\\
2841	3464.56707252147\\
2851	3470.65915929525\\
2861	3476.74057128225\\
2871	3482.81136440089\\
2881	3488.87159408311\\
2891	3494.92131528022\\
2901	3500.96058246876\\
2911	3506.98944965621\\
2921	3513.00797038663\\
2931	3519.01619774618\\
2941	3525.01418436862\\
2951	3531.00198244068\\
2961	3536.97964370733\\
2971	3542.94721947703\\
2981	3548.90476062686\\
2991	3554.85231760758\\
3001	3560.78994044861\\
3011	3566.71767876293\\
3021	3572.63558175194\\
3031	3578.54369821021\\
3041	3584.44207653018\\
3051	3590.33076470678\\
3061	3596.20981034199\\
3071	3602.07926064933\\
3081	3607.93916245826\\
3091	3613.78956221859\\
3101	3619.63050600472\\
3111	3625.46203951993\\
3121	3631.28420810049\\
3131	3637.09705671982\\
3141	3642.90062999253\\
3151	3648.69497217841\\
3161	3654.48012718636\\
3171	3660.25613857828\\
3181	3666.02304957293\\
3191	3671.78090304964\\
3201	3677.52974155207\\
3211	3683.26960729187\\
3221	3689.00054215231\\
3231	3694.7225876918\\
3241	3700.43578514747\\
3251	3706.14017543859\\
3261	3711.83579917\\
3271	3717.52269663549\\
3281	3723.20090782112\\
3291	3728.8704724085\\
3301	3734.53142977804\\
3311	3740.18381901211\\
3321	3745.82767889822\\
3331	3751.4630479321\\
3341	3757.08996432079\\
3351	3762.70846598564\\
3361	3768.31859056529\\
3371	3773.92037541864\\
3381	3779.51385762772\\
3391	3785.09907400057\\
3401	3790.67606107407\\
3411	3796.2448551167\\
3421	3801.80549213134\\
3431	3807.35800785794\\
3441	3812.90243777624\\
3451	3818.43881710837\\
3461	3823.96718082151\\
3471	3829.48756363041\\
3481	3835\\
3491	3840.50452414784\\
3501	3846.00117004662\\
3511	3851.48997142664\\
3521	3856.97096177817\\
3531	3862.44417435385\\
3541	3867.90964217108\\
3551	3873.36739801429\\
3561	3878.81747443728\\
3571	3884.25990376545\\
3581	3889.69471809807\\
3591	3895.12194931044\\
3601	3900.54162905615\\
3611	3905.95378876914\\
3621	3911.3584596659\\
3631	3916.75567274754\\
3641	3922.14545880185\\
3651	3927.52784840541\\
3661	3932.90287192552\\
3671	3938.27055952229\\
3681	3943.63094115055\\
3691	3948.98404656185\\
3701	3954.32990530633\\
3711	3959.66854673469\\
3721	3965\\
3731	3970.32429405962\\
3741	3975.64145767699\\
3751	3980.95151942347\\
3761	3986.25450768011\\
3771	3991.55045063945\\
3781	3996.83937630723\\
3791	4002.12131250416\\
3801	4007.39628686757\\
3811	4012.66432685317\\
3821	4017.92545973665\\
3831	4023.17971261538\\
3841	4028.42711241\\
3851	4033.66768586605\\
3861	4038.90145955556\\
3871	4044.12845987859\\
3881	4049.34871306486\\
3891	4054.56224517518\\
3901	4059.76908210307\\
3911	4064.96924957619\\
3921	4070.16277315785\\
3931	4075.34967824848\\
3941	4080.52999008707\\
3951	4085.70373375261\\
3961	4090.87093416549\\
3971	4096.03161608892\\
3981	4101.18580413031\\
3991	4106.33352274264\\
};
\addlegendentry{{\small $65\sqrt{t}$}}

\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	0.698005668973557\\
11	114.914447438888\\
21	175.29284842704\\
31	220.026102200441\\
41	260.232526477754\\
51	293.72238174682\\
61	323.1710699289\\
71	352.040666487793\\
81	381.716765746058\\
91	405.774926382194\\
101	431.232704108403\\
111	455.00267882485\\
121	477.661559200969\\
131	498.400829693196\\
141	516.336153775078\\
151	535.930408981218\\
161	556.055678135686\\
171	574.239411848761\\
181	592.211099746555\\
191	610.465767405413\\
201	627.076472047608\\
211	647.295982968054\\
221	664.440645544478\\
231	681.204730813209\\
241	696.064727282932\\
251	711.328672640407\\
261	727.275112858891\\
271	741.042523512434\\
281	756.081723209776\\
291	771.610716906411\\
301	786.822948294555\\
311	800.428053216861\\
321	813.96796653003\\
331	829.133297168891\\
341	842.580595248739\\
351	856.50250379228\\
361	869.915775596034\\
371	883.74219351845\\
381	896.570431331512\\
391	909.928184029879\\
401	923.65257774562\\
411	936.889965797714\\
421	949.675496474579\\
431	960.690627425311\\
441	974.433633704476\\
451	986.676808383986\\
461	998.962837607737\\
471	1010.6784988688\\
481	1024.14571381076\\
491	1036.92120068534\\
501	1050.62999018001\\
511	1061.05984177757\\
521	1074.24567277331\\
531	1084.57698010208\\
541	1095.76048054083\\
551	1109.961730921\\
561	1121.79071586534\\
571	1133.42463753716\\
581	1143.29928734281\\
591	1153.32669636605\\
601	1163.76066781328\\
611	1174.75519585585\\
621	1184.60687435956\\
631	1196.06071433754\\
641	1206.84156453463\\
651	1217.41190072517\\
661	1227.86409358929\\
671	1238.17547107615\\
681	1248.19620859302\\
691	1256.36830784285\\
701	1267.07252612035\\
711	1277.35154428694\\
721	1286.09634370062\\
731	1296.46614717504\\
741	1306.71454044851\\
751	1317.55542208349\\
761	1326.06649637764\\
771	1336.72692922416\\
781	1346.03073827543\\
791	1356.13841084463\\
801	1365.37989488608\\
811	1376.38843011827\\
821	1385.19971731712\\
831	1393.68852353951\\
841	1402.18023787128\\
851	1411.1005891495\\
861	1420.16937325902\\
871	1429.10621149095\\
881	1438.42172376762\\
891	1447.26562544652\\
901	1456.91892384652\\
911	1466.1956357712\\
921	1475.85729208909\\
931	1485.40172749414\\
941	1492.62096045031\\
951	1502.85529790061\\
961	1512.04662916029\\
971	1520.2703518688\\
981	1529.76794518648\\
991	1537.54261122487\\
1001	1546.09986455896\\
1011	1555.40941628898\\
1021	1565.07567180552\\
1031	1573.98526577808\\
1041	1582.99439317366\\
1051	1591.31230062855\\
1061	1599.90922589632\\
1071	1606.7471972011\\
1081	1615.59943023003\\
1091	1624.97088061065\\
1101	1633.78837829802\\
1111	1641.36109153778\\
1121	1648.52202364137\\
1131	1656.14485984307\\
1141	1665.69188897069\\
1151	1672.64691549801\\
1161	1682.32828821821\\
1171	1689.71417730878\\
1181	1699.11139551125\\
1191	1707.60726775727\\
1201	1716.74222696148\\
1211	1724.14006970463\\
1221	1732.65623891995\\
1231	1741.8988176315\\
1241	1749.32719979085\\
1251	1756.92870321472\\
1261	1765.46737664603\\
1271	1773.80128076954\\
1281	1781.96144257829\\
1291	1789.39309677573\\
1301	1797.82041065368\\
1311	1806.1501939427\\
1321	1814.33583387643\\
1331	1821.75465634077\\
1341	1829.45562369525\\
1351	1836.62311876641\\
1361	1844.54220084515\\
1371	1852.43480668757\\
1381	1860.57296436489\\
1391	1868.17792558466\\
1401	1877.32099523944\\
1411	1884.24877801969\\
1421	1892.15198059318\\
1431	1899.78964666418\\
1441	1907.49801137907\\
1451	1914.47946056646\\
1461	1922.74377127979\\
1471	1929.97145525105\\
1481	1938.66404924884\\
1491	1947.81682501321\\
1501	1953.74334254531\\
1511	1961.6990938408\\
1521	1969.60099988062\\
1531	1977.256898929\\
1541	1985.82491404877\\
1551	1992.45636559698\\
1561	2000.61533478835\\
1571	2008.60528138899\\
1581	2015.87735146776\\
1591	2022.95443880805\\
1601	2029.65448985191\\
1611	2037.31906316694\\
1621	2045.28765179064\\
1631	2052.99739676955\\
1641	2060.30964930289\\
1651	2068.40906235953\\
1661	2075.57947855446\\
1671	2084.18700533539\\
1681	2091.24452658526\\
1691	2096.1970309228\\
1701	2103.61881207949\\
1711	2109.57307884115\\
1721	2116.2795762381\\
1731	2123.35219190275\\
1741	2129.77156288071\\
1751	2137.48429235535\\
1761	2143.76119965583\\
1771	2150.40080920839\\
1781	2158.31465374043\\
1791	2165.62474762234\\
1801	2171.65144762019\\
1811	2179.23371975036\\
1821	2186.60746152119\\
1831	2193.35195983401\\
1841	2200.14611478016\\
1851	2207.57900560028\\
1861	2214.7049799456\\
1871	2220.07414649976\\
1881	2226.60352297414\\
1891	2234.58484017793\\
1901	2241.4283420982\\
1911	2248.28208602009\\
1921	2256.0527574453\\
1931	2262.23543993801\\
1941	2268.13465603898\\
1951	2274.44516838723\\
1961	2282.55949768372\\
1971	2289.46575163636\\
1981	2295.51485113331\\
1991	2302.50847497838\\
2001	2308.21522519539\\
2011	2315.93918004303\\
2021	2322.2228816373\\
2031	2328.91806777547\\
2041	2335.30614869549\\
2051	2343.82107075962\\
2061	2350.92505591835\\
2071	2355.54111514111\\
2081	2363.37053166325\\
2091	2369.74114415796\\
2101	2377.4492492398\\
2111	2383.33545641352\\
2121	2389.45930545807\\
2131	2395.3839169084\\
2141	2401.96157559948\\
2151	2408.89825910466\\
2161	2416.2496266876\\
2171	2423.72049389838\\
2181	2430.06579933946\\
2191	2435.7437515452\\
2201	2442.40525837846\\
2211	2449.60979641604\\
2221	2454.30643811073\\
2231	2461.74723626008\\
2241	2468.57981399343\\
2251	2473.93067639388\\
2261	2481.65328495305\\
2271	2488.93728213731\\
2281	2495.54374510914\\
2291	2502.9320911868\\
2301	2508.63232577272\\
2311	2515.16094712281\\
2321	2522.23960260572\\
2331	2527.15563298899\\
2341	2533.2595410242\\
2351	2537.93736332882\\
2361	2546.03339579609\\
2371	2551.49153921685\\
2381	2558.14509881908\\
2391	2563.97748410423\\
2401	2570.82252006731\\
2411	2577.39943876508\\
2421	2583.23789409079\\
2431	2590.56750450685\\
2441	2595.61756671306\\
2451	2602.72422363048\\
2461	2606.86381611704\\
2471	2612.39099297247\\
2481	2618.21247625193\\
2491	2624.60227973085\\
2501	2629.64063307804\\
2511	2636.63256180542\\
2521	2642.76125122105\\
2531	2648.52397766533\\
2541	2654.83190223784\\
2551	2660.82676624111\\
2561	2666.59505380429\\
2571	2673.42992628467\\
2581	2679.33036990757\\
2591	2686.4349932172\\
2601	2692.00519133594\\
2611	2697.67686284245\\
2621	2704.14881666306\\
2631	2711.19441260575\\
2641	2716.69049246714\\
2651	2721.13474100713\\
2661	2727.05762836262\\
2671	2733.06437482349\\
2681	2739.8325513004\\
2691	2744.15876947153\\
2701	2751.09347433922\\
2711	2756.08845584047\\
2721	2763.13943827726\\
2731	2769.88529606395\\
2741	2774.04521764344\\
2751	2781.2274816073\\
2761	2787.1297091222\\
2771	2792.69682303381\\
2781	2799.30511597688\\
2791	2804.83642288279\\
2801	2809.025876734\\
2811	2815.22714162599\\
2821	2820.48656840334\\
2831	2826.82202375298\\
2841	2834.12012283496\\
2851	2839.38784091983\\
2861	2845.17959172945\\
2871	2851.44485367469\\
2881	2857.99987929018\\
2891	2863.55297544327\\
2901	2868.79891886784\\
2911	2875.99781695741\\
2921	2882.33872318597\\
2931	2887.04356256056\\
2941	2892.94352817884\\
2951	2899.42137405809\\
2961	2906.38824650064\\
2971	2912.01738448447\\
2981	2916.97204386959\\
2991	2922.85941929111\\
3001	2929.48050849706\\
3011	2935.20377039483\\
3021	2940.91829013061\\
3031	2947.30648304655\\
3041	2953.57044841379\\
3051	2959.33827331037\\
3061	2965.85865716938\\
3071	2971.98333668648\\
3081	2977.8608550561\\
3091	2984.15199159035\\
3101	2990.77261279846\\
3111	2995.75531720515\\
3121	3001.1138123064\\
3131	3007.55181813742\\
3141	3014.07657397861\\
3151	3019.37198262901\\
3161	3025.52294009464\\
3171	3031.86290657369\\
3181	3037.46955528366\\
3191	3042.9597035553\\
3201	3048.03354167159\\
3211	3053.62364347703\\
3221	3059.215907138\\
3231	3064.5650280373\\
3241	3071.27510133986\\
3251	3076.38231196561\\
3261	3082.24816527267\\
3271	3088.23658119174\\
3281	3093.64819932294\\
3291	3098.40566169088\\
3301	3103.81853984689\\
3311	3109.49224060027\\
3321	3115.1771493515\\
3331	3121.42638232858\\
3341	3127.39575662626\\
3351	3133.14638327966\\
3361	3139.07914435169\\
3371	3144.14924890623\\
3381	3149.79398116809\\
3391	3155.28058563032\\
3401	3161.75350120901\\
3411	3167.29806172378\\
3421	3172.63734585658\\
3431	3178.42132193561\\
3441	3184.72184100441\\
3451	3189.26805624671\\
3461	3194.86599188701\\
3471	3199.69141136044\\
3481	3206.1896276521\\
3491	3210.78406114447\\
3501	3216.22409195257\\
3511	3222.67504231156\\
3521	3227.95545751202\\
3531	3232.36028888177\\
3541	3237.91649037311\\
3551	3243.93894214231\\
3561	3248.9137329114\\
3571	3254.37167539701\\
3581	3259.02890109015\\
3591	3265.2257498907\\
3601	3271.01243002582\\
3611	3276.19672801349\\
3621	3281.19806034614\\
3631	3286.12871875607\\
3641	3291.06219017523\\
3651	3296.10051118395\\
3661	3299.25240909809\\
3671	3304.04854545943\\
3681	3309.19143063203\\
3691	3314.77433059034\\
3701	3320.93240480336\\
3711	3326.05459017586\\
3721	3331.33730214847\\
3731	3336.4642383747\\
3741	3341.40443664023\\
3751	3347.34506888722\\
3761	3351.93176199217\\
3771	3356.86725723716\\
3781	3362.78647679016\\
3791	3367.86118453531\\
3801	3372.49637663033\\
3811	3378.7891472347\\
3821	3383.03854638845\\
3831	3387.1482834529\\
3841	3393.22699315061\\
3851	3396.95838380568\\
3861	3402.98593219607\\
3871	3408.28547154312\\
3881	3413.56629567381\\
3891	3419.18463971077\\
3901	3424.86437187862\\
3911	3430.29367429837\\
3921	3436.33580704682\\
3931	3440.73720997796\\
3941	3446.22084442383\\
3951	3452.08698911833\\
3961	3458.14712109962\\
3971	3463.19192489252\\
3981	3468.32348064303\\
3991	3473.23365667466\\
};
\addplot [color=mycolor1, line width=0.1pt, forget plot]
  table[row sep=crcr]{%
1	1.98351201808809\\
11	136.81372246757\\
21	199.586677379885\\
31	243.685635173052\\
41	285.311203949194\\
51	317.529387589119\\
61	350.474508538315\\
71	383.092893614855\\
81	411.156458268736\\
91	439.184693124055\\
101	463.752518587285\\
111	488.638638579954\\
121	511.986811975799\\
131	533.428023349365\\
141	554.191836760813\\
151	576.839020743683\\
161	597.621918827751\\
171	618.669475697583\\
181	641.911610573807\\
191	661.284530540285\\
201	678.052955947689\\
211	697.741494491564\\
221	716.009151182421\\
231	732.814073541579\\
241	750.015726535585\\
251	768.527417407533\\
261	782.885892449562\\
271	800.331776465525\\
281	815.726109074527\\
291	829.440467255618\\
301	841.880269044581\\
311	859.468417805384\\
321	872.509236300567\\
331	886.267690762997\\
341	900.187733699397\\
351	915.42611144449\\
361	931.520823450482\\
371	945.71756467219\\
381	960.407613296706\\
391	974.823427905793\\
401	988.568851682732\\
411	1005.08164116238\\
421	1017.80010788624\\
431	1031.05190305184\\
441	1043.00625312708\\
451	1057.01744085687\\
461	1067.71327251054\\
471	1082.56044988324\\
481	1094.97744996663\\
491	1106.36151283522\\
501	1117.03952734024\\
511	1129.01506366563\\
521	1140.57796681118\\
531	1153.33541067319\\
541	1164.51003834885\\
551	1175.18459379279\\
561	1187.59263972595\\
571	1200.75506918888\\
581	1212.51270361808\\
591	1225.977529123\\
601	1235.88399557362\\
611	1247.56329760074\\
621	1258.13800471039\\
631	1270.19816585314\\
641	1281.41011016185\\
651	1293.73518274315\\
661	1303.26045595012\\
671	1315.57013184075\\
681	1326.881948227\\
691	1337.36132820581\\
701	1350.34322574203\\
711	1360.4205960613\\
721	1372.11279134476\\
731	1382.74350738178\\
741	1393.43798460767\\
751	1403.51036492769\\
761	1414.93308583948\\
771	1425.8257944368\\
781	1434.74770752398\\
791	1445.85224125755\\
801	1455.47359227318\\
811	1465.45985594713\\
821	1475.40635166706\\
831	1485.31310180193\\
841	1496.81892741692\\
851	1506.64473422169\\
861	1516.13222888814\\
871	1525.96152403539\\
881	1536.57253785369\\
891	1547.25720526307\\
901	1555.85849440896\\
911	1565.10051706641\\
921	1576.34552371188\\
931	1586.03021884364\\
941	1596.08601108667\\
951	1604.66907812201\\
961	1613.53442395838\\
971	1621.81123788045\\
981	1631.0857109202\\
991	1641.37830126599\\
1001	1651.52884048856\\
1011	1661.31090329997\\
1021	1671.80871902655\\
1031	1679.90421081331\\
1041	1689.34903384623\\
1051	1698.88531184283\\
1061	1707.16129665904\\
1071	1716.11418589426\\
1081	1726.19994413622\\
1091	1735.18446439015\\
1101	1745.11447751607\\
1111	1754.90018732119\\
1121	1763.572491794\\
1131	1772.04729930436\\
1141	1780.26059350222\\
1151	1789.23619777452\\
1161	1798.0369127406\\
1171	1807.03936255951\\
1181	1816.10838272986\\
1191	1825.60666725155\\
1201	1832.15210904195\\
1211	1842.07673642987\\
1221	1851.39321893283\\
1231	1856.98185878326\\
1241	1866.17388303033\\
1251	1875.13901328873\\
1261	1884.52139119843\\
1271	1895.24483130537\\
1281	1904.57563755988\\
1291	1912.19774836929\\
1301	1919.89970288061\\
1311	1928.56668593959\\
1321	1937.83994187409\\
1331	1946.44177390042\\
1341	1954.22307932684\\
1351	1963.46045936125\\
1361	1971.18303521479\\
1371	1979.79019495821\\
1381	1987.10905152206\\
1391	1996.30053150497\\
1401	2005.3706792996\\
1411	2014.48666978307\\
1421	2022.46394889917\\
1431	2031.25010227315\\
1441	2039.27689869065\\
1451	2048.61879658458\\
1461	2056.36423213989\\
1471	2062.8384852543\\
1481	2071.57206727254\\
1491	2080.31669105634\\
1501	2088.68554782858\\
1511	2096.70330480162\\
1521	2106.10466550711\\
1531	2113.64772747331\\
1541	2121.13830576226\\
1551	2127.78898185605\\
1561	2134.69079171011\\
1571	2144.03810389332\\
1581	2152.03511546013\\
1591	2160.43579930078\\
1601	2169.45332912874\\
1611	2176.71619610434\\
1621	2185.78708594799\\
1631	2193.97962663718\\
1641	2202.7871426358\\
1651	2211.24182622768\\
1661	2219.44073090984\\
1671	2226.7995403538\\
1681	2234.02036708972\\
1691	2241.52360974898\\
1701	2249.3859565507\\
1711	2258.54565499923\\
1721	2265.48623444973\\
1731	2274.16711274418\\
1741	2281.32220433039\\
1751	2287.3908630462\\
1761	2295.78729026793\\
1771	2302.4041936\\
1781	2309.20911985276\\
1791	2315.72250398359\\
1801	2322.78394386153\\
1811	2329.87441331272\\
1821	2338.28929179585\\
1831	2345.69196949753\\
1841	2353.03998545436\\
1851	2359.58418548711\\
1861	2368.19261459038\\
1871	2374.42998052219\\
1881	2382.34281120333\\
1891	2389.99780802871\\
1901	2396.77750891799\\
1911	2403.21590962741\\
1921	2410.35516292369\\
1931	2418.13057986747\\
1941	2426.10056777545\\
1951	2434.72580779879\\
1961	2440.0722339897\\
1971	2448.54327162738\\
1981	2455.57725285448\\
1991	2462.19040535394\\
2001	2470.21695266136\\
2011	2477.06656262859\\
2021	2482.68241333209\\
2031	2490.28369456571\\
2041	2497.63490692791\\
2051	2503.31884076344\\
2061	2511.06470104782\\
2071	2519.93380260469\\
2081	2527.45050930851\\
2091	2535.48473347578\\
2101	2542.92066818578\\
2111	2550.52301140876\\
2121	2556.50414965938\\
2131	2565.91276631261\\
2141	2571.00422515749\\
2151	2579.31775854973\\
2161	2586.00507946829\\
2171	2591.92333433775\\
2181	2599.00021771272\\
2191	2605.77977175171\\
2201	2612.24937337621\\
2211	2620.00316156211\\
2221	2627.23803588874\\
2231	2634.47344851722\\
2241	2642.42215377833\\
2251	2648.22783488683\\
2261	2654.64472523045\\
2271	2662.41193484091\\
2281	2669.47075638848\\
2291	2676.48814299694\\
2301	2681.00238067596\\
2311	2687.55320853339\\
2321	2694.97986993874\\
2331	2700.65956876118\\
2341	2707.61215884151\\
2351	2714.98301411617\\
2361	2722.33780527243\\
2371	2728.33153833731\\
2381	2735.19112815945\\
2391	2742.90115802988\\
2401	2751.14674498126\\
2411	2756.87103436777\\
2421	2763.70545177438\\
2431	2769.95532568923\\
2441	2777.39749129667\\
2451	2785.09811863745\\
2461	2792.278186544\\
2471	2800.52953633321\\
2481	2806.21512064141\\
2491	2814.49578669213\\
2501	2821.13989622395\\
2511	2827.48089100494\\
2521	2834.87315295813\\
2531	2841.65131793793\\
2541	2848.78285586899\\
2551	2855.34814326947\\
2561	2863.67711039774\\
2571	2869.99996996652\\
2581	2875.56196932652\\
2591	2882.30615141242\\
2601	2889.16868457669\\
2611	2895.18133534981\\
2621	2902.22813687707\\
2631	2908.42417753648\\
2641	2916.09855172715\\
2651	2921.95338719486\\
2661	2928.71618688324\\
2671	2935.27778741301\\
2681	2941.73924808774\\
2691	2947.64893206404\\
2701	2953.05431466645\\
2711	2959.70261415236\\
2721	2967.24036801163\\
2731	2974.17864939176\\
2741	2980.2982262651\\
2751	2988.10572705663\\
2761	2992.9645398464\\
2771	2999.91931722001\\
2781	3007.49606113841\\
2791	3013.53124950599\\
2801	3020.60503251126\\
2811	3027.05256573268\\
2821	3033.82287667418\\
2831	3040.3296245293\\
2841	3046.04533699047\\
2851	3053.91031282667\\
2861	3059.43384189055\\
2871	3066.14055952511\\
2881	3071.62563620532\\
2891	3078.53022687593\\
2901	3085.66656908687\\
2911	3091.93720555366\\
2921	3099.69122103329\\
2931	3104.91931880616\\
2941	3110.95198656854\\
2951	3116.81576280995\\
2961	3124.67692901495\\
2971	3129.72112059697\\
2981	3135.38843470725\\
2991	3142.14344279886\\
3001	3148.84295472127\\
3011	3155.15591356392\\
3021	3160.89444006482\\
3031	3167.65316852565\\
3041	3174.14761713774\\
3051	3180.78573360772\\
3061	3186.73078463411\\
3071	3193.02251437913\\
3081	3199.42837330663\\
3091	3207.44343442529\\
3101	3213.68215946715\\
3111	3219.64027081914\\
3121	3225.24281000542\\
3131	3231.95593544752\\
3141	3237.9257036933\\
3151	3244.5031892959\\
3161	3250.89857782692\\
3171	3257.10584408805\\
3181	3263.747877065\\
3191	3268.58808277839\\
3201	3275.10762768155\\
3211	3283.24355111109\\
3221	3287.40400766846\\
3231	3293.79626490045\\
3241	3299.04136896903\\
3251	3306.00625801568\\
3261	3311.90618025297\\
3271	3317.67823346645\\
3281	3323.4789980982\\
3291	3329.80885563616\\
3301	3335.37344195454\\
3311	3341.69258106232\\
3321	3348.68743104979\\
3331	3354.78647526608\\
3341	3361.39816806869\\
3351	3367.4625155312\\
3361	3373.14797798602\\
3371	3379.36588686764\\
3381	3385.45536226934\\
3391	3391.4142368314\\
3401	3397.06630100388\\
3411	3402.15200812613\\
3421	3409.64837641098\\
3431	3415.52938719987\\
3441	3421.89931073608\\
3451	3428.52729483048\\
3461	3434.75249584372\\
3471	3440.01492681783\\
3481	3447.19512228369\\
3491	3453.15650415929\\
3501	3458.1764431129\\
3511	3462.9730690174\\
3521	3468.57466075439\\
3531	3475.38797421362\\
3541	3480.16870196506\\
3551	3486.83515743893\\
3561	3491.40262452561\\
3571	3499.14407634143\\
3581	3503.73715377612\\
3591	3510.8531065557\\
3601	3516.26552955283\\
3611	3522.5864594058\\
3621	3527.21253260525\\
3631	3532.71225057599\\
3641	3540.29030796731\\
3651	3545.20210395359\\
3661	3550.58982598451\\
3671	3556.74419434741\\
3681	3562.57382473269\\
3691	3566.9273369253\\
3701	3572.32265664337\\
3711	3576.37476547399\\
3721	3582.74794311646\\
3731	3588.10941006936\\
3741	3593.95124029451\\
3751	3600.72927358049\\
3761	3606.90707785051\\
3771	3611.97779951919\\
3781	3618.81259356304\\
3791	3625.06585919969\\
3801	3630.62037481824\\
3811	3637.03486263403\\
3821	3641.99440794391\\
3831	3647.7314381044\\
3841	3654.27487849073\\
3851	3659.52066394129\\
3861	3665.17399892431\\
3871	3670.84356034682\\
3881	3675.61234694316\\
3891	3682.13390524864\\
3901	3687.54879315584\\
3911	3693.26698918492\\
3921	3700.23817689948\\
3931	3705.9620128448\\
3941	3711.4076345576\\
3951	3717.88131141713\\
3961	3724.62572422137\\
3971	3729.45400059797\\
3981	3733.9750726012\\
3991	3740.98362205818\\
};
\end{axis}
\end{tikzpicture}%
